Linear viscoelasticity of polyolefin melts: the effects of temperature and chain branching

Observations are reported in isothermal torsional oscillation tests on melts of isotactic polypropylene (iPP) and low-density polyethylene (LDPE) in the intervals of temperature between 190 and 250C (iPP) and between 120 and 190C (LDPE). With reference to the concept of transient networks, constitutive equations are developed for the viscoelastic response of polymer melts at three-dimensional deformations with small strains. A melt is treated as an equivalent network of strands bridged by temporary junctions (entanglements and physical cross-links whose life-times exceed the characteristic time of deformation). The time-dependent behavior of the network is modelled as detachment of active strands from their junctions and merging of dangling strands with the network. The network is assumed to be strongly heterogeneous in the sense that different junctions have different activation energies for separation of strands. The stress-strain relations involve three adjustable parameters (the plateau modulus, the average activation energy for rearrangement of strands and the standard deviation of activation energies) that are determined by matching the dependencies of storage and loss moduli on frequency of oscillations. The difference in the effects of temperature on the material constants of iPP and LDPE is associated with the difference in their molecular architecture.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){$-1.0$}
\put(94,-9){2.0}
\put(50,-9){$\log \omega$\hspace*{3 mm} rad/s}
\put(-10,0){0.0}
\put(-14,96){100.0}
\put(-14,70){$G^{\prime}$}
\put(-14,60){kPa}

\put(   0.00,    0.38){\circle{1.8}}
\put(   3.35,    0.51){\circle{1.8}}
\put(   6.62,    0.66){\circle{1.8}}
\put(  10.03,    0.85){\circle{1.8}}
\put(  13.32,    1.10){\circle{1.8}}
\put(  16.66,    1.41){\circle{1.8}}
\put(  20.00,    1.79){\circle{1.8}}
\put(  23.33,    2.27){\circle{1.8}}
\put(  26.67,    2.84){\circle{1.8}}
\put(  29.99,    3.54){\circle{1.8}}
\put(  33.33,    4.37){\circle{1.8}}
\put(  36.68,    5.36){\circle{1.8}}
\put(  39.96,    6.54){\circle{1.8}}
\put(  43.37,    7.93){\circle{1.8}}
\put(  46.66,    9.55){\circle{1.8}}
\put(  49.99,   11.40){\circle{1.8}}
\put(  53.33,   13.60){\circle{1.8}}
\put(  56.66,   16.00){\circle{1.8}}
\put(  60.00,   18.80){\circle{1.8}}
\put(  63.33,   21.90){\circle{1.8}}
\put(  66.67,   25.30){\circle{1.8}}
\put(  70.01,   29.20){\circle{1.8}}
\put(  73.29,   33.40){\circle{1.8}}
\put(  76.63,   38.00){\circle{1.8}}
\put(  79.99,   42.90){\circle{1.8}}
\put(  83.32,   48.20){\circle{1.8}}
\put(  86.66,   53.90){\circle{1.8}}
\put(  89.99,   59.80){\circle{1.8}}
\put(  93.33,   66.10){\circle{1.8}}
\put(  96.66,   72.60){\circle{1.8}}
\put( 100.00,   78.90){\circle{1.8}}

\put(   0.25,    0.14){\circle*{0.8}}
\put(   0.50,    0.15){\circle*{0.8}}
\put(   0.70,    0.16){\circle*{0.8}}
\put(   0.95,    0.17){\circle*{0.8}}
\put(   1.15,    0.18){\circle*{0.8}}
\put(   1.35,    0.19){\circle*{0.8}}
\put(   1.60,    0.20){\circle*{0.8}}
\put(   1.85,    0.21){\circle*{0.8}}
\put(   2.05,    0.22){\circle*{0.8}}
\put(   2.30,    0.24){\circle*{0.8}}
\put(   2.55,    0.25){\circle*{0.8}}
\put(   2.80,    0.26){\circle*{0.8}}
\put(   3.05,    0.27){\circle*{0.8}}
\put(   3.25,    0.28){\circle*{0.8}}
\put(   3.45,    0.29){\circle*{0.8}}
\put(   3.70,    0.31){\circle*{0.8}}
\put(   3.95,    0.32){\circle*{0.8}}
\put(   4.15,    0.33){\circle*{0.8}}
\put(   4.40,    0.34){\circle*{0.8}}
\put(   4.65,    0.36){\circle*{0.8}}
\put(   4.85,    0.37){\circle*{0.8}}
\put(   5.10,    0.38){\circle*{0.8}}
\put(   5.35,    0.40){\circle*{0.8}}
\put(   5.55,    0.41){\circle*{0.8}}
\put(   5.80,    0.42){\circle*{0.8}}
\put(   6.05,    0.44){\circle*{0.8}}
\put(   6.30,    0.46){\circle*{0.8}}
\put(   6.50,    0.47){\circle*{0.8}}
\put(   6.75,    0.48){\circle*{0.8}}
\put(   6.95,    0.50){\circle*{0.8}}
\put(   7.20,    0.51){\circle*{0.8}}
\put(   7.45,    0.53){\circle*{0.8}}
\put(   7.70,    0.55){\circle*{0.8}}
\put(   7.95,    0.56){\circle*{0.8}}
\put(   8.20,    0.58){\circle*{0.8}}
\put(   8.40,    0.59){\circle*{0.8}}
\put(   8.65,    0.61){\circle*{0.8}}
\put(   8.85,    0.63){\circle*{0.8}}
\put(   9.05,    0.64){\circle*{0.8}}
\put(   9.30,    0.66){\circle*{0.8}}
\put(   9.55,    0.68){\circle*{0.8}}
\put(   9.75,    0.69){\circle*{0.8}}
\put(  10.00,    0.71){\circle*{0.8}}
\put(  10.25,    0.73){\circle*{0.8}}
\put(  10.45,    0.75){\circle*{0.8}}
\put(  10.70,    0.77){\circle*{0.8}}
\put(  10.90,    0.79){\circle*{0.8}}
\put(  11.10,    0.80){\circle*{0.8}}
\put(  11.35,    0.82){\circle*{0.8}}
\put(  11.55,    0.84){\circle*{0.8}}
\put(  11.80,    0.86){\circle*{0.8}}
\put(  12.00,    0.88){\circle*{0.8}}
\put(  12.20,    0.90){\circle*{0.8}}
\put(  12.45,    0.92){\circle*{0.8}}
\put(  12.65,    0.94){\circle*{0.8}}
\put(  12.85,    0.96){\circle*{0.8}}
\put(  13.10,    0.98){\circle*{0.8}}
\put(  13.30,    1.00){\circle*{0.8}}
\put(  13.55,    1.02){\circle*{0.8}}
\put(  13.75,    1.04){\circle*{0.8}}
\put(  13.95,    1.06){\circle*{0.8}}
\put(  14.20,    1.09){\circle*{0.8}}
\put(  14.40,    1.11){\circle*{0.8}}
\put(  14.65,    1.13){\circle*{0.8}}
\put(  14.90,    1.16){\circle*{0.8}}
\put(  15.15,    1.18){\circle*{0.8}}
\put(  15.35,    1.21){\circle*{0.8}}
\put(  15.60,    1.23){\circle*{0.8}}
\put(  15.85,    1.26){\circle*{0.8}}
\put(  16.10,    1.29){\circle*{0.8}}
\put(  16.30,    1.31){\circle*{0.8}}
\put(  16.55,    1.34){\circle*{0.8}}
\put(  16.80,    1.37){\circle*{0.8}}
\put(  17.05,    1.40){\circle*{0.8}}
\put(  17.30,    1.43){\circle*{0.8}}
\put(  17.55,    1.46){\circle*{0.8}}
\put(  17.80,    1.49){\circle*{0.8}}
\put(  18.05,    1.52){\circle*{0.8}}
\put(  18.30,    1.55){\circle*{0.8}}
\put(  18.50,    1.57){\circle*{0.8}}
\put(  18.75,    1.61){\circle*{0.8}}
\put(  19.00,    1.64){\circle*{0.8}}
\put(  19.20,    1.67){\circle*{0.8}}
\put(  19.45,    1.70){\circle*{0.8}}
\put(  19.65,    1.73){\circle*{0.8}}
\put(  19.90,    1.76){\circle*{0.8}}
\put(  20.15,    1.80){\circle*{0.8}}
\put(  20.40,    1.83){\circle*{0.8}}
\put(  20.65,    1.87){\circle*{0.8}}
\put(  20.90,    1.90){\circle*{0.8}}
\put(  21.15,    1.94){\circle*{0.8}}
\put(  21.40,    1.98){\circle*{0.8}}
\put(  21.65,    2.02){\circle*{0.8}}
\put(  21.90,    2.05){\circle*{0.8}}
\put(  22.15,    2.09){\circle*{0.8}}
\put(  22.40,    2.13){\circle*{0.8}}
\put(  22.60,    2.17){\circle*{0.8}}
\put(  22.85,    2.21){\circle*{0.8}}
\put(  23.05,    2.24){\circle*{0.8}}
\put(  23.30,    2.28){\circle*{0.8}}
\put(  23.50,    2.31){\circle*{0.8}}
\put(  23.75,    2.36){\circle*{0.8}}
\put(  23.95,    2.39){\circle*{0.8}}
\put(  24.20,    2.43){\circle*{0.8}}
\put(  24.40,    2.47){\circle*{0.8}}
\put(  24.65,    2.51){\circle*{0.8}}
\put(  24.85,    2.55){\circle*{0.8}}
\put(  25.10,    2.60){\circle*{0.8}}
\put(  25.30,    2.63){\circle*{0.8}}
\put(  25.55,    2.68){\circle*{0.8}}
\put(  25.75,    2.72){\circle*{0.8}}
\put(  26.00,    2.76){\circle*{0.8}}
\put(  26.20,    2.80){\circle*{0.8}}
\put(  26.45,    2.85){\circle*{0.8}}
\put(  26.65,    2.89){\circle*{0.8}}
\put(  26.90,    2.94){\circle*{0.8}}
\put(  27.15,    2.99){\circle*{0.8}}
\put(  27.40,    3.04){\circle*{0.8}}
\put(  27.60,    3.09){\circle*{0.8}}
\put(  27.85,    3.14){\circle*{0.8}}
\put(  28.05,    3.18){\circle*{0.8}}
\put(  28.30,    3.24){\circle*{0.8}}
\put(  28.50,    3.28){\circle*{0.8}}
\put(  28.75,    3.33){\circle*{0.8}}
\put(  28.95,    3.38){\circle*{0.8}}
\put(  29.20,    3.44){\circle*{0.8}}
\put(  29.40,    3.48){\circle*{0.8}}
\put(  29.65,    3.54){\circle*{0.8}}
\put(  29.85,    3.59){\circle*{0.8}}
\put(  30.10,    3.64){\circle*{0.8}}
\put(  30.30,    3.69){\circle*{0.8}}
\put(  30.55,    3.75){\circle*{0.8}}
\put(  30.75,    3.80){\circle*{0.8}}
\put(  31.00,    3.86){\circle*{0.8}}
\put(  31.20,    3.91){\circle*{0.8}}
\put(  31.45,    3.98){\circle*{0.8}}
\put(  31.65,    4.03){\circle*{0.8}}
\put(  31.90,    4.09){\circle*{0.8}}
\put(  32.15,    4.16){\circle*{0.8}}
\put(  32.40,    4.22){\circle*{0.8}}
\put(  32.65,    4.29){\circle*{0.8}}
\put(  32.90,    4.36){\circle*{0.8}}
\put(  33.15,    4.43){\circle*{0.8}}
\put(  33.40,    4.50){\circle*{0.8}}
\put(  33.65,    4.57){\circle*{0.8}}
\put(  33.90,    4.64){\circle*{0.8}}
\put(  34.15,    4.71){\circle*{0.8}}
\put(  34.40,    4.78){\circle*{0.8}}
\put(  34.65,    4.86){\circle*{0.8}}
\put(  34.90,    4.93){\circle*{0.8}}
\put(  35.15,    5.01){\circle*{0.8}}
\put(  35.40,    5.09){\circle*{0.8}}
\put(  35.65,    5.16){\circle*{0.8}}
\put(  35.90,    5.24){\circle*{0.8}}
\put(  36.15,    5.32){\circle*{0.8}}
\put(  36.40,    5.40){\circle*{0.8}}
\put(  36.65,    5.48){\circle*{0.8}}
\put(  36.90,    5.57){\circle*{0.8}}
\put(  37.15,    5.65){\circle*{0.8}}
\put(  37.40,    5.73){\circle*{0.8}}
\put(  37.65,    5.82){\circle*{0.8}}
\put(  37.90,    5.90){\circle*{0.8}}
\put(  38.15,    5.99){\circle*{0.8}}
\put(  38.40,    6.08){\circle*{0.8}}
\put(  38.65,    6.17){\circle*{0.8}}
\put(  38.90,    6.26){\circle*{0.8}}
\put(  39.15,    6.35){\circle*{0.8}}
\put(  39.40,    6.44){\circle*{0.8}}
\put(  39.65,    6.54){\circle*{0.8}}
\put(  39.90,    6.63){\circle*{0.8}}
\put(  40.15,    6.73){\circle*{0.8}}
\put(  40.40,    6.82){\circle*{0.8}}
\put(  40.65,    6.92){\circle*{0.8}}
\put(  40.90,    7.02){\circle*{0.8}}
\put(  41.15,    7.12){\circle*{0.8}}
\put(  41.40,    7.22){\circle*{0.8}}
\put(  41.65,    7.32){\circle*{0.8}}
\put(  41.90,    7.43){\circle*{0.8}}
\put(  42.15,    7.53){\circle*{0.8}}
\put(  42.40,    7.64){\circle*{0.8}}
\put(  42.65,    7.75){\circle*{0.8}}
\put(  42.90,    7.85){\circle*{0.8}}
\put(  43.15,    7.96){\circle*{0.8}}
\put(  43.40,    8.07){\circle*{0.8}}
\put(  43.65,    8.19){\circle*{0.8}}
\put(  43.90,    8.30){\circle*{0.8}}
\put(  44.15,    8.41){\circle*{0.8}}
\put(  44.40,    8.53){\circle*{0.8}}
\put(  44.65,    8.64){\circle*{0.8}}
\put(  44.90,    8.76){\circle*{0.8}}
\put(  45.15,    8.88){\circle*{0.8}}
\put(  45.40,    9.00){\circle*{0.8}}
\put(  45.65,    9.12){\circle*{0.8}}
\put(  45.90,    9.25){\circle*{0.8}}
\put(  46.15,    9.37){\circle*{0.8}}
\put(  46.40,    9.50){\circle*{0.8}}
\put(  46.65,    9.62){\circle*{0.8}}
\put(  46.90,    9.75){\circle*{0.8}}
\put(  47.15,    9.88){\circle*{0.8}}
\put(  47.40,   10.01){\circle*{0.8}}
\put(  47.65,   10.15){\circle*{0.8}}
\put(  47.90,   10.28){\circle*{0.8}}
\put(  48.15,   10.41){\circle*{0.8}}
\put(  48.40,   10.55){\circle*{0.8}}
\put(  48.65,   10.69){\circle*{0.8}}
\put(  48.90,   10.83){\circle*{0.8}}
\put(  49.15,   10.97){\circle*{0.8}}
\put(  49.40,   11.11){\circle*{0.8}}
\put(  49.65,   11.26){\circle*{0.8}}
\put(  49.90,   11.40){\circle*{0.8}}
\put(  50.15,   11.55){\circle*{0.8}}
\put(  50.40,   11.70){\circle*{0.8}}
\put(  50.65,   11.85){\circle*{0.8}}
\put(  50.90,   12.00){\circle*{0.8}}
\put(  51.15,   12.15){\circle*{0.8}}
\put(  51.40,   12.30){\circle*{0.8}}
\put(  51.65,   12.46){\circle*{0.8}}
\put(  51.90,   12.62){\circle*{0.8}}
\put(  52.15,   12.78){\circle*{0.8}}
\put(  52.40,   12.94){\circle*{0.8}}
\put(  52.65,   13.10){\circle*{0.8}}
\put(  52.90,   13.26){\circle*{0.8}}
\put(  53.15,   13.43){\circle*{0.8}}
\put(  53.40,   13.59){\circle*{0.8}}
\put(  53.65,   13.76){\circle*{0.8}}
\put(  53.90,   13.93){\circle*{0.8}}
\put(  54.15,   14.10){\circle*{0.8}}
\put(  54.40,   14.28){\circle*{0.8}}
\put(  54.65,   14.45){\circle*{0.8}}
\put(  54.90,   14.63){\circle*{0.8}}
\put(  55.15,   14.81){\circle*{0.8}}
\put(  55.40,   14.99){\circle*{0.8}}
\put(  55.65,   15.17){\circle*{0.8}}
\put(  55.90,   15.35){\circle*{0.8}}
\put(  56.15,   15.54){\circle*{0.8}}
\put(  56.40,   15.72){\circle*{0.8}}
\put(  56.65,   15.91){\circle*{0.8}}
\put(  56.90,   16.10){\circle*{0.8}}
\put(  57.15,   16.29){\circle*{0.8}}
\put(  57.40,   16.49){\circle*{0.8}}
\put(  57.65,   16.68){\circle*{0.8}}
\put(  57.90,   16.88){\circle*{0.8}}
\put(  58.15,   17.08){\circle*{0.8}}
\put(  58.40,   17.28){\circle*{0.8}}
\put(  58.65,   17.48){\circle*{0.8}}
\put(  58.90,   17.69){\circle*{0.8}}
\put(  59.15,   17.89){\circle*{0.8}}
\put(  59.40,   18.10){\circle*{0.8}}
\put(  59.65,   18.31){\circle*{0.8}}
\put(  59.90,   18.52){\circle*{0.8}}
\put(  60.15,   18.74){\circle*{0.8}}
\put(  60.40,   18.95){\circle*{0.8}}
\put(  60.65,   19.17){\circle*{0.8}}
\put(  60.90,   19.39){\circle*{0.8}}
\put(  61.15,   19.61){\circle*{0.8}}
\put(  61.40,   19.83){\circle*{0.8}}
\put(  61.65,   20.06){\circle*{0.8}}
\put(  61.90,   20.29){\circle*{0.8}}
\put(  62.15,   20.52){\circle*{0.8}}
\put(  62.40,   20.75){\circle*{0.8}}
\put(  62.65,   20.98){\circle*{0.8}}
\put(  62.90,   21.21){\circle*{0.8}}
\put(  63.15,   21.45){\circle*{0.8}}
\put(  63.40,   21.69){\circle*{0.8}}
\put(  63.65,   21.93){\circle*{0.8}}
\put(  63.90,   22.17){\circle*{0.8}}
\put(  64.15,   22.42){\circle*{0.8}}
\put(  64.40,   22.67){\circle*{0.8}}
\put(  64.65,   22.91){\circle*{0.8}}
\put(  64.85,   23.12){\circle*{0.8}}
\put(  65.05,   23.32){\circle*{0.8}}
\put(  65.25,   23.52){\circle*{0.8}}
\put(  65.45,   23.73){\circle*{0.8}}
\put(  65.65,   23.93){\circle*{0.8}}
\put(  65.85,   24.14){\circle*{0.8}}
\put(  66.05,   24.35){\circle*{0.8}}
\put(  66.25,   24.56){\circle*{0.8}}
\put(  66.45,   24.77){\circle*{0.8}}
\put(  66.65,   24.98){\circle*{0.8}}
\put(  66.85,   25.20){\circle*{0.8}}
\put(  67.05,   25.41){\circle*{0.8}}
\put(  67.25,   25.63){\circle*{0.8}}
\put(  67.45,   25.85){\circle*{0.8}}
\put(  67.65,   26.07){\circle*{0.8}}
\put(  67.85,   26.29){\circle*{0.8}}
\put(  68.05,   26.51){\circle*{0.8}}
\put(  68.25,   26.73){\circle*{0.8}}
\put(  68.45,   26.96){\circle*{0.8}}
\put(  68.65,   27.18){\circle*{0.8}}
\put(  68.85,   27.41){\circle*{0.8}}
\put(  69.05,   27.64){\circle*{0.8}}
\put(  69.25,   27.87){\circle*{0.8}}
\put(  69.45,   28.10){\circle*{0.8}}
\put(  69.65,   28.34){\circle*{0.8}}
\put(  69.85,   28.57){\circle*{0.8}}
\put(  70.05,   28.81){\circle*{0.8}}
\put(  70.25,   29.04){\circle*{0.8}}
\put(  70.45,   29.28){\circle*{0.8}}
\put(  70.65,   29.52){\circle*{0.8}}
\put(  70.85,   29.77){\circle*{0.8}}
\put(  71.05,   30.01){\circle*{0.8}}
\put(  71.25,   30.25){\circle*{0.8}}
\put(  71.45,   30.50){\circle*{0.8}}
\put(  71.65,   30.75){\circle*{0.8}}
\put(  71.85,   31.00){\circle*{0.8}}
\put(  72.05,   31.25){\circle*{0.8}}
\put(  72.25,   31.50){\circle*{0.8}}
\put(  72.45,   31.75){\circle*{0.8}}
\put(  72.65,   32.01){\circle*{0.8}}
\put(  72.85,   32.26){\circle*{0.8}}
\put(  73.05,   32.52){\circle*{0.8}}
\put(  73.25,   32.78){\circle*{0.8}}
\put(  73.45,   33.04){\circle*{0.8}}
\put(  73.65,   33.30){\circle*{0.8}}
\put(  73.85,   33.57){\circle*{0.8}}
\put(  74.05,   33.83){\circle*{0.8}}
\put(  74.25,   34.10){\circle*{0.8}}
\put(  74.40,   34.30){\circle*{0.8}}
\put(  74.55,   34.50){\circle*{0.8}}
\put(  74.70,   34.71){\circle*{0.8}}
\put(  74.85,   34.91){\circle*{0.8}}
\put(  75.00,   35.11){\circle*{0.8}}
\put(  75.15,   35.32){\circle*{0.8}}
\put(  75.30,   35.52){\circle*{0.8}}
\put(  75.45,   35.73){\circle*{0.8}}
\put(  75.60,   35.94){\circle*{0.8}}
\put(  75.75,   36.15){\circle*{0.8}}
\put(  75.90,   36.36){\circle*{0.8}}
\put(  76.05,   36.57){\circle*{0.8}}
\put(  76.20,   36.78){\circle*{0.8}}
\put(  76.35,   36.99){\circle*{0.8}}
\put(  76.50,   37.20){\circle*{0.8}}
\put(  76.65,   37.42){\circle*{0.8}}
\put(  76.80,   37.63){\circle*{0.8}}
\put(  76.95,   37.85){\circle*{0.8}}
\put(  77.10,   38.06){\circle*{0.8}}
\put(  77.25,   38.28){\circle*{0.8}}
\put(  77.40,   38.50){\circle*{0.8}}
\put(  77.55,   38.72){\circle*{0.8}}
\put(  77.70,   38.94){\circle*{0.8}}
\put(  77.85,   39.16){\circle*{0.8}}
\put(  78.00,   39.38){\circle*{0.8}}
\put(  78.15,   39.60){\circle*{0.8}}
\put(  78.30,   39.82){\circle*{0.8}}
\put(  78.45,   40.05){\circle*{0.8}}
\put(  78.60,   40.27){\circle*{0.8}}
\put(  78.75,   40.50){\circle*{0.8}}
\put(  78.90,   40.72){\circle*{0.8}}
\put(  79.05,   40.95){\circle*{0.8}}
\put(  79.20,   41.18){\circle*{0.8}}
\put(  79.35,   41.41){\circle*{0.8}}
\put(  79.50,   41.64){\circle*{0.8}}
\put(  79.65,   41.87){\circle*{0.8}}
\put(  79.80,   42.10){\circle*{0.8}}
\put(  79.95,   42.33){\circle*{0.8}}
\put(  80.10,   42.57){\circle*{0.8}}
\put(  80.25,   42.80){\circle*{0.8}}
\put(  80.40,   43.04){\circle*{0.8}}
\put(  80.55,   43.27){\circle*{0.8}}
\put(  80.70,   43.51){\circle*{0.8}}
\put(  80.85,   43.75){\circle*{0.8}}
\put(  81.00,   43.99){\circle*{0.8}}
\put(  81.15,   44.22){\circle*{0.8}}
\put(  81.30,   44.47){\circle*{0.8}}
\put(  81.45,   44.71){\circle*{0.8}}
\put(  81.60,   44.95){\circle*{0.8}}
\put(  81.75,   45.19){\circle*{0.8}}
\put(  81.90,   45.44){\circle*{0.8}}
\put(  82.05,   45.68){\circle*{0.8}}
\put(  82.20,   45.93){\circle*{0.8}}
\put(  82.35,   46.17){\circle*{0.8}}
\put(  82.50,   46.42){\circle*{0.8}}
\put(  82.65,   46.67){\circle*{0.8}}
\put(  82.80,   46.92){\circle*{0.8}}
\put(  82.95,   47.17){\circle*{0.8}}
\put(  83.10,   47.42){\circle*{0.8}}
\put(  83.25,   47.67){\circle*{0.8}}
\put(  83.40,   47.92){\circle*{0.8}}
\put(  83.55,   48.18){\circle*{0.8}}
\put(  83.70,   48.43){\circle*{0.8}}
\put(  83.85,   48.69){\circle*{0.8}}
\put(  84.00,   48.94){\circle*{0.8}}
\put(  84.15,   49.20){\circle*{0.8}}
\put(  84.30,   49.46){\circle*{0.8}}
\put(  84.45,   49.71){\circle*{0.8}}
\put(  84.60,   49.97){\circle*{0.8}}
\put(  84.75,   50.23){\circle*{0.8}}
\put(  84.90,   50.50){\circle*{0.8}}
\put(  85.05,   50.76){\circle*{0.8}}
\put(  85.20,   51.02){\circle*{0.8}}
\put(  85.35,   51.29){\circle*{0.8}}
\put(  85.50,   51.55){\circle*{0.8}}
\put(  85.65,   51.82){\circle*{0.8}}
\put(  85.80,   52.08){\circle*{0.8}}
\put(  85.95,   52.35){\circle*{0.8}}
\put(  86.10,   52.62){\circle*{0.8}}
\put(  86.25,   52.89){\circle*{0.8}}
\put(  86.40,   53.16){\circle*{0.8}}
\put(  86.55,   53.43){\circle*{0.8}}
\put(  86.70,   53.70){\circle*{0.8}}
\put(  86.85,   53.97){\circle*{0.8}}
\put(  87.00,   54.25){\circle*{0.8}}
\put(  87.15,   54.52){\circle*{0.8}}
\put(  87.30,   54.80){\circle*{0.8}}
\put(  87.45,   55.07){\circle*{0.8}}
\put(  87.60,   55.35){\circle*{0.8}}
\put(  87.75,   55.63){\circle*{0.8}}
\put(  87.90,   55.91){\circle*{0.8}}
\put(  88.05,   56.19){\circle*{0.8}}
\put(  88.20,   56.47){\circle*{0.8}}
\put(  88.35,   56.75){\circle*{0.8}}
\put(  88.50,   57.03){\circle*{0.8}}
\put(  88.65,   57.31){\circle*{0.8}}
\put(  88.80,   57.60){\circle*{0.8}}
\put(  88.95,   57.88){\circle*{0.8}}
\put(  89.10,   58.17){\circle*{0.8}}
\put(  89.25,   58.45){\circle*{0.8}}
\put(  89.40,   58.74){\circle*{0.8}}
\put(  89.55,   59.03){\circle*{0.8}}
\put(  89.70,   59.32){\circle*{0.8}}
\put(  89.85,   59.61){\circle*{0.8}}
\put(  90.00,   59.90){\circle*{0.8}}
\put(  90.15,   60.19){\circle*{0.8}}
\put(  90.30,   60.48){\circle*{0.8}}
\put(  90.45,   60.78){\circle*{0.8}}
\put(  90.60,   61.07){\circle*{0.8}}
\put(  90.75,   61.37){\circle*{0.8}}
\put(  90.90,   61.66){\circle*{0.8}}
\put(  91.05,   61.96){\circle*{0.8}}
\put(  91.20,   62.26){\circle*{0.8}}
\put(  91.35,   62.56){\circle*{0.8}}
\put(  91.50,   62.86){\circle*{0.8}}
\put(  91.60,   63.06){\circle*{0.8}}
\put(  91.70,   63.26){\circle*{0.8}}
\put(  91.80,   63.46){\circle*{0.8}}
\put(  91.90,   63.66){\circle*{0.8}}
\put(  92.00,   63.86){\circle*{0.8}}
\put(  92.10,   64.06){\circle*{0.8}}
\put(  92.20,   64.26){\circle*{0.8}}
\put(  92.30,   64.47){\circle*{0.8}}
\put(  92.40,   64.67){\circle*{0.8}}
\put(  92.50,   64.87){\circle*{0.8}}
\put(  92.60,   65.08){\circle*{0.8}}
\put(  92.70,   65.28){\circle*{0.8}}
\put(  92.80,   65.49){\circle*{0.8}}
\put(  92.90,   65.69){\circle*{0.8}}
\put(  93.00,   65.90){\circle*{0.8}}
\put(  93.10,   66.10){\circle*{0.8}}
\put(  93.20,   66.31){\circle*{0.8}}
\put(  93.30,   66.51){\circle*{0.8}}
\put(  93.40,   66.72){\circle*{0.8}}
\put(  93.50,   66.93){\circle*{0.8}}
\put(  93.60,   67.14){\circle*{0.8}}
\put(  93.70,   67.34){\circle*{0.8}}
\put(  93.80,   67.55){\circle*{0.8}}
\put(  93.90,   67.76){\circle*{0.8}}
\put(  94.00,   67.97){\circle*{0.8}}
\put(  94.10,   68.18){\circle*{0.8}}
\put(  94.20,   68.39){\circle*{0.8}}
\put(  94.30,   68.60){\circle*{0.8}}
\put(  94.40,   68.81){\circle*{0.8}}
\put(  94.50,   69.02){\circle*{0.8}}
\put(  94.60,   69.23){\circle*{0.8}}
\put(  94.70,   69.44){\circle*{0.8}}
\put(  94.80,   69.65){\circle*{0.8}}
\put(  94.90,   69.87){\circle*{0.8}}
\put(  95.00,   70.08){\circle*{0.8}}
\put(  95.10,   70.29){\circle*{0.8}}
\put(  95.20,   70.51){\circle*{0.8}}
\put(  95.30,   70.72){\circle*{0.8}}
\put(  95.40,   70.93){\circle*{0.8}}
\put(  95.50,   71.15){\circle*{0.8}}
\put(  95.60,   71.36){\circle*{0.8}}
\put(  95.70,   71.58){\circle*{0.8}}
\put(  95.80,   71.79){\circle*{0.8}}
\put(  95.90,   72.01){\circle*{0.8}}
\put(  96.00,   72.23){\circle*{0.8}}
\put(  96.10,   72.44){\circle*{0.8}}
\put(  96.20,   72.66){\circle*{0.8}}
\put(  96.30,   72.88){\circle*{0.8}}
\put(  96.40,   73.09){\circle*{0.8}}
\put(  96.50,   73.31){\circle*{0.8}}
\put(  96.60,   73.53){\circle*{0.8}}
\put(  96.70,   73.75){\circle*{0.8}}
\put(  96.80,   73.97){\circle*{0.8}}
\put(  96.90,   74.19){\circle*{0.8}}
\put(  97.00,   74.41){\circle*{0.8}}
\put(  97.10,   74.63){\circle*{0.8}}
\put(  97.20,   74.85){\circle*{0.8}}
\put(  97.30,   75.07){\circle*{0.8}}
\put(  97.40,   75.29){\circle*{0.8}}
\put(  97.50,   75.51){\circle*{0.8}}
\put(  97.60,   75.73){\circle*{0.8}}
\put(  97.70,   75.96){\circle*{0.8}}
\put(  97.80,   76.18){\circle*{0.8}}
\put(  97.90,   76.40){\circle*{0.8}}
\put(  98.00,   76.62){\circle*{0.8}}
\put(  98.10,   76.85){\circle*{0.8}}
\put(  98.20,   77.07){\circle*{0.8}}
\put(  98.30,   77.30){\circle*{0.8}}
\put(  98.40,   77.52){\circle*{0.8}}
\put(  98.50,   77.75){\circle*{0.8}}
\put(  98.60,   77.97){\circle*{0.8}}
\put(  98.70,   78.20){\circle*{0.8}}
\put(  98.80,   78.42){\circle*{0.8}}
\put(  98.90,   78.65){\circle*{0.8}}
\put(  99.00,   78.88){\circle*{0.8}}
\put(  99.10,   79.10){\circle*{0.8}}
\put(  99.20,   79.33){\circle*{0.8}}
\put(  99.30,   79.56){\circle*{0.8}}
\put(  99.40,   79.79){\circle*{0.8}}
\put(  99.50,   80.02){\circle*{0.8}}
\put(  99.60,   80.24){\circle*{0.8}}
\put(  99.70,   80.47){\circle*{0.8}}
\put(  99.80,   80.70){\circle*{0.8}}
\put(  99.90,   80.93){\circle*{0.8}}

\put(   0.00,    0.21){\circle{1.8}}
\put(   3.35,    0.27){\circle{1.8}}
\put(   6.62,    0.35){\circle{1.8}}
\put(  10.03,    0.46){\circle{1.8}}
\put(  13.32,    0.59){\circle{1.8}}
\put(  16.66,    0.77){\circle{1.8}}
\put(  20.00,    0.98){\circle{1.8}}
\put(  23.33,    1.26){\circle{1.8}}
\put(  26.67,    1.60){\circle{1.8}}
\put(  29.99,    2.00){\circle{1.8}}
\put(  33.33,    2.52){\circle{1.8}}
\put(  36.68,    3.13){\circle{1.8}}
\put(  39.96,    3.87){\circle{1.8}}
\put(  43.37,    4.75){\circle{1.8}}
\put(  46.66,    5.78){\circle{1.8}}
\put(  49.99,    6.99){\circle{1.8}}
\put(  53.33,    8.40){\circle{1.8}}
\put(  56.66,   10.00){\circle{1.8}}
\put(  60.00,   11.90){\circle{1.8}}
\put(  63.33,   14.10){\circle{1.8}}
\put(  66.67,   16.50){\circle{1.8}}
\put(  70.01,   19.20){\circle{1.8}}
\put(  73.29,   22.30){\circle{1.8}}
\put(  76.63,   25.60){\circle{1.8}}
\put(  79.99,   29.30){\circle{1.8}}
\put(  83.32,   33.40){\circle{1.8}}
\put(  86.66,   37.80){\circle{1.8}}
\put(  89.99,   42.50){\circle{1.8}}
\put(  93.33,   47.50){\circle{1.8}}
\put(  96.66,   52.90){\circle{1.8}}
\put( 100.00,   58.50){\circle{1.8}}

\put(   0.25,   -0.01){\circle*{0.8}}
\put(   0.50,   -0.01){\circle*{0.8}}
\put(   0.70,   -0.00){\circle*{0.8}}
\put(   0.95,    0.00){\circle*{0.8}}
\put(   1.15,    0.01){\circle*{0.8}}
\put(   1.35,    0.01){\circle*{0.8}}
\put(   1.60,    0.02){\circle*{0.8}}
\put(   1.85,    0.03){\circle*{0.8}}
\put(   2.05,    0.03){\circle*{0.8}}
\put(   2.30,    0.04){\circle*{0.8}}
\put(   2.55,    0.04){\circle*{0.8}}
\put(   2.80,    0.05){\circle*{0.8}}
\put(   3.05,    0.06){\circle*{0.8}}
\put(   3.25,    0.06){\circle*{0.8}}
\put(   3.45,    0.07){\circle*{0.8}}
\put(   3.70,    0.08){\circle*{0.8}}
\put(   3.95,    0.08){\circle*{0.8}}
\put(   4.15,    0.09){\circle*{0.8}}
\put(   4.40,    0.10){\circle*{0.8}}
\put(   4.65,    0.11){\circle*{0.8}}
\put(   4.85,    0.11){\circle*{0.8}}
\put(   5.10,    0.12){\circle*{0.8}}
\put(   5.35,    0.13){\circle*{0.8}}
\put(   5.55,    0.14){\circle*{0.8}}
\put(   5.80,    0.14){\circle*{0.8}}
\put(   6.05,    0.15){\circle*{0.8}}
\put(   6.30,    0.16){\circle*{0.8}}
\put(   6.50,    0.17){\circle*{0.8}}
\put(   6.75,    0.18){\circle*{0.8}}
\put(   6.95,    0.19){\circle*{0.8}}
\put(   7.20,    0.19){\circle*{0.8}}
\put(   7.45,    0.20){\circle*{0.8}}
\put(   7.70,    0.21){\circle*{0.8}}
\put(   7.95,    0.22){\circle*{0.8}}
\put(   8.20,    0.23){\circle*{0.8}}
\put(   8.40,    0.24){\circle*{0.8}}
\put(   8.65,    0.25){\circle*{0.8}}
\put(   8.85,    0.26){\circle*{0.8}}
\put(   9.05,    0.27){\circle*{0.8}}
\put(   9.30,    0.28){\circle*{0.8}}
\put(   9.55,    0.29){\circle*{0.8}}
\put(   9.75,    0.30){\circle*{0.8}}
\put(  10.00,    0.31){\circle*{0.8}}
\put(  10.25,    0.32){\circle*{0.8}}
\put(  10.45,    0.33){\circle*{0.8}}
\put(  10.70,    0.34){\circle*{0.8}}
\put(  10.90,    0.35){\circle*{0.8}}
\put(  11.10,    0.36){\circle*{0.8}}
\put(  11.35,    0.37){\circle*{0.8}}
\put(  11.55,    0.38){\circle*{0.8}}
\put(  11.80,    0.40){\circle*{0.8}}
\put(  12.00,    0.41){\circle*{0.8}}
\put(  12.20,    0.42){\circle*{0.8}}
\put(  12.45,    0.43){\circle*{0.8}}
\put(  12.65,    0.44){\circle*{0.8}}
\put(  12.85,    0.45){\circle*{0.8}}
\put(  13.10,    0.46){\circle*{0.8}}
\put(  13.30,    0.47){\circle*{0.8}}
\put(  13.55,    0.49){\circle*{0.8}}
\put(  13.75,    0.50){\circle*{0.8}}
\put(  13.95,    0.51){\circle*{0.8}}
\put(  14.20,    0.53){\circle*{0.8}}
\put(  14.40,    0.54){\circle*{0.8}}
\put(  14.65,    0.55){\circle*{0.8}}
\put(  14.90,    0.57){\circle*{0.8}}
\put(  15.15,    0.58){\circle*{0.8}}
\put(  15.35,    0.60){\circle*{0.8}}
\put(  15.60,    0.61){\circle*{0.8}}
\put(  15.85,    0.63){\circle*{0.8}}
\put(  16.10,    0.64){\circle*{0.8}}
\put(  16.30,    0.66){\circle*{0.8}}
\put(  16.55,    0.67){\circle*{0.8}}
\put(  16.80,    0.69){\circle*{0.8}}
\put(  17.05,    0.71){\circle*{0.8}}
\put(  17.30,    0.73){\circle*{0.8}}
\put(  17.55,    0.74){\circle*{0.8}}
\put(  17.80,    0.76){\circle*{0.8}}
\put(  18.05,    0.78){\circle*{0.8}}
\put(  18.30,    0.80){\circle*{0.8}}
\put(  18.50,    0.81){\circle*{0.8}}
\put(  18.75,    0.83){\circle*{0.8}}
\put(  19.00,    0.85){\circle*{0.8}}
\put(  19.20,    0.87){\circle*{0.8}}
\put(  19.45,    0.89){\circle*{0.8}}
\put(  19.65,    0.90){\circle*{0.8}}
\put(  19.90,    0.93){\circle*{0.8}}
\put(  20.15,    0.95){\circle*{0.8}}
\put(  20.40,    0.97){\circle*{0.8}}
\put(  20.65,    0.99){\circle*{0.8}}
\put(  20.90,    1.01){\circle*{0.8}}
\put(  21.15,    1.03){\circle*{0.8}}
\put(  21.40,    1.05){\circle*{0.8}}
\put(  21.65,    1.08){\circle*{0.8}}
\put(  21.90,    1.10){\circle*{0.8}}
\put(  22.15,    1.12){\circle*{0.8}}
\put(  22.40,    1.15){\circle*{0.8}}
\put(  22.60,    1.17){\circle*{0.8}}
\put(  22.85,    1.19){\circle*{0.8}}
\put(  23.05,    1.21){\circle*{0.8}}
\put(  23.30,    1.24){\circle*{0.8}}
\put(  23.50,    1.26){\circle*{0.8}}
\put(  23.75,    1.28){\circle*{0.8}}
\put(  23.95,    1.30){\circle*{0.8}}
\put(  24.20,    1.33){\circle*{0.8}}
\put(  24.40,    1.35){\circle*{0.8}}
\put(  24.65,    1.38){\circle*{0.8}}
\put(  24.85,    1.40){\circle*{0.8}}
\put(  25.10,    1.43){\circle*{0.8}}
\put(  25.30,    1.45){\circle*{0.8}}
\put(  25.55,    1.48){\circle*{0.8}}
\put(  25.75,    1.50){\circle*{0.8}}
\put(  26.00,    1.53){\circle*{0.8}}
\put(  26.20,    1.55){\circle*{0.8}}
\put(  26.45,    1.58){\circle*{0.8}}
\put(  26.65,    1.61){\circle*{0.8}}
\put(  26.90,    1.64){\circle*{0.8}}
\put(  27.15,    1.67){\circle*{0.8}}
\put(  27.40,    1.70){\circle*{0.8}}
\put(  27.60,    1.73){\circle*{0.8}}
\put(  27.85,    1.76){\circle*{0.8}}
\put(  28.05,    1.79){\circle*{0.8}}
\put(  28.30,    1.82){\circle*{0.8}}
\put(  28.50,    1.85){\circle*{0.8}}
\put(  28.75,    1.88){\circle*{0.8}}
\put(  28.95,    1.91){\circle*{0.8}}
\put(  29.20,    1.94){\circle*{0.8}}
\put(  29.40,    1.97){\circle*{0.8}}
\put(  29.65,    2.01){\circle*{0.8}}
\put(  29.85,    2.04){\circle*{0.8}}
\put(  30.10,    2.07){\circle*{0.8}}
\put(  30.30,    2.10){\circle*{0.8}}
\put(  30.55,    2.14){\circle*{0.8}}
\put(  30.75,    2.17){\circle*{0.8}}
\put(  31.00,    2.21){\circle*{0.8}}
\put(  31.20,    2.24){\circle*{0.8}}
\put(  31.45,    2.28){\circle*{0.8}}
\put(  31.65,    2.31){\circle*{0.8}}
\put(  31.90,    2.35){\circle*{0.8}}
\put(  32.15,    2.39){\circle*{0.8}}
\put(  32.40,    2.43){\circle*{0.8}}
\put(  32.65,    2.47){\circle*{0.8}}
\put(  32.90,    2.52){\circle*{0.8}}
\put(  33.15,    2.56){\circle*{0.8}}
\put(  33.40,    2.60){\circle*{0.8}}
\put(  33.65,    2.65){\circle*{0.8}}
\put(  33.90,    2.69){\circle*{0.8}}
\put(  34.15,    2.74){\circle*{0.8}}
\put(  34.40,    2.78){\circle*{0.8}}
\put(  34.65,    2.83){\circle*{0.8}}
\put(  34.90,    2.88){\circle*{0.8}}
\put(  35.15,    2.93){\circle*{0.8}}
\put(  35.40,    2.97){\circle*{0.8}}
\put(  35.65,    3.02){\circle*{0.8}}
\put(  35.90,    3.07){\circle*{0.8}}
\put(  36.15,    3.12){\circle*{0.8}}
\put(  36.40,    3.17){\circle*{0.8}}
\put(  36.65,    3.23){\circle*{0.8}}
\put(  36.90,    3.28){\circle*{0.8}}
\put(  37.15,    3.33){\circle*{0.8}}
\put(  37.40,    3.38){\circle*{0.8}}
\put(  37.65,    3.44){\circle*{0.8}}
\put(  37.90,    3.49){\circle*{0.8}}
\put(  38.15,    3.55){\circle*{0.8}}
\put(  38.40,    3.61){\circle*{0.8}}
\put(  38.65,    3.66){\circle*{0.8}}
\put(  38.90,    3.72){\circle*{0.8}}
\put(  39.15,    3.78){\circle*{0.8}}
\put(  39.40,    3.84){\circle*{0.8}}
\put(  39.65,    3.90){\circle*{0.8}}
\put(  39.90,    3.96){\circle*{0.8}}
\put(  40.15,    4.02){\circle*{0.8}}
\put(  40.40,    4.08){\circle*{0.8}}
\put(  40.65,    4.15){\circle*{0.8}}
\put(  40.90,    4.21){\circle*{0.8}}
\put(  41.15,    4.27){\circle*{0.8}}
\put(  41.40,    4.34){\circle*{0.8}}
\put(  41.65,    4.40){\circle*{0.8}}
\put(  41.90,    4.47){\circle*{0.8}}
\put(  42.15,    4.54){\circle*{0.8}}
\put(  42.40,    4.61){\circle*{0.8}}
\put(  42.65,    4.68){\circle*{0.8}}
\put(  42.90,    4.75){\circle*{0.8}}
\put(  43.15,    4.82){\circle*{0.8}}
\put(  43.40,    4.89){\circle*{0.8}}
\put(  43.65,    4.96){\circle*{0.8}}
\put(  43.90,    5.04){\circle*{0.8}}
\put(  44.15,    5.11){\circle*{0.8}}
\put(  44.40,    5.19){\circle*{0.8}}
\put(  44.65,    5.26){\circle*{0.8}}
\put(  44.90,    5.34){\circle*{0.8}}
\put(  45.15,    5.42){\circle*{0.8}}
\put(  45.40,    5.50){\circle*{0.8}}
\put(  45.65,    5.58){\circle*{0.8}}
\put(  45.90,    5.66){\circle*{0.8}}
\put(  46.15,    5.74){\circle*{0.8}}
\put(  46.40,    5.82){\circle*{0.8}}
\put(  46.65,    5.91){\circle*{0.8}}
\put(  46.90,    5.99){\circle*{0.8}}
\put(  47.15,    6.08){\circle*{0.8}}
\put(  47.40,    6.16){\circle*{0.8}}
\put(  47.65,    6.25){\circle*{0.8}}
\put(  47.90,    6.34){\circle*{0.8}}
\put(  48.15,    6.43){\circle*{0.8}}
\put(  48.40,    6.52){\circle*{0.8}}
\put(  48.65,    6.61){\circle*{0.8}}
\put(  48.90,    6.70){\circle*{0.8}}
\put(  49.15,    6.80){\circle*{0.8}}
\put(  49.40,    6.89){\circle*{0.8}}
\put(  49.65,    6.99){\circle*{0.8}}
\put(  49.90,    7.08){\circle*{0.8}}
\put(  50.15,    7.18){\circle*{0.8}}
\put(  50.40,    7.28){\circle*{0.8}}
\put(  50.65,    7.38){\circle*{0.8}}
\put(  50.90,    7.48){\circle*{0.8}}
\put(  51.15,    7.58){\circle*{0.8}}
\put(  51.40,    7.69){\circle*{0.8}}
\put(  51.65,    7.79){\circle*{0.8}}
\put(  51.90,    7.90){\circle*{0.8}}
\put(  52.15,    8.00){\circle*{0.8}}
\put(  52.40,    8.11){\circle*{0.8}}
\put(  52.65,    8.22){\circle*{0.8}}
\put(  52.90,    8.33){\circle*{0.8}}
\put(  53.15,    8.44){\circle*{0.8}}
\put(  53.40,    8.55){\circle*{0.8}}
\put(  53.65,    8.67){\circle*{0.8}}
\put(  53.90,    8.78){\circle*{0.8}}
\put(  54.15,    8.90){\circle*{0.8}}
\put(  54.40,    9.01){\circle*{0.8}}
\put(  54.65,    9.13){\circle*{0.8}}
\put(  54.90,    9.25){\circle*{0.8}}
\put(  55.15,    9.37){\circle*{0.8}}
\put(  55.40,    9.50){\circle*{0.8}}
\put(  55.65,    9.62){\circle*{0.8}}
\put(  55.90,    9.74){\circle*{0.8}}
\put(  56.15,    9.87){\circle*{0.8}}
\put(  56.40,   10.00){\circle*{0.8}}
\put(  56.65,   10.13){\circle*{0.8}}
\put(  56.90,   10.26){\circle*{0.8}}
\put(  57.15,   10.39){\circle*{0.8}}
\put(  57.40,   10.52){\circle*{0.8}}
\put(  57.65,   10.65){\circle*{0.8}}
\put(  57.90,   10.79){\circle*{0.8}}
\put(  58.15,   10.93){\circle*{0.8}}
\put(  58.40,   11.06){\circle*{0.8}}
\put(  58.65,   11.20){\circle*{0.8}}
\put(  58.90,   11.35){\circle*{0.8}}
\put(  59.15,   11.49){\circle*{0.8}}
\put(  59.40,   11.63){\circle*{0.8}}
\put(  59.65,   11.78){\circle*{0.8}}
\put(  59.90,   11.92){\circle*{0.8}}
\put(  60.15,   12.07){\circle*{0.8}}
\put(  60.40,   12.22){\circle*{0.8}}
\put(  60.65,   12.37){\circle*{0.8}}
\put(  60.90,   12.52){\circle*{0.8}}
\put(  61.15,   12.68){\circle*{0.8}}
\put(  61.40,   12.83){\circle*{0.8}}
\put(  61.65,   12.99){\circle*{0.8}}
\put(  61.90,   13.15){\circle*{0.8}}
\put(  62.15,   13.31){\circle*{0.8}}
\put(  62.40,   13.47){\circle*{0.8}}
\put(  62.65,   13.63){\circle*{0.8}}
\put(  62.90,   13.79){\circle*{0.8}}
\put(  63.15,   13.96){\circle*{0.8}}
\put(  63.40,   14.13){\circle*{0.8}}
\put(  63.65,   14.30){\circle*{0.8}}
\put(  63.90,   14.47){\circle*{0.8}}
\put(  64.15,   14.64){\circle*{0.8}}
\put(  64.40,   14.81){\circle*{0.8}}
\put(  64.65,   14.99){\circle*{0.8}}
\put(  64.85,   15.13){\circle*{0.8}}
\put(  65.10,   15.31){\circle*{0.8}}
\put(  65.35,   15.49){\circle*{0.8}}
\put(  65.60,   15.67){\circle*{0.8}}
\put(  65.85,   15.85){\circle*{0.8}}
\put(  66.10,   16.04){\circle*{0.8}}
\put(  66.35,   16.22){\circle*{0.8}}
\put(  66.60,   16.41){\circle*{0.8}}
\put(  66.85,   16.60){\circle*{0.8}}
\put(  67.10,   16.79){\circle*{0.8}}
\put(  67.35,   16.98){\circle*{0.8}}
\put(  67.60,   17.18){\circle*{0.8}}
\put(  67.85,   17.37){\circle*{0.8}}
\put(  68.10,   17.57){\circle*{0.8}}
\put(  68.35,   17.77){\circle*{0.8}}
\put(  68.60,   17.97){\circle*{0.8}}
\put(  68.85,   18.18){\circle*{0.8}}
\put(  69.10,   18.38){\circle*{0.8}}
\put(  69.35,   18.59){\circle*{0.8}}
\put(  69.60,   18.80){\circle*{0.8}}
\put(  69.85,   19.01){\circle*{0.8}}
\put(  70.10,   19.22){\circle*{0.8}}
\put(  70.35,   19.43){\circle*{0.8}}
\put(  70.60,   19.65){\circle*{0.8}}
\put(  70.85,   19.87){\circle*{0.8}}
\put(  71.10,   20.09){\circle*{0.8}}
\put(  71.35,   20.31){\circle*{0.8}}
\put(  71.60,   20.53){\circle*{0.8}}
\put(  71.85,   20.76){\circle*{0.8}}
\put(  72.10,   20.98){\circle*{0.8}}
\put(  72.35,   21.21){\circle*{0.8}}
\put(  72.60,   21.44){\circle*{0.8}}
\put(  72.85,   21.67){\circle*{0.8}}
\put(  73.10,   21.91){\circle*{0.8}}
\put(  73.35,   22.14){\circle*{0.8}}
\put(  73.60,   22.38){\circle*{0.8}}
\put(  73.85,   22.62){\circle*{0.8}}
\put(  74.10,   22.86){\circle*{0.8}}
\put(  74.35,   23.11){\circle*{0.8}}
\put(  74.60,   23.35){\circle*{0.8}}
\put(  74.85,   23.60){\circle*{0.8}}
\put(  75.10,   23.85){\circle*{0.8}}
\put(  75.30,   24.05){\circle*{0.8}}
\put(  75.50,   24.25){\circle*{0.8}}
\put(  75.70,   24.46){\circle*{0.8}}
\put(  75.90,   24.66){\circle*{0.8}}
\put(  76.10,   24.87){\circle*{0.8}}
\put(  76.30,   25.07){\circle*{0.8}}
\put(  76.50,   25.28){\circle*{0.8}}
\put(  76.70,   25.49){\circle*{0.8}}
\put(  76.90,   25.70){\circle*{0.8}}
\put(  77.10,   25.91){\circle*{0.8}}
\put(  77.30,   26.13){\circle*{0.8}}
\put(  77.50,   26.34){\circle*{0.8}}
\put(  77.70,   26.56){\circle*{0.8}}
\put(  77.90,   26.78){\circle*{0.8}}
\put(  78.10,   27.00){\circle*{0.8}}
\put(  78.30,   27.22){\circle*{0.8}}
\put(  78.50,   27.44){\circle*{0.8}}
\put(  78.70,   27.66){\circle*{0.8}}
\put(  78.90,   27.88){\circle*{0.8}}
\put(  79.10,   28.11){\circle*{0.8}}
\put(  79.30,   28.34){\circle*{0.8}}
\put(  79.50,   28.56){\circle*{0.8}}
\put(  79.70,   28.79){\circle*{0.8}}
\put(  79.90,   29.02){\circle*{0.8}}
\put(  80.10,   29.25){\circle*{0.8}}
\put(  80.30,   29.49){\circle*{0.8}}
\put(  80.50,   29.72){\circle*{0.8}}
\put(  80.70,   29.96){\circle*{0.8}}
\put(  80.90,   30.19){\circle*{0.8}}
\put(  81.10,   30.43){\circle*{0.8}}
\put(  81.30,   30.67){\circle*{0.8}}
\put(  81.50,   30.91){\circle*{0.8}}
\put(  81.70,   31.16){\circle*{0.8}}
\put(  81.90,   31.40){\circle*{0.8}}
\put(  82.10,   31.65){\circle*{0.8}}
\put(  82.30,   31.89){\circle*{0.8}}
\put(  82.50,   32.14){\circle*{0.8}}
\put(  82.70,   32.39){\circle*{0.8}}
\put(  82.90,   32.64){\circle*{0.8}}
\put(  83.10,   32.89){\circle*{0.8}}
\put(  83.30,   33.15){\circle*{0.8}}
\put(  83.50,   33.40){\circle*{0.8}}
\put(  83.70,   33.66){\circle*{0.8}}
\put(  83.90,   33.91){\circle*{0.8}}
\put(  84.10,   34.17){\circle*{0.8}}
\put(  84.30,   34.43){\circle*{0.8}}
\put(  84.50,   34.69){\circle*{0.8}}
\put(  84.70,   34.96){\circle*{0.8}}
\put(  84.90,   35.22){\circle*{0.8}}
\put(  85.10,   35.49){\circle*{0.8}}
\put(  85.25,   35.69){\circle*{0.8}}
\put(  85.40,   35.89){\circle*{0.8}}
\put(  85.55,   36.09){\circle*{0.8}}
\put(  85.70,   36.29){\circle*{0.8}}
\put(  85.85,   36.49){\circle*{0.8}}
\put(  86.00,   36.70){\circle*{0.8}}
\put(  86.15,   36.90){\circle*{0.8}}
\put(  86.30,   37.11){\circle*{0.8}}
\put(  86.45,   37.32){\circle*{0.8}}
\put(  86.60,   37.52){\circle*{0.8}}
\put(  86.75,   37.73){\circle*{0.8}}
\put(  86.90,   37.94){\circle*{0.8}}
\put(  87.05,   38.15){\circle*{0.8}}
\put(  87.20,   38.36){\circle*{0.8}}
\put(  87.35,   38.57){\circle*{0.8}}
\put(  87.50,   38.78){\circle*{0.8}}
\put(  87.65,   38.99){\circle*{0.8}}
\put(  87.80,   39.21){\circle*{0.8}}
\put(  87.95,   39.42){\circle*{0.8}}
\put(  88.10,   39.64){\circle*{0.8}}
\put(  88.25,   39.85){\circle*{0.8}}
\put(  88.40,   40.07){\circle*{0.8}}
\put(  88.55,   40.29){\circle*{0.8}}
\put(  88.70,   40.50){\circle*{0.8}}
\put(  88.85,   40.72){\circle*{0.8}}
\put(  89.00,   40.94){\circle*{0.8}}
\put(  89.15,   41.16){\circle*{0.8}}
\put(  89.30,   41.39){\circle*{0.8}}
\put(  89.45,   41.61){\circle*{0.8}}
\put(  89.60,   41.83){\circle*{0.8}}
\put(  89.75,   42.05){\circle*{0.8}}
\put(  89.90,   42.28){\circle*{0.8}}
\put(  90.05,   42.50){\circle*{0.8}}
\put(  90.20,   42.73){\circle*{0.8}}
\put(  90.35,   42.96){\circle*{0.8}}
\put(  90.50,   43.18){\circle*{0.8}}
\put(  90.65,   43.41){\circle*{0.8}}
\put(  90.80,   43.64){\circle*{0.8}}
\put(  90.95,   43.87){\circle*{0.8}}
\put(  91.10,   44.10){\circle*{0.8}}
\put(  91.25,   44.33){\circle*{0.8}}
\put(  91.40,   44.57){\circle*{0.8}}
\put(  91.55,   44.80){\circle*{0.8}}
\put(  91.70,   45.03){\circle*{0.8}}
\put(  91.85,   45.27){\circle*{0.8}}
\put(  92.00,   45.50){\circle*{0.8}}
\put(  92.15,   45.74){\circle*{0.8}}
\put(  92.30,   45.98){\circle*{0.8}}
\put(  92.45,   46.21){\circle*{0.8}}
\put(  92.60,   46.45){\circle*{0.8}}
\put(  92.75,   46.69){\circle*{0.8}}
\put(  92.90,   46.93){\circle*{0.8}}
\put(  93.05,   47.17){\circle*{0.8}}
\put(  93.20,   47.42){\circle*{0.8}}
\put(  93.35,   47.66){\circle*{0.8}}
\put(  93.50,   47.90){\circle*{0.8}}
\put(  93.65,   48.15){\circle*{0.8}}
\put(  93.80,   48.39){\circle*{0.8}}
\put(  93.95,   48.64){\circle*{0.8}}
\put(  94.10,   48.88){\circle*{0.8}}
\put(  94.25,   49.13){\circle*{0.8}}
\put(  94.40,   49.38){\circle*{0.8}}
\put(  94.55,   49.63){\circle*{0.8}}
\put(  94.70,   49.88){\circle*{0.8}}
\put(  94.85,   50.13){\circle*{0.8}}
\put(  95.00,   50.38){\circle*{0.8}}
\put(  95.15,   50.63){\circle*{0.8}}
\put(  95.30,   50.88){\circle*{0.8}}
\put(  95.45,   51.14){\circle*{0.8}}
\put(  95.60,   51.39){\circle*{0.8}}
\put(  95.75,   51.65){\circle*{0.8}}
\put(  95.90,   51.90){\circle*{0.8}}
\put(  96.05,   52.16){\circle*{0.8}}
\put(  96.20,   52.42){\circle*{0.8}}
\put(  96.35,   52.68){\circle*{0.8}}
\put(  96.50,   52.93){\circle*{0.8}}
\put(  96.65,   53.19){\circle*{0.8}}
\put(  96.80,   53.46){\circle*{0.8}}
\put(  96.95,   53.72){\circle*{0.8}}
\put(  97.10,   53.98){\circle*{0.8}}
\put(  97.25,   54.24){\circle*{0.8}}
\put(  97.40,   54.51){\circle*{0.8}}
\put(  97.55,   54.77){\circle*{0.8}}
\put(  97.70,   55.04){\circle*{0.8}}
\put(  97.85,   55.30){\circle*{0.8}}
\put(  98.00,   55.57){\circle*{0.8}}
\put(  98.15,   55.84){\circle*{0.8}}
\put(  98.30,   56.10){\circle*{0.8}}
\put(  98.45,   56.37){\circle*{0.8}}
\put(  98.60,   56.64){\circle*{0.8}}
\put(  98.75,   56.91){\circle*{0.8}}
\put(  98.90,   57.19){\circle*{0.8}}
\put(  99.05,   57.46){\circle*{0.8}}
\put(  99.20,   57.73){\circle*{0.8}}
\put(  99.35,   58.00){\circle*{0.8}}
\put(  99.50,   58.28){\circle*{0.8}}
\put(  99.65,   58.55){\circle*{0.8}}
\put(  99.80,   58.83){\circle*{0.8}}
\put(  99.95,   59.11){\circle*{0.8}}

\put(   0.00,    0.09){\circle{1.8}}
\put(   3.35,    0.13){\circle{1.8}}
\put(   6.62,    0.17){\circle{1.8}}
\put(  10.03,    0.23){\circle{1.8}}
\put(  13.32,    0.30){\circle{1.8}}
\put(  16.66,    0.39){\circle{1.8}}
\put(  20.00,    0.52){\circle{1.8}}
\put(  23.33,    0.67){\circle{1.8}}
\put(  26.67,    0.87){\circle{1.8}}
\put(  29.99,    1.11){\circle{1.8}}
\put(  33.33,    1.42){\circle{1.8}}
\put(  36.68,    1.80){\circle{1.8}}
\put(  39.96,    2.26){\circle{1.8}}
\put(  43.37,    2.82){\circle{1.8}}
\put(  46.66,    3.49){\circle{1.8}}
\put(  49.99,    4.30){\circle{1.8}}
\put(  53.33,    5.27){\circle{1.8}}
\put(  56.66,    6.41){\circle{1.8}}
\put(  60.00,    7.73){\circle{1.8}}
\put(  63.33,    9.28){\circle{1.8}}
\put(  66.67,   11.10){\circle{1.8}}
\put(  70.01,   13.10){\circle{1.8}}
\put(  73.29,   15.40){\circle{1.8}}
\put(  76.63,   18.00){\circle{1.8}}
\put(  79.99,   20.90){\circle{1.8}}
\put(  83.32,   24.10){\circle{1.8}}
\put(  86.66,   27.60){\circle{1.8}}
\put(  89.99,   31.50){\circle{1.8}}
\put(  93.33,   35.70){\circle{1.8}}
\put(  96.66,   40.20){\circle{1.8}}
\put( 100.00,   44.90){\circle{1.8}}

\put(   0.25,   -0.08){\circle*{0.8}}
\put(   0.50,   -0.08){\circle*{0.8}}
\put(   0.70,   -0.07){\circle*{0.8}}
\put(   0.95,   -0.07){\circle*{0.8}}
\put(   1.15,   -0.07){\circle*{0.8}}
\put(   1.35,   -0.07){\circle*{0.8}}
\put(   1.60,   -0.06){\circle*{0.8}}
\put(   1.85,   -0.06){\circle*{0.8}}
\put(   2.05,   -0.06){\circle*{0.8}}
\put(   2.30,   -0.05){\circle*{0.8}}
\put(   2.55,   -0.05){\circle*{0.8}}
\put(   2.80,   -0.05){\circle*{0.8}}
\put(   3.05,   -0.04){\circle*{0.8}}
\put(   3.25,   -0.04){\circle*{0.8}}
\put(   3.45,   -0.04){\circle*{0.8}}
\put(   3.70,   -0.04){\circle*{0.8}}
\put(   3.95,   -0.03){\circle*{0.8}}
\put(   4.15,   -0.03){\circle*{0.8}}
\put(   4.40,   -0.03){\circle*{0.8}}
\put(   4.65,   -0.02){\circle*{0.8}}
\put(   4.85,   -0.02){\circle*{0.8}}
\put(   5.10,   -0.01){\circle*{0.8}}
\put(   5.35,   -0.01){\circle*{0.8}}
\put(   5.55,   -0.01){\circle*{0.8}}
\put(   5.80,   -0.00){\circle*{0.8}}
\put(   6.05,    0.00){\circle*{0.8}}
\put(   6.30,    0.01){\circle*{0.8}}
\put(   6.50,    0.01){\circle*{0.8}}
\put(   6.75,    0.01){\circle*{0.8}}
\put(   6.95,    0.02){\circle*{0.8}}
\put(   7.20,    0.02){\circle*{0.8}}
\put(   7.45,    0.03){\circle*{0.8}}
\put(   7.70,    0.03){\circle*{0.8}}
\put(   7.95,    0.04){\circle*{0.8}}
\put(   8.20,    0.04){\circle*{0.8}}
\put(   8.40,    0.05){\circle*{0.8}}
\put(   8.65,    0.05){\circle*{0.8}}
\put(   8.85,    0.05){\circle*{0.8}}
\put(   9.05,    0.06){\circle*{0.8}}
\put(   9.30,    0.06){\circle*{0.8}}
\put(   9.55,    0.07){\circle*{0.8}}
\put(   9.75,    0.07){\circle*{0.8}}
\put(  10.00,    0.08){\circle*{0.8}}
\put(  10.25,    0.09){\circle*{0.8}}
\put(  10.45,    0.09){\circle*{0.8}}
\put(  10.70,    0.10){\circle*{0.8}}
\put(  10.90,    0.10){\circle*{0.8}}
\put(  11.10,    0.11){\circle*{0.8}}
\put(  11.35,    0.11){\circle*{0.8}}
\put(  11.55,    0.12){\circle*{0.8}}
\put(  11.80,    0.12){\circle*{0.8}}
\put(  12.00,    0.13){\circle*{0.8}}
\put(  12.20,    0.13){\circle*{0.8}}
\put(  12.45,    0.14){\circle*{0.8}}
\put(  12.65,    0.15){\circle*{0.8}}
\put(  12.85,    0.15){\circle*{0.8}}
\put(  13.10,    0.16){\circle*{0.8}}
\put(  13.30,    0.16){\circle*{0.8}}
\put(  13.55,    0.17){\circle*{0.8}}
\put(  13.75,    0.18){\circle*{0.8}}
\put(  13.95,    0.18){\circle*{0.8}}
\put(  14.20,    0.19){\circle*{0.8}}
\put(  14.40,    0.20){\circle*{0.8}}
\put(  14.65,    0.21){\circle*{0.8}}
\put(  14.90,    0.21){\circle*{0.8}}
\put(  15.15,    0.22){\circle*{0.8}}
\put(  15.35,    0.23){\circle*{0.8}}
\put(  15.60,    0.24){\circle*{0.8}}
\put(  15.85,    0.25){\circle*{0.8}}
\put(  16.10,    0.25){\circle*{0.8}}
\put(  16.30,    0.26){\circle*{0.8}}
\put(  16.55,    0.27){\circle*{0.8}}
\put(  16.80,    0.28){\circle*{0.8}}
\put(  17.05,    0.29){\circle*{0.8}}
\put(  17.30,    0.30){\circle*{0.8}}
\put(  17.55,    0.31){\circle*{0.8}}
\put(  17.80,    0.32){\circle*{0.8}}
\put(  18.05,    0.33){\circle*{0.8}}
\put(  18.30,    0.34){\circle*{0.8}}
\put(  18.50,    0.35){\circle*{0.8}}
\put(  18.75,    0.36){\circle*{0.8}}
\put(  19.00,    0.37){\circle*{0.8}}
\put(  19.20,    0.38){\circle*{0.8}}
\put(  19.45,    0.39){\circle*{0.8}}
\put(  19.65,    0.40){\circle*{0.8}}
\put(  19.90,    0.41){\circle*{0.8}}
\put(  20.15,    0.42){\circle*{0.8}}
\put(  20.40,    0.43){\circle*{0.8}}
\put(  20.65,    0.44){\circle*{0.8}}
\put(  20.90,    0.46){\circle*{0.8}}
\put(  21.15,    0.47){\circle*{0.8}}
\put(  21.40,    0.48){\circle*{0.8}}
\put(  21.65,    0.49){\circle*{0.8}}
\put(  21.90,    0.51){\circle*{0.8}}
\put(  22.15,    0.52){\circle*{0.8}}
\put(  22.40,    0.53){\circle*{0.8}}
\put(  22.60,    0.54){\circle*{0.8}}
\put(  22.85,    0.56){\circle*{0.8}}
\put(  23.05,    0.57){\circle*{0.8}}
\put(  23.30,    0.58){\circle*{0.8}}
\put(  23.50,    0.59){\circle*{0.8}}
\put(  23.75,    0.61){\circle*{0.8}}
\put(  23.95,    0.62){\circle*{0.8}}
\put(  24.20,    0.64){\circle*{0.8}}
\put(  24.40,    0.65){\circle*{0.8}}
\put(  24.65,    0.66){\circle*{0.8}}
\put(  24.85,    0.68){\circle*{0.8}}
\put(  25.10,    0.69){\circle*{0.8}}
\put(  25.30,    0.71){\circle*{0.8}}
\put(  25.55,    0.72){\circle*{0.8}}
\put(  25.75,    0.73){\circle*{0.8}}
\put(  26.00,    0.75){\circle*{0.8}}
\put(  26.20,    0.77){\circle*{0.8}}
\put(  26.45,    0.78){\circle*{0.8}}
\put(  26.65,    0.80){\circle*{0.8}}
\put(  26.90,    0.82){\circle*{0.8}}
\put(  27.15,    0.83){\circle*{0.8}}
\put(  27.40,    0.85){\circle*{0.8}}
\put(  27.60,    0.87){\circle*{0.8}}
\put(  27.85,    0.89){\circle*{0.8}}
\put(  28.05,    0.90){\circle*{0.8}}
\put(  28.30,    0.92){\circle*{0.8}}
\put(  28.50,    0.94){\circle*{0.8}}
\put(  28.75,    0.96){\circle*{0.8}}
\put(  28.95,    0.97){\circle*{0.8}}
\put(  29.20,    0.99){\circle*{0.8}}
\put(  29.40,    1.01){\circle*{0.8}}
\put(  29.65,    1.03){\circle*{0.8}}
\put(  29.85,    1.05){\circle*{0.8}}
\put(  30.10,    1.07){\circle*{0.8}}
\put(  30.30,    1.09){\circle*{0.8}}
\put(  30.55,    1.11){\circle*{0.8}}
\put(  30.75,    1.13){\circle*{0.8}}
\put(  31.00,    1.15){\circle*{0.8}}
\put(  31.20,    1.17){\circle*{0.8}}
\put(  31.45,    1.19){\circle*{0.8}}
\put(  31.65,    1.21){\circle*{0.8}}
\put(  31.90,    1.24){\circle*{0.8}}
\put(  32.15,    1.26){\circle*{0.8}}
\put(  32.40,    1.29){\circle*{0.8}}
\put(  32.65,    1.31){\circle*{0.8}}
\put(  32.90,    1.34){\circle*{0.8}}
\put(  33.15,    1.37){\circle*{0.8}}
\put(  33.40,    1.39){\circle*{0.8}}
\put(  33.65,    1.42){\circle*{0.8}}
\put(  33.90,    1.45){\circle*{0.8}}
\put(  34.15,    1.48){\circle*{0.8}}
\put(  34.40,    1.50){\circle*{0.8}}
\put(  34.65,    1.53){\circle*{0.8}}
\put(  34.90,    1.56){\circle*{0.8}}
\put(  35.15,    1.59){\circle*{0.8}}
\put(  35.40,    1.62){\circle*{0.8}}
\put(  35.65,    1.65){\circle*{0.8}}
\put(  35.90,    1.68){\circle*{0.8}}
\put(  36.15,    1.71){\circle*{0.8}}
\put(  36.40,    1.75){\circle*{0.8}}
\put(  36.65,    1.78){\circle*{0.8}}
\put(  36.90,    1.81){\circle*{0.8}}
\put(  37.15,    1.84){\circle*{0.8}}
\put(  37.40,    1.88){\circle*{0.8}}
\put(  37.65,    1.91){\circle*{0.8}}
\put(  37.90,    1.95){\circle*{0.8}}
\put(  38.15,    1.98){\circle*{0.8}}
\put(  38.40,    2.02){\circle*{0.8}}
\put(  38.65,    2.05){\circle*{0.8}}
\put(  38.90,    2.09){\circle*{0.8}}
\put(  39.15,    2.13){\circle*{0.8}}
\put(  39.40,    2.17){\circle*{0.8}}
\put(  39.65,    2.20){\circle*{0.8}}
\put(  39.90,    2.24){\circle*{0.8}}
\put(  40.15,    2.28){\circle*{0.8}}
\put(  40.40,    2.32){\circle*{0.8}}
\put(  40.65,    2.36){\circle*{0.8}}
\put(  40.90,    2.40){\circle*{0.8}}
\put(  41.15,    2.45){\circle*{0.8}}
\put(  41.40,    2.49){\circle*{0.8}}
\put(  41.65,    2.53){\circle*{0.8}}
\put(  41.90,    2.57){\circle*{0.8}}
\put(  42.15,    2.62){\circle*{0.8}}
\put(  42.40,    2.66){\circle*{0.8}}
\put(  42.65,    2.71){\circle*{0.8}}
\put(  42.90,    2.75){\circle*{0.8}}
\put(  43.15,    2.80){\circle*{0.8}}
\put(  43.40,    2.85){\circle*{0.8}}
\put(  43.65,    2.89){\circle*{0.8}}
\put(  43.90,    2.94){\circle*{0.8}}
\put(  44.15,    2.99){\circle*{0.8}}
\put(  44.40,    3.04){\circle*{0.8}}
\put(  44.65,    3.09){\circle*{0.8}}
\put(  44.90,    3.14){\circle*{0.8}}
\put(  45.15,    3.19){\circle*{0.8}}
\put(  45.40,    3.25){\circle*{0.8}}
\put(  45.65,    3.30){\circle*{0.8}}
\put(  45.90,    3.35){\circle*{0.8}}
\put(  46.15,    3.41){\circle*{0.8}}
\put(  46.40,    3.46){\circle*{0.8}}
\put(  46.65,    3.52){\circle*{0.8}}
\put(  46.90,    3.58){\circle*{0.8}}
\put(  47.15,    3.63){\circle*{0.8}}
\put(  47.40,    3.69){\circle*{0.8}}
\put(  47.65,    3.75){\circle*{0.8}}
\put(  47.90,    3.81){\circle*{0.8}}
\put(  48.15,    3.87){\circle*{0.8}}
\put(  48.40,    3.93){\circle*{0.8}}
\put(  48.65,    3.99){\circle*{0.8}}
\put(  48.90,    4.05){\circle*{0.8}}
\put(  49.15,    4.12){\circle*{0.8}}
\put(  49.40,    4.18){\circle*{0.8}}
\put(  49.65,    4.25){\circle*{0.8}}
\put(  49.90,    4.31){\circle*{0.8}}
\put(  50.15,    4.38){\circle*{0.8}}
\put(  50.40,    4.45){\circle*{0.8}}
\put(  50.65,    4.52){\circle*{0.8}}
\put(  50.90,    4.59){\circle*{0.8}}
\put(  51.15,    4.66){\circle*{0.8}}
\put(  51.40,    4.73){\circle*{0.8}}
\put(  51.65,    4.80){\circle*{0.8}}
\put(  51.90,    4.87){\circle*{0.8}}
\put(  52.15,    4.95){\circle*{0.8}}
\put(  52.40,    5.02){\circle*{0.8}}
\put(  52.65,    5.10){\circle*{0.8}}
\put(  52.90,    5.17){\circle*{0.8}}
\put(  53.15,    5.25){\circle*{0.8}}
\put(  53.40,    5.33){\circle*{0.8}}
\put(  53.65,    5.41){\circle*{0.8}}
\put(  53.90,    5.49){\circle*{0.8}}
\put(  54.15,    5.57){\circle*{0.8}}
\put(  54.40,    5.65){\circle*{0.8}}
\put(  54.65,    5.73){\circle*{0.8}}
\put(  54.90,    5.82){\circle*{0.8}}
\put(  55.15,    5.90){\circle*{0.8}}
\put(  55.40,    5.99){\circle*{0.8}}
\put(  55.65,    6.08){\circle*{0.8}}
\put(  55.90,    6.16){\circle*{0.8}}
\put(  56.15,    6.25){\circle*{0.8}}
\put(  56.40,    6.34){\circle*{0.8}}
\put(  56.65,    6.43){\circle*{0.8}}
\put(  56.90,    6.53){\circle*{0.8}}
\put(  57.15,    6.62){\circle*{0.8}}
\put(  57.40,    6.71){\circle*{0.8}}
\put(  57.65,    6.81){\circle*{0.8}}
\put(  57.90,    6.91){\circle*{0.8}}
\put(  58.15,    7.00){\circle*{0.8}}
\put(  58.40,    7.10){\circle*{0.8}}
\put(  58.65,    7.20){\circle*{0.8}}
\put(  58.90,    7.30){\circle*{0.8}}
\put(  59.15,    7.41){\circle*{0.8}}
\put(  59.40,    7.51){\circle*{0.8}}
\put(  59.65,    7.61){\circle*{0.8}}
\put(  59.90,    7.72){\circle*{0.8}}
\put(  60.15,    7.83){\circle*{0.8}}
\put(  60.40,    7.94){\circle*{0.8}}
\put(  60.65,    8.04){\circle*{0.8}}
\put(  60.90,    8.15){\circle*{0.8}}
\put(  61.15,    8.27){\circle*{0.8}}
\put(  61.40,    8.38){\circle*{0.8}}
\put(  61.65,    8.49){\circle*{0.8}}
\put(  61.90,    8.61){\circle*{0.8}}
\put(  62.15,    8.73){\circle*{0.8}}
\put(  62.40,    8.84){\circle*{0.8}}
\put(  62.65,    8.96){\circle*{0.8}}
\put(  62.90,    9.08){\circle*{0.8}}
\put(  63.15,    9.20){\circle*{0.8}}
\put(  63.40,    9.33){\circle*{0.8}}
\put(  63.65,    9.45){\circle*{0.8}}
\put(  63.90,    9.58){\circle*{0.8}}
\put(  64.15,    9.70){\circle*{0.8}}
\put(  64.40,    9.83){\circle*{0.8}}
\put(  64.65,    9.96){\circle*{0.8}}
\put(  64.85,   10.07){\circle*{0.8}}
\put(  65.10,   10.20){\circle*{0.8}}
\put(  65.35,   10.33){\circle*{0.8}}
\put(  65.60,   10.47){\circle*{0.8}}
\put(  65.85,   10.60){\circle*{0.8}}
\put(  66.10,   10.74){\circle*{0.8}}
\put(  66.35,   10.88){\circle*{0.8}}
\put(  66.60,   11.02){\circle*{0.8}}
\put(  66.85,   11.16){\circle*{0.8}}
\put(  67.10,   11.30){\circle*{0.8}}
\put(  67.35,   11.45){\circle*{0.8}}
\put(  67.60,   11.60){\circle*{0.8}}
\put(  67.85,   11.74){\circle*{0.8}}
\put(  68.10,   11.89){\circle*{0.8}}
\put(  68.35,   12.04){\circle*{0.8}}
\put(  68.60,   12.19){\circle*{0.8}}
\put(  68.85,   12.35){\circle*{0.8}}
\put(  69.10,   12.50){\circle*{0.8}}
\put(  69.35,   12.66){\circle*{0.8}}
\put(  69.60,   12.82){\circle*{0.8}}
\put(  69.85,   12.98){\circle*{0.8}}
\put(  70.10,   13.14){\circle*{0.8}}
\put(  70.35,   13.30){\circle*{0.8}}
\put(  70.60,   13.46){\circle*{0.8}}
\put(  70.85,   13.63){\circle*{0.8}}
\put(  71.10,   13.80){\circle*{0.8}}
\put(  71.35,   13.97){\circle*{0.8}}
\put(  71.60,   14.14){\circle*{0.8}}
\put(  71.85,   14.31){\circle*{0.8}}
\put(  72.10,   14.48){\circle*{0.8}}
\put(  72.35,   14.66){\circle*{0.8}}
\put(  72.60,   14.84){\circle*{0.8}}
\put(  72.85,   15.01){\circle*{0.8}}
\put(  73.10,   15.19){\circle*{0.8}}
\put(  73.35,   15.38){\circle*{0.8}}
\put(  73.60,   15.56){\circle*{0.8}}
\put(  73.85,   15.74){\circle*{0.8}}
\put(  74.10,   15.93){\circle*{0.8}}
\put(  74.35,   16.12){\circle*{0.8}}
\put(  74.60,   16.31){\circle*{0.8}}
\put(  74.85,   16.50){\circle*{0.8}}
\put(  75.10,   16.70){\circle*{0.8}}
\put(  75.35,   16.89){\circle*{0.8}}
\put(  75.60,   17.09){\circle*{0.8}}
\put(  75.85,   17.29){\circle*{0.8}}
\put(  76.10,   17.49){\circle*{0.8}}
\put(  76.35,   17.69){\circle*{0.8}}
\put(  76.60,   17.89){\circle*{0.8}}
\put(  76.85,   18.10){\circle*{0.8}}
\put(  77.10,   18.31){\circle*{0.8}}
\put(  77.35,   18.52){\circle*{0.8}}
\put(  77.60,   18.73){\circle*{0.8}}
\put(  77.85,   18.94){\circle*{0.8}}
\put(  78.10,   19.16){\circle*{0.8}}
\put(  78.35,   19.37){\circle*{0.8}}
\put(  78.60,   19.59){\circle*{0.8}}
\put(  78.85,   19.81){\circle*{0.8}}
\put(  79.10,   20.03){\circle*{0.8}}
\put(  79.35,   20.26){\circle*{0.8}}
\put(  79.60,   20.48){\circle*{0.8}}
\put(  79.85,   20.71){\circle*{0.8}}
\put(  80.10,   20.94){\circle*{0.8}}
\put(  80.35,   21.17){\circle*{0.8}}
\put(  80.60,   21.41){\circle*{0.8}}
\put(  80.85,   21.64){\circle*{0.8}}
\put(  81.10,   21.88){\circle*{0.8}}
\put(  81.35,   22.12){\circle*{0.8}}
\put(  81.60,   22.36){\circle*{0.8}}
\put(  81.85,   22.60){\circle*{0.8}}
\put(  82.10,   22.85){\circle*{0.8}}
\put(  82.35,   23.09){\circle*{0.8}}
\put(  82.60,   23.34){\circle*{0.8}}
\put(  82.80,   23.54){\circle*{0.8}}
\put(  83.00,   23.74){\circle*{0.8}}
\put(  83.20,   23.94){\circle*{0.8}}
\put(  83.40,   24.15){\circle*{0.8}}
\put(  83.60,   24.35){\circle*{0.8}}
\put(  83.80,   24.56){\circle*{0.8}}
\put(  84.00,   24.77){\circle*{0.8}}
\put(  84.20,   24.98){\circle*{0.8}}
\put(  84.40,   25.19){\circle*{0.8}}
\put(  84.60,   25.40){\circle*{0.8}}
\put(  84.80,   25.61){\circle*{0.8}}
\put(  85.00,   25.83){\circle*{0.8}}
\put(  85.20,   26.04){\circle*{0.8}}
\put(  85.40,   26.26){\circle*{0.8}}
\put(  85.60,   26.47){\circle*{0.8}}
\put(  85.80,   26.69){\circle*{0.8}}
\put(  86.00,   26.91){\circle*{0.8}}
\put(  86.20,   27.14){\circle*{0.8}}
\put(  86.40,   27.36){\circle*{0.8}}
\put(  86.60,   27.58){\circle*{0.8}}
\put(  86.80,   27.81){\circle*{0.8}}
\put(  87.00,   28.03){\circle*{0.8}}
\put(  87.20,   28.26){\circle*{0.8}}
\put(  87.40,   28.49){\circle*{0.8}}
\put(  87.60,   28.72){\circle*{0.8}}
\put(  87.80,   28.95){\circle*{0.8}}
\put(  88.00,   29.19){\circle*{0.8}}
\put(  88.20,   29.42){\circle*{0.8}}
\put(  88.40,   29.66){\circle*{0.8}}
\put(  88.60,   29.90){\circle*{0.8}}
\put(  88.80,   30.13){\circle*{0.8}}
\put(  89.00,   30.37){\circle*{0.8}}
\put(  89.20,   30.61){\circle*{0.8}}
\put(  89.40,   30.86){\circle*{0.8}}
\put(  89.60,   31.10){\circle*{0.8}}
\put(  89.80,   31.35){\circle*{0.8}}
\put(  90.00,   31.59){\circle*{0.8}}
\put(  90.20,   31.84){\circle*{0.8}}
\put(  90.40,   32.09){\circle*{0.8}}
\put(  90.60,   32.34){\circle*{0.8}}
\put(  90.80,   32.59){\circle*{0.8}}
\put(  91.00,   32.84){\circle*{0.8}}
\put(  91.20,   33.10){\circle*{0.8}}
\put(  91.40,   33.35){\circle*{0.8}}
\put(  91.60,   33.61){\circle*{0.8}}
\put(  91.80,   33.87){\circle*{0.8}}
\put(  92.00,   34.13){\circle*{0.8}}
\put(  92.20,   34.39){\circle*{0.8}}
\put(  92.40,   34.65){\circle*{0.8}}
\put(  92.60,   34.91){\circle*{0.8}}
\put(  92.80,   35.18){\circle*{0.8}}
\put(  93.00,   35.44){\circle*{0.8}}
\put(  93.15,   35.64){\circle*{0.8}}
\put(  93.30,   35.85){\circle*{0.8}}
\put(  93.45,   36.05){\circle*{0.8}}
\put(  93.60,   36.25){\circle*{0.8}}
\put(  93.75,   36.45){\circle*{0.8}}
\put(  93.90,   36.66){\circle*{0.8}}
\put(  94.05,   36.86){\circle*{0.8}}
\put(  94.20,   37.07){\circle*{0.8}}
\put(  94.35,   37.28){\circle*{0.8}}
\put(  94.50,   37.48){\circle*{0.8}}
\put(  94.65,   37.69){\circle*{0.8}}
\put(  94.80,   37.90){\circle*{0.8}}
\put(  94.95,   38.11){\circle*{0.8}}
\put(  95.10,   38.32){\circle*{0.8}}
\put(  95.25,   38.53){\circle*{0.8}}
\put(  95.40,   38.74){\circle*{0.8}}
\put(  95.55,   38.95){\circle*{0.8}}
\put(  95.70,   39.17){\circle*{0.8}}
\put(  95.85,   39.38){\circle*{0.8}}
\put(  96.00,   39.59){\circle*{0.8}}
\put(  96.15,   39.81){\circle*{0.8}}
\put(  96.30,   40.03){\circle*{0.8}}
\put(  96.45,   40.24){\circle*{0.8}}
\put(  96.60,   40.46){\circle*{0.8}}
\put(  96.75,   40.68){\circle*{0.8}}
\put(  96.90,   40.90){\circle*{0.8}}
\put(  97.05,   41.12){\circle*{0.8}}
\put(  97.20,   41.34){\circle*{0.8}}
\put(  97.35,   41.56){\circle*{0.8}}
\put(  97.50,   41.78){\circle*{0.8}}
\put(  97.65,   42.00){\circle*{0.8}}
\put(  97.80,   42.23){\circle*{0.8}}
\put(  97.95,   42.45){\circle*{0.8}}
\put(  98.10,   42.68){\circle*{0.8}}
\put(  98.25,   42.90){\circle*{0.8}}
\put(  98.40,   43.13){\circle*{0.8}}
\put(  98.55,   43.36){\circle*{0.8}}
\put(  98.70,   43.58){\circle*{0.8}}
\put(  98.85,   43.81){\circle*{0.8}}
\put(  99.00,   44.04){\circle*{0.8}}
\put(  99.15,   44.27){\circle*{0.8}}
\put(  99.30,   44.50){\circle*{0.8}}
\put(  99.45,   44.74){\circle*{0.8}}
\put(  99.60,   44.97){\circle*{0.8}}
\put(  99.75,   45.20){\circle*{0.8}}
\put(  99.90,   45.43){\circle*{0.8}}

\put(   0.00,    0.05){\circle{1.8}}
\put(   3.35,    0.07){\circle{1.8}}
\put(   6.62,    0.09){\circle{1.8}}
\put(  10.03,    0.12){\circle{1.8}}
\put(  13.32,    0.16){\circle{1.8}}
\put(  16.66,    0.21){\circle{1.8}}
\put(  20.00,    0.27){\circle{1.8}}
\put(  23.33,    0.36){\circle{1.8}}
\put(  26.67,    0.47){\circle{1.8}}
\put(  29.99,    0.60){\circle{1.8}}
\put(  33.33,    0.78){\circle{1.8}}
\put(  36.68,    0.99){\circle{1.8}}
\put(  39.96,    1.26){\circle{1.8}}
\put(  43.37,    1.59){\circle{1.8}}
\put(  46.66,    1.98){\circle{1.8}}
\put(  49.99,    2.46){\circle{1.8}}
\put(  53.33,    3.04){\circle{1.8}}
\put(  56.66,    3.73){\circle{1.8}}
\put(  60.00,    4.54){\circle{1.8}}
\put(  63.33,    5.49){\circle{1.8}}
\put(  66.67,    6.58){\circle{1.8}}
\put(  70.01,    7.86){\circle{1.8}}
\put(  73.29,    9.31){\circle{1.8}}
\put(  76.63,   11.00){\circle{1.8}}
\put(  79.99,   12.80){\circle{1.8}}
\put(  83.32,   14.90){\circle{1.8}}
\put(  86.66,   17.20){\circle{1.8}}
\put(  89.99,   19.70){\circle{1.8}}
\put(  93.33,   22.50){\circle{1.8}}
\put(  96.66,   25.50){\circle{1.8}}
\put( 100.00,   28.70){\circle{1.8}}

\put(   0.25,   -0.05){\circle*{0.8}}
\put(   0.50,   -0.05){\circle*{0.8}}
\put(   0.70,   -0.05){\circle*{0.8}}
\put(   0.95,   -0.05){\circle*{0.8}}
\put(   1.15,   -0.05){\circle*{0.8}}
\put(   1.35,   -0.05){\circle*{0.8}}
\put(   1.60,   -0.04){\circle*{0.8}}
\put(   1.85,   -0.04){\circle*{0.8}}
\put(   2.05,   -0.04){\circle*{0.8}}
\put(   2.30,   -0.04){\circle*{0.8}}
\put(   2.55,   -0.04){\circle*{0.8}}
\put(   2.80,   -0.04){\circle*{0.8}}
\put(   3.05,   -0.03){\circle*{0.8}}
\put(   3.25,   -0.03){\circle*{0.8}}
\put(   3.45,   -0.03){\circle*{0.8}}
\put(   3.70,   -0.03){\circle*{0.8}}
\put(   3.95,   -0.03){\circle*{0.8}}
\put(   4.15,   -0.03){\circle*{0.8}}
\put(   4.40,   -0.02){\circle*{0.8}}
\put(   4.65,   -0.02){\circle*{0.8}}
\put(   4.85,   -0.02){\circle*{0.8}}
\put(   5.10,   -0.02){\circle*{0.8}}
\put(   5.35,   -0.02){\circle*{0.8}}
\put(   5.55,   -0.01){\circle*{0.8}}
\put(   5.80,   -0.01){\circle*{0.8}}
\put(   6.05,   -0.01){\circle*{0.8}}
\put(   6.30,   -0.01){\circle*{0.8}}
\put(   6.50,   -0.01){\circle*{0.8}}
\put(   6.75,   -0.00){\circle*{0.8}}
\put(   6.95,   -0.00){\circle*{0.8}}
\put(   7.20,    0.00){\circle*{0.8}}
\put(   7.45,    0.00){\circle*{0.8}}
\put(   7.70,    0.01){\circle*{0.8}}
\put(   7.95,    0.01){\circle*{0.8}}
\put(   8.20,    0.01){\circle*{0.8}}
\put(   8.40,    0.01){\circle*{0.8}}
\put(   8.65,    0.02){\circle*{0.8}}
\put(   8.85,    0.02){\circle*{0.8}}
\put(   9.05,    0.02){\circle*{0.8}}
\put(   9.30,    0.02){\circle*{0.8}}
\put(   9.55,    0.03){\circle*{0.8}}
\put(   9.75,    0.03){\circle*{0.8}}
\put(  10.00,    0.03){\circle*{0.8}}
\put(  10.25,    0.04){\circle*{0.8}}
\put(  10.45,    0.04){\circle*{0.8}}
\put(  10.70,    0.04){\circle*{0.8}}
\put(  10.90,    0.04){\circle*{0.8}}
\put(  11.10,    0.05){\circle*{0.8}}
\put(  11.35,    0.05){\circle*{0.8}}
\put(  11.55,    0.05){\circle*{0.8}}
\put(  11.80,    0.06){\circle*{0.8}}
\put(  12.00,    0.06){\circle*{0.8}}
\put(  12.20,    0.06){\circle*{0.8}}
\put(  12.45,    0.07){\circle*{0.8}}
\put(  12.65,    0.07){\circle*{0.8}}
\put(  12.85,    0.07){\circle*{0.8}}
\put(  13.10,    0.08){\circle*{0.8}}
\put(  13.30,    0.08){\circle*{0.8}}
\put(  13.55,    0.08){\circle*{0.8}}
\put(  13.75,    0.09){\circle*{0.8}}
\put(  13.95,    0.09){\circle*{0.8}}
\put(  14.20,    0.09){\circle*{0.8}}
\put(  14.40,    0.10){\circle*{0.8}}
\put(  14.65,    0.10){\circle*{0.8}}
\put(  14.90,    0.11){\circle*{0.8}}
\put(  15.15,    0.11){\circle*{0.8}}
\put(  15.35,    0.11){\circle*{0.8}}
\put(  15.60,    0.12){\circle*{0.8}}
\put(  15.85,    0.12){\circle*{0.8}}
\put(  16.10,    0.13){\circle*{0.8}}
\put(  16.30,    0.13){\circle*{0.8}}
\put(  16.55,    0.14){\circle*{0.8}}
\put(  16.80,    0.14){\circle*{0.8}}
\put(  17.05,    0.15){\circle*{0.8}}
\put(  17.30,    0.15){\circle*{0.8}}
\put(  17.55,    0.16){\circle*{0.8}}
\put(  17.80,    0.16){\circle*{0.8}}
\put(  18.05,    0.17){\circle*{0.8}}
\put(  18.30,    0.17){\circle*{0.8}}
\put(  18.50,    0.18){\circle*{0.8}}
\put(  18.75,    0.18){\circle*{0.8}}
\put(  19.00,    0.19){\circle*{0.8}}
\put(  19.20,    0.20){\circle*{0.8}}
\put(  19.45,    0.20){\circle*{0.8}}
\put(  19.65,    0.21){\circle*{0.8}}
\put(  19.90,    0.21){\circle*{0.8}}
\put(  20.15,    0.22){\circle*{0.8}}
\put(  20.40,    0.23){\circle*{0.8}}
\put(  20.65,    0.23){\circle*{0.8}}
\put(  20.90,    0.24){\circle*{0.8}}
\put(  21.15,    0.25){\circle*{0.8}}
\put(  21.40,    0.25){\circle*{0.8}}
\put(  21.65,    0.26){\circle*{0.8}}
\put(  21.90,    0.27){\circle*{0.8}}
\put(  22.15,    0.27){\circle*{0.8}}
\put(  22.40,    0.28){\circle*{0.8}}
\put(  22.60,    0.29){\circle*{0.8}}
\put(  22.85,    0.30){\circle*{0.8}}
\put(  23.05,    0.30){\circle*{0.8}}
\put(  23.30,    0.31){\circle*{0.8}}
\put(  23.50,    0.32){\circle*{0.8}}
\put(  23.75,    0.32){\circle*{0.8}}
\put(  23.95,    0.33){\circle*{0.8}}
\put(  24.20,    0.34){\circle*{0.8}}
\put(  24.40,    0.35){\circle*{0.8}}
\put(  24.65,    0.35){\circle*{0.8}}
\put(  24.85,    0.36){\circle*{0.8}}
\put(  25.10,    0.37){\circle*{0.8}}
\put(  25.30,    0.38){\circle*{0.8}}
\put(  25.55,    0.39){\circle*{0.8}}
\put(  25.75,    0.39){\circle*{0.8}}
\put(  26.00,    0.40){\circle*{0.8}}
\put(  26.20,    0.41){\circle*{0.8}}
\put(  26.45,    0.42){\circle*{0.8}}
\put(  26.65,    0.43){\circle*{0.8}}
\put(  26.90,    0.44){\circle*{0.8}}
\put(  27.15,    0.45){\circle*{0.8}}
\put(  27.40,    0.46){\circle*{0.8}}
\put(  27.60,    0.47){\circle*{0.8}}
\put(  27.85,    0.48){\circle*{0.8}}
\put(  28.05,    0.49){\circle*{0.8}}
\put(  28.30,    0.50){\circle*{0.8}}
\put(  28.50,    0.51){\circle*{0.8}}
\put(  28.75,    0.52){\circle*{0.8}}
\put(  28.95,    0.53){\circle*{0.8}}
\put(  29.20,    0.54){\circle*{0.8}}
\put(  29.40,    0.55){\circle*{0.8}}
\put(  29.65,    0.56){\circle*{0.8}}
\put(  29.85,    0.57){\circle*{0.8}}
\put(  30.10,    0.58){\circle*{0.8}}
\put(  30.30,    0.59){\circle*{0.8}}
\put(  30.55,    0.61){\circle*{0.8}}
\put(  30.75,    0.62){\circle*{0.8}}
\put(  31.00,    0.63){\circle*{0.8}}
\put(  31.20,    0.64){\circle*{0.8}}
\put(  31.45,    0.65){\circle*{0.8}}
\put(  31.65,    0.67){\circle*{0.8}}
\put(  31.90,    0.68){\circle*{0.8}}
\put(  32.15,    0.69){\circle*{0.8}}
\put(  32.40,    0.71){\circle*{0.8}}
\put(  32.65,    0.72){\circle*{0.8}}
\put(  32.90,    0.74){\circle*{0.8}}
\put(  33.15,    0.75){\circle*{0.8}}
\put(  33.40,    0.77){\circle*{0.8}}
\put(  33.65,    0.78){\circle*{0.8}}
\put(  33.90,    0.80){\circle*{0.8}}
\put(  34.15,    0.81){\circle*{0.8}}
\put(  34.40,    0.83){\circle*{0.8}}
\put(  34.65,    0.85){\circle*{0.8}}
\put(  34.90,    0.86){\circle*{0.8}}
\put(  35.15,    0.88){\circle*{0.8}}
\put(  35.40,    0.90){\circle*{0.8}}
\put(  35.65,    0.92){\circle*{0.8}}
\put(  35.90,    0.93){\circle*{0.8}}
\put(  36.15,    0.95){\circle*{0.8}}
\put(  36.40,    0.97){\circle*{0.8}}
\put(  36.65,    0.99){\circle*{0.8}}
\put(  36.90,    1.01){\circle*{0.8}}
\put(  37.15,    1.03){\circle*{0.8}}
\put(  37.40,    1.05){\circle*{0.8}}
\put(  37.65,    1.07){\circle*{0.8}}
\put(  37.90,    1.09){\circle*{0.8}}
\put(  38.15,    1.11){\circle*{0.8}}
\put(  38.40,    1.13){\circle*{0.8}}
\put(  38.65,    1.15){\circle*{0.8}}
\put(  38.90,    1.17){\circle*{0.8}}
\put(  39.15,    1.19){\circle*{0.8}}
\put(  39.40,    1.21){\circle*{0.8}}
\put(  39.65,    1.23){\circle*{0.8}}
\put(  39.90,    1.26){\circle*{0.8}}
\put(  40.15,    1.28){\circle*{0.8}}
\put(  40.40,    1.30){\circle*{0.8}}
\put(  40.65,    1.33){\circle*{0.8}}
\put(  40.90,    1.35){\circle*{0.8}}
\put(  41.15,    1.37){\circle*{0.8}}
\put(  41.40,    1.40){\circle*{0.8}}
\put(  41.65,    1.42){\circle*{0.8}}
\put(  41.90,    1.45){\circle*{0.8}}
\put(  42.15,    1.47){\circle*{0.8}}
\put(  42.40,    1.50){\circle*{0.8}}
\put(  42.65,    1.53){\circle*{0.8}}
\put(  42.90,    1.55){\circle*{0.8}}
\put(  43.15,    1.58){\circle*{0.8}}
\put(  43.40,    1.61){\circle*{0.8}}
\put(  43.65,    1.64){\circle*{0.8}}
\put(  43.90,    1.67){\circle*{0.8}}
\put(  44.15,    1.69){\circle*{0.8}}
\put(  44.40,    1.72){\circle*{0.8}}
\put(  44.65,    1.75){\circle*{0.8}}
\put(  44.90,    1.78){\circle*{0.8}}
\put(  45.15,    1.81){\circle*{0.8}}
\put(  45.40,    1.84){\circle*{0.8}}
\put(  45.65,    1.87){\circle*{0.8}}
\put(  45.90,    1.91){\circle*{0.8}}
\put(  46.15,    1.94){\circle*{0.8}}
\put(  46.40,    1.97){\circle*{0.8}}
\put(  46.65,    2.00){\circle*{0.8}}
\put(  46.90,    2.04){\circle*{0.8}}
\put(  47.15,    2.07){\circle*{0.8}}
\put(  47.40,    2.11){\circle*{0.8}}
\put(  47.65,    2.14){\circle*{0.8}}
\put(  47.90,    2.18){\circle*{0.8}}
\put(  48.15,    2.21){\circle*{0.8}}
\put(  48.40,    2.25){\circle*{0.8}}
\put(  48.65,    2.28){\circle*{0.8}}
\put(  48.90,    2.32){\circle*{0.8}}
\put(  49.15,    2.36){\circle*{0.8}}
\put(  49.40,    2.40){\circle*{0.8}}
\put(  49.65,    2.44){\circle*{0.8}}
\put(  49.90,    2.48){\circle*{0.8}}
\put(  50.15,    2.52){\circle*{0.8}}
\put(  50.40,    2.56){\circle*{0.8}}
\put(  50.65,    2.60){\circle*{0.8}}
\put(  50.90,    2.64){\circle*{0.8}}
\put(  51.15,    2.68){\circle*{0.8}}
\put(  51.40,    2.72){\circle*{0.8}}
\put(  51.65,    2.76){\circle*{0.8}}
\put(  51.90,    2.81){\circle*{0.8}}
\put(  52.15,    2.85){\circle*{0.8}}
\put(  52.40,    2.90){\circle*{0.8}}
\put(  52.65,    2.94){\circle*{0.8}}
\put(  52.90,    2.99){\circle*{0.8}}
\put(  53.15,    3.03){\circle*{0.8}}
\put(  53.40,    3.08){\circle*{0.8}}
\put(  53.65,    3.13){\circle*{0.8}}
\put(  53.90,    3.18){\circle*{0.8}}
\put(  54.15,    3.23){\circle*{0.8}}
\put(  54.40,    3.28){\circle*{0.8}}
\put(  54.65,    3.33){\circle*{0.8}}
\put(  54.90,    3.38){\circle*{0.8}}
\put(  55.15,    3.43){\circle*{0.8}}
\put(  55.40,    3.48){\circle*{0.8}}
\put(  55.65,    3.53){\circle*{0.8}}
\put(  55.90,    3.59){\circle*{0.8}}
\put(  56.15,    3.64){\circle*{0.8}}
\put(  56.40,    3.69){\circle*{0.8}}
\put(  56.65,    3.75){\circle*{0.8}}
\put(  56.90,    3.80){\circle*{0.8}}
\put(  57.15,    3.86){\circle*{0.8}}
\put(  57.40,    3.92){\circle*{0.8}}
\put(  57.65,    3.98){\circle*{0.8}}
\put(  57.90,    4.04){\circle*{0.8}}
\put(  58.15,    4.09){\circle*{0.8}}
\put(  58.40,    4.15){\circle*{0.8}}
\put(  58.65,    4.22){\circle*{0.8}}
\put(  58.90,    4.28){\circle*{0.8}}
\put(  59.15,    4.34){\circle*{0.8}}
\put(  59.40,    4.40){\circle*{0.8}}
\put(  59.65,    4.47){\circle*{0.8}}
\put(  59.90,    4.53){\circle*{0.8}}
\put(  60.15,    4.60){\circle*{0.8}}
\put(  60.40,    4.66){\circle*{0.8}}
\put(  60.65,    4.73){\circle*{0.8}}
\put(  60.90,    4.80){\circle*{0.8}}
\put(  61.15,    4.86){\circle*{0.8}}
\put(  61.40,    4.93){\circle*{0.8}}
\put(  61.65,    5.00){\circle*{0.8}}
\put(  61.90,    5.07){\circle*{0.8}}
\put(  62.15,    5.15){\circle*{0.8}}
\put(  62.40,    5.22){\circle*{0.8}}
\put(  62.65,    5.29){\circle*{0.8}}
\put(  62.90,    5.37){\circle*{0.8}}
\put(  63.15,    5.44){\circle*{0.8}}
\put(  63.40,    5.52){\circle*{0.8}}
\put(  63.65,    5.59){\circle*{0.8}}
\put(  63.90,    5.67){\circle*{0.8}}
\put(  64.15,    5.75){\circle*{0.8}}
\put(  64.40,    5.83){\circle*{0.8}}
\put(  64.65,    5.91){\circle*{0.8}}
\put(  64.85,    5.97){\circle*{0.8}}
\put(  65.10,    6.05){\circle*{0.8}}
\put(  65.35,    6.14){\circle*{0.8}}
\put(  65.60,    6.22){\circle*{0.8}}
\put(  65.85,    6.30){\circle*{0.8}}
\put(  66.10,    6.39){\circle*{0.8}}
\put(  66.35,    6.47){\circle*{0.8}}
\put(  66.60,    6.56){\circle*{0.8}}
\put(  66.85,    6.65){\circle*{0.8}}
\put(  67.10,    6.74){\circle*{0.8}}
\put(  67.35,    6.83){\circle*{0.8}}
\put(  67.60,    6.92){\circle*{0.8}}
\put(  67.85,    7.01){\circle*{0.8}}
\put(  68.10,    7.10){\circle*{0.8}}
\put(  68.35,    7.20){\circle*{0.8}}
\put(  68.60,    7.29){\circle*{0.8}}
\put(  68.85,    7.39){\circle*{0.8}}
\put(  69.10,    7.49){\circle*{0.8}}
\put(  69.35,    7.58){\circle*{0.8}}
\put(  69.60,    7.68){\circle*{0.8}}
\put(  69.85,    7.78){\circle*{0.8}}
\put(  70.10,    7.88){\circle*{0.8}}
\put(  70.35,    7.98){\circle*{0.8}}
\put(  70.60,    8.09){\circle*{0.8}}
\put(  70.85,    8.19){\circle*{0.8}}
\put(  71.10,    8.30){\circle*{0.8}}
\put(  71.35,    8.40){\circle*{0.8}}
\put(  71.60,    8.51){\circle*{0.8}}
\put(  71.85,    8.62){\circle*{0.8}}
\put(  72.10,    8.73){\circle*{0.8}}
\put(  72.35,    8.84){\circle*{0.8}}
\put(  72.60,    8.95){\circle*{0.8}}
\put(  72.85,    9.06){\circle*{0.8}}
\put(  73.10,    9.18){\circle*{0.8}}
\put(  73.35,    9.29){\circle*{0.8}}
\put(  73.60,    9.41){\circle*{0.8}}
\put(  73.85,    9.52){\circle*{0.8}}
\put(  74.10,    9.64){\circle*{0.8}}
\put(  74.35,    9.76){\circle*{0.8}}
\put(  74.60,    9.88){\circle*{0.8}}
\put(  74.85,   10.00){\circle*{0.8}}
\put(  75.10,   10.13){\circle*{0.8}}
\put(  75.35,   10.25){\circle*{0.8}}
\put(  75.60,   10.37){\circle*{0.8}}
\put(  75.85,   10.50){\circle*{0.8}}
\put(  76.10,   10.63){\circle*{0.8}}
\put(  76.35,   10.76){\circle*{0.8}}
\put(  76.60,   10.89){\circle*{0.8}}
\put(  76.85,   11.02){\circle*{0.8}}
\put(  77.10,   11.15){\circle*{0.8}}
\put(  77.35,   11.28){\circle*{0.8}}
\put(  77.60,   11.42){\circle*{0.8}}
\put(  77.85,   11.56){\circle*{0.8}}
\put(  78.10,   11.69){\circle*{0.8}}
\put(  78.35,   11.83){\circle*{0.8}}
\put(  78.60,   11.97){\circle*{0.8}}
\put(  78.85,   12.11){\circle*{0.8}}
\put(  79.10,   12.25){\circle*{0.8}}
\put(  79.35,   12.40){\circle*{0.8}}
\put(  79.60,   12.54){\circle*{0.8}}
\put(  79.85,   12.69){\circle*{0.8}}
\put(  80.10,   12.84){\circle*{0.8}}
\put(  80.35,   12.98){\circle*{0.8}}
\put(  80.60,   13.13){\circle*{0.8}}
\put(  80.85,   13.29){\circle*{0.8}}
\put(  81.10,   13.44){\circle*{0.8}}
\put(  81.35,   13.59){\circle*{0.8}}
\put(  81.60,   13.75){\circle*{0.8}}
\put(  81.85,   13.90){\circle*{0.8}}
\put(  82.10,   14.06){\circle*{0.8}}
\put(  82.35,   14.22){\circle*{0.8}}
\put(  82.60,   14.38){\circle*{0.8}}
\put(  82.85,   14.54){\circle*{0.8}}
\put(  83.10,   14.71){\circle*{0.8}}
\put(  83.35,   14.87){\circle*{0.8}}
\put(  83.60,   15.04){\circle*{0.8}}
\put(  83.85,   15.20){\circle*{0.8}}
\put(  84.10,   15.37){\circle*{0.8}}
\put(  84.35,   15.54){\circle*{0.8}}
\put(  84.60,   15.72){\circle*{0.8}}
\put(  84.85,   15.89){\circle*{0.8}}
\put(  85.10,   16.06){\circle*{0.8}}
\put(  85.35,   16.24){\circle*{0.8}}
\put(  85.60,   16.42){\circle*{0.8}}
\put(  85.85,   16.59){\circle*{0.8}}
\put(  86.10,   16.77){\circle*{0.8}}
\put(  86.35,   16.96){\circle*{0.8}}
\put(  86.60,   17.14){\circle*{0.8}}
\put(  86.85,   17.32){\circle*{0.8}}
\put(  87.10,   17.51){\circle*{0.8}}
\put(  87.35,   17.70){\circle*{0.8}}
\put(  87.55,   17.85){\circle*{0.8}}
\put(  87.80,   18.04){\circle*{0.8}}
\put(  88.05,   18.23){\circle*{0.8}}
\put(  88.30,   18.42){\circle*{0.8}}
\put(  88.55,   18.61){\circle*{0.8}}
\put(  88.80,   18.81){\circle*{0.8}}
\put(  89.05,   19.01){\circle*{0.8}}
\put(  89.30,   19.20){\circle*{0.8}}
\put(  89.55,   19.40){\circle*{0.8}}
\put(  89.80,   19.61){\circle*{0.8}}
\put(  90.05,   19.81){\circle*{0.8}}
\put(  90.30,   20.01){\circle*{0.8}}
\put(  90.55,   20.22){\circle*{0.8}}
\put(  90.80,   20.43){\circle*{0.8}}
\put(  91.05,   20.63){\circle*{0.8}}
\put(  91.30,   20.85){\circle*{0.8}}
\put(  91.55,   21.06){\circle*{0.8}}
\put(  91.80,   21.27){\circle*{0.8}}
\put(  92.05,   21.49){\circle*{0.8}}
\put(  92.30,   21.70){\circle*{0.8}}
\put(  92.55,   21.92){\circle*{0.8}}
\put(  92.80,   22.14){\circle*{0.8}}
\put(  93.05,   22.36){\circle*{0.8}}
\put(  93.30,   22.58){\circle*{0.8}}
\put(  93.55,   22.81){\circle*{0.8}}
\put(  93.80,   23.03){\circle*{0.8}}
\put(  94.05,   23.26){\circle*{0.8}}
\put(  94.30,   23.49){\circle*{0.8}}
\put(  94.55,   23.72){\circle*{0.8}}
\put(  94.80,   23.95){\circle*{0.8}}
\put(  95.05,   24.18){\circle*{0.8}}
\put(  95.30,   24.42){\circle*{0.8}}
\put(  95.55,   24.65){\circle*{0.8}}
\put(  95.80,   24.89){\circle*{0.8}}
\put(  96.05,   25.13){\circle*{0.8}}
\put(  96.30,   25.37){\circle*{0.8}}
\put(  96.55,   25.61){\circle*{0.8}}
\put(  96.80,   25.86){\circle*{0.8}}
\put(  97.05,   26.10){\circle*{0.8}}
\put(  97.30,   26.35){\circle*{0.8}}
\put(  97.55,   26.60){\circle*{0.8}}
\put(  97.80,   26.85){\circle*{0.8}}
\put(  98.00,   27.05){\circle*{0.8}}
\put(  98.20,   27.25){\circle*{0.8}}
\put(  98.40,   27.45){\circle*{0.8}}
\put(  98.60,   27.66){\circle*{0.8}}
\put(  98.80,   27.86){\circle*{0.8}}
\put(  99.00,   28.07){\circle*{0.8}}
\put(  99.20,   28.27){\circle*{0.8}}
\put(  99.40,   28.48){\circle*{0.8}}
\put(  99.60,   28.69){\circle*{0.8}}
\put(  99.80,   28.90){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){$-1.0$}
\put(94,-9){2.0}
\put(50,-9){$\log \omega$\hspace*{3 mm} rad/s}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-12,70){$G^{\prime}$}
\put(-12,60){kPa}

\put(   0.00,    2.58){\circle{1.8}}
\put(   3.35,    3.10){\circle{1.8}}
\put(   6.62,    3.70){\circle{1.8}}
\put(  10.03,    4.42){\circle{1.8}}
\put(  13.32,    5.27){\circle{1.8}}
\put(  16.66,    6.27){\circle{1.8}}
\put(  20.00,    7.40){\circle{1.8}}
\put(  23.33,    8.72){\circle{1.8}}
\put(  26.67,   10.18){\circle{1.8}}
\put(  29.99,   11.85){\circle{1.8}}
\put(  33.33,   13.70){\circle{1.8}}
\put(  36.68,   15.77){\circle{1.8}}
\put(  39.96,   18.00){\circle{1.8}}
\put(  43.37,   20.50){\circle{1.8}}
\put(  46.66,   23.33){\circle{1.8}}
\put(  49.99,   26.17){\circle{1.8}}
\put(  53.33,   29.33){\circle{1.8}}
\put(  56.66,   32.83){\circle{1.8}}
\put(  60.00,   36.33){\circle{1.8}}
\put(  63.33,   40.00){\circle{1.8}}
\put(  66.67,   44.00){\circle{1.8}}
\put(  70.01,   47.83){\circle{1.8}}
\put(  73.29,   52.00){\circle{1.8}}
\put(  76.63,   56.00){\circle{1.8}}
\put(  79.99,   60.17){\circle{1.8}}
\put(  83.32,   64.17){\circle{1.8}}
\put(  86.66,   68.17){\circle{1.8}}
\put(  89.99,   72.00){\circle{1.8}}
\put(  93.33,   75.67){\circle{1.8}}
\put(  96.66,   79.00){\circle{1.8}}
\put( 100.00,   81.83){\circle{1.8}}

\put(   0.05,    2.82){\circle*{0.8}}
\put(   0.25,    2.85){\circle*{0.8}}
\put(   0.50,    2.89){\circle*{0.8}}
\put(   0.70,    2.92){\circle*{0.8}}
\put(   0.95,    2.95){\circle*{0.8}}
\put(   1.15,    2.99){\circle*{0.8}}
\put(   1.35,    3.02){\circle*{0.8}}
\put(   1.60,    3.06){\circle*{0.8}}
\put(   1.85,    3.10){\circle*{0.8}}
\put(   2.05,    3.13){\circle*{0.8}}
\put(   2.30,    3.17){\circle*{0.8}}
\put(   2.55,    3.21){\circle*{0.8}}
\put(   2.80,    3.25){\circle*{0.8}}
\put(   3.05,    3.30){\circle*{0.8}}
\put(   3.25,    3.33){\circle*{0.8}}
\put(   3.45,    3.37){\circle*{0.8}}
\put(   3.70,    3.41){\circle*{0.8}}
\put(   3.95,    3.45){\circle*{0.8}}
\put(   4.15,    3.49){\circle*{0.8}}
\put(   4.40,    3.54){\circle*{0.8}}
\put(   4.65,    3.58){\circle*{0.8}}
\put(   4.85,    3.62){\circle*{0.8}}
\put(   5.10,    3.66){\circle*{0.8}}
\put(   5.35,    3.71){\circle*{0.8}}
\put(   5.55,    3.75){\circle*{0.8}}
\put(   5.80,    3.80){\circle*{0.8}}
\put(   6.05,    3.85){\circle*{0.8}}
\put(   6.30,    3.90){\circle*{0.8}}
\put(   6.50,    3.94){\circle*{0.8}}
\put(   6.75,    3.99){\circle*{0.8}}
\put(   6.95,    4.03){\circle*{0.8}}
\put(   7.20,    4.08){\circle*{0.8}}
\put(   7.45,    4.13){\circle*{0.8}}
\put(   7.70,    4.18){\circle*{0.8}}
\put(   7.95,    4.24){\circle*{0.8}}
\put(   8.20,    4.29){\circle*{0.8}}
\put(   8.40,    4.33){\circle*{0.8}}
\put(   8.65,    4.39){\circle*{0.8}}
\put(   8.85,    4.43){\circle*{0.8}}
\put(   9.05,    4.48){\circle*{0.8}}
\put(   9.30,    4.53){\circle*{0.8}}
\put(   9.55,    4.59){\circle*{0.8}}
\put(   9.75,    4.63){\circle*{0.8}}
\put(  10.00,    4.69){\circle*{0.8}}
\put(  10.25,    4.75){\circle*{0.8}}
\put(  10.45,    4.80){\circle*{0.8}}
\put(  10.70,    4.86){\circle*{0.8}}
\put(  10.90,    4.91){\circle*{0.8}}
\put(  11.10,    4.95){\circle*{0.8}}
\put(  11.35,    5.02){\circle*{0.8}}
\put(  11.55,    5.06){\circle*{0.8}}
\put(  11.80,    5.13){\circle*{0.8}}
\put(  12.00,    5.18){\circle*{0.8}}
\put(  12.20,    5.23){\circle*{0.8}}
\put(  12.45,    5.29){\circle*{0.8}}
\put(  12.65,    5.34){\circle*{0.8}}
\put(  12.85,    5.40){\circle*{0.8}}
\put(  13.10,    5.46){\circle*{0.8}}
\put(  13.30,    5.52){\circle*{0.8}}
\put(  13.55,    5.58){\circle*{0.8}}
\put(  13.75,    5.64){\circle*{0.8}}
\put(  13.95,    5.69){\circle*{0.8}}
\put(  14.20,    5.76){\circle*{0.8}}
\put(  14.40,    5.82){\circle*{0.8}}
\put(  14.65,    5.89){\circle*{0.8}}
\put(  14.90,    5.96){\circle*{0.8}}
\put(  15.15,    6.03){\circle*{0.8}}
\put(  15.35,    6.09){\circle*{0.8}}
\put(  15.60,    6.16){\circle*{0.8}}
\put(  15.85,    6.23){\circle*{0.8}}
\put(  16.10,    6.31){\circle*{0.8}}
\put(  16.30,    6.37){\circle*{0.8}}
\put(  16.55,    6.45){\circle*{0.8}}
\put(  16.80,    6.52){\circle*{0.8}}
\put(  17.05,    6.60){\circle*{0.8}}
\put(  17.30,    6.68){\circle*{0.8}}
\put(  17.55,    6.76){\circle*{0.8}}
\put(  17.80,    6.84){\circle*{0.8}}
\put(  18.05,    6.92){\circle*{0.8}}
\put(  18.30,    7.00){\circle*{0.8}}
\put(  18.50,    7.06){\circle*{0.8}}
\put(  18.75,    7.15){\circle*{0.8}}
\put(  19.00,    7.23){\circle*{0.8}}
\put(  19.20,    7.30){\circle*{0.8}}
\put(  19.45,    7.38){\circle*{0.8}}
\put(  19.65,    7.45){\circle*{0.8}}
\put(  19.90,    7.54){\circle*{0.8}}
\put(  20.15,    7.63){\circle*{0.8}}
\put(  20.40,    7.71){\circle*{0.8}}
\put(  20.65,    7.80){\circle*{0.8}}
\put(  20.90,    7.89){\circle*{0.8}}
\put(  21.15,    7.98){\circle*{0.8}}
\put(  21.40,    8.07){\circle*{0.8}}
\put(  21.65,    8.17){\circle*{0.8}}
\put(  21.90,    8.26){\circle*{0.8}}
\put(  22.15,    8.36){\circle*{0.8}}
\put(  22.40,    8.45){\circle*{0.8}}
\put(  22.60,    8.53){\circle*{0.8}}
\put(  22.85,    8.62){\circle*{0.8}}
\put(  23.05,    8.70){\circle*{0.8}}
\put(  23.30,    8.80){\circle*{0.8}}
\put(  23.50,    8.88){\circle*{0.8}}
\put(  23.75,    8.98){\circle*{0.8}}
\put(  23.95,    9.06){\circle*{0.8}}
\put(  24.20,    9.16){\circle*{0.8}}
\put(  24.40,    9.24){\circle*{0.8}}
\put(  24.65,    9.35){\circle*{0.8}}
\put(  24.85,    9.43){\circle*{0.8}}
\put(  25.10,    9.53){\circle*{0.8}}
\put(  25.30,    9.62){\circle*{0.8}}
\put(  25.55,    9.73){\circle*{0.8}}
\put(  25.75,    9.81){\circle*{0.8}}
\put(  26.00,    9.92){\circle*{0.8}}
\put(  26.20,   10.01){\circle*{0.8}}
\put(  26.45,   10.12){\circle*{0.8}}
\put(  26.65,   10.21){\circle*{0.8}}
\put(  26.90,   10.32){\circle*{0.8}}
\put(  27.15,   10.43){\circle*{0.8}}
\put(  27.40,   10.55){\circle*{0.8}}
\put(  27.60,   10.64){\circle*{0.8}}
\put(  27.85,   10.75){\circle*{0.8}}
\put(  28.05,   10.85){\circle*{0.8}}
\put(  28.30,   10.96){\circle*{0.8}}
\put(  28.50,   11.06){\circle*{0.8}}
\put(  28.75,   11.18){\circle*{0.8}}
\put(  28.95,   11.27){\circle*{0.8}}
\put(  29.20,   11.39){\circle*{0.8}}
\put(  29.40,   11.49){\circle*{0.8}}
\put(  29.65,   11.61){\circle*{0.8}}
\put(  29.85,   11.71){\circle*{0.8}}
\put(  30.10,   11.84){\circle*{0.8}}
\put(  30.30,   11.94){\circle*{0.8}}
\put(  30.55,   12.07){\circle*{0.8}}
\put(  30.75,   12.17){\circle*{0.8}}
\put(  31.00,   12.30){\circle*{0.8}}
\put(  31.20,   12.40){\circle*{0.8}}
\put(  31.45,   12.53){\circle*{0.8}}
\put(  31.65,   12.64){\circle*{0.8}}
\put(  31.90,   12.77){\circle*{0.8}}
\put(  32.15,   12.90){\circle*{0.8}}
\put(  32.40,   13.04){\circle*{0.8}}
\put(  32.65,   13.17){\circle*{0.8}}
\put(  32.90,   13.31){\circle*{0.8}}
\put(  33.15,   13.45){\circle*{0.8}}
\put(  33.40,   13.59){\circle*{0.8}}
\put(  33.65,   13.73){\circle*{0.8}}
\put(  33.90,   13.87){\circle*{0.8}}
\put(  34.15,   14.01){\circle*{0.8}}
\put(  34.40,   14.15){\circle*{0.8}}
\put(  34.65,   14.30){\circle*{0.8}}
\put(  34.90,   14.44){\circle*{0.8}}
\put(  35.15,   14.59){\circle*{0.8}}
\put(  35.40,   14.74){\circle*{0.8}}
\put(  35.65,   14.89){\circle*{0.8}}
\put(  35.90,   15.04){\circle*{0.8}}
\put(  36.15,   15.19){\circle*{0.8}}
\put(  36.40,   15.34){\circle*{0.8}}
\put(  36.65,   15.49){\circle*{0.8}}
\put(  36.90,   15.65){\circle*{0.8}}
\put(  37.15,   15.80){\circle*{0.8}}
\put(  37.40,   15.96){\circle*{0.8}}
\put(  37.65,   16.12){\circle*{0.8}}
\put(  37.90,   16.28){\circle*{0.8}}
\put(  38.15,   16.44){\circle*{0.8}}
\put(  38.40,   16.60){\circle*{0.8}}
\put(  38.65,   16.76){\circle*{0.8}}
\put(  38.90,   16.93){\circle*{0.8}}
\put(  39.15,   17.09){\circle*{0.8}}
\put(  39.40,   17.26){\circle*{0.8}}
\put(  39.65,   17.43){\circle*{0.8}}
\put(  39.90,   17.60){\circle*{0.8}}
\put(  40.15,   17.77){\circle*{0.8}}
\put(  40.40,   17.94){\circle*{0.8}}
\put(  40.65,   18.11){\circle*{0.8}}
\put(  40.90,   18.28){\circle*{0.8}}
\put(  41.15,   18.46){\circle*{0.8}}
\put(  41.40,   18.64){\circle*{0.8}}
\put(  41.65,   18.81){\circle*{0.8}}
\put(  41.90,   18.99){\circle*{0.8}}
\put(  42.15,   19.17){\circle*{0.8}}
\put(  42.40,   19.35){\circle*{0.8}}
\put(  42.65,   19.53){\circle*{0.8}}
\put(  42.90,   19.72){\circle*{0.8}}
\put(  43.15,   19.90){\circle*{0.8}}
\put(  43.40,   20.09){\circle*{0.8}}
\put(  43.65,   20.27){\circle*{0.8}}
\put(  43.90,   20.46){\circle*{0.8}}
\put(  44.15,   20.65){\circle*{0.8}}
\put(  44.40,   20.84){\circle*{0.8}}
\put(  44.65,   21.03){\circle*{0.8}}
\put(  44.90,   21.23){\circle*{0.8}}
\put(  45.15,   21.42){\circle*{0.8}}
\put(  45.40,   21.62){\circle*{0.8}}
\put(  45.65,   21.81){\circle*{0.8}}
\put(  45.90,   22.01){\circle*{0.8}}
\put(  46.15,   22.21){\circle*{0.8}}
\put(  46.40,   22.41){\circle*{0.8}}
\put(  46.65,   22.61){\circle*{0.8}}
\put(  46.90,   22.82){\circle*{0.8}}
\put(  47.15,   23.02){\circle*{0.8}}
\put(  47.40,   23.23){\circle*{0.8}}
\put(  47.65,   23.43){\circle*{0.8}}
\put(  47.90,   23.64){\circle*{0.8}}
\put(  48.15,   23.85){\circle*{0.8}}
\put(  48.40,   24.06){\circle*{0.8}}
\put(  48.65,   24.27){\circle*{0.8}}
\put(  48.90,   24.49){\circle*{0.8}}
\put(  49.15,   24.70){\circle*{0.8}}
\put(  49.40,   24.91){\circle*{0.8}}
\put(  49.65,   25.13){\circle*{0.8}}
\put(  49.90,   25.35){\circle*{0.8}}
\put(  50.15,   25.57){\circle*{0.8}}
\put(  50.40,   25.79){\circle*{0.8}}
\put(  50.65,   26.01){\circle*{0.8}}
\put(  50.90,   26.23){\circle*{0.8}}
\put(  51.15,   26.46){\circle*{0.8}}
\put(  51.40,   26.68){\circle*{0.8}}
\put(  51.65,   26.91){\circle*{0.8}}
\put(  51.90,   27.14){\circle*{0.8}}
\put(  52.15,   27.36){\circle*{0.8}}
\put(  52.40,   27.59){\circle*{0.8}}
\put(  52.65,   27.83){\circle*{0.8}}
\put(  52.90,   28.06){\circle*{0.8}}
\put(  53.15,   28.29){\circle*{0.8}}
\put(  53.40,   28.53){\circle*{0.8}}
\put(  53.65,   28.76){\circle*{0.8}}
\put(  53.90,   29.00){\circle*{0.8}}
\put(  54.15,   29.24){\circle*{0.8}}
\put(  54.40,   29.48){\circle*{0.8}}
\put(  54.65,   29.72){\circle*{0.8}}
\put(  54.90,   29.96){\circle*{0.8}}
\put(  55.15,   30.20){\circle*{0.8}}
\put(  55.40,   30.45){\circle*{0.8}}
\put(  55.65,   30.69){\circle*{0.8}}
\put(  55.90,   30.94){\circle*{0.8}}
\put(  56.15,   31.19){\circle*{0.8}}
\put(  56.40,   31.44){\circle*{0.8}}
\put(  56.60,   31.64){\circle*{0.8}}
\put(  56.80,   31.84){\circle*{0.8}}
\put(  57.00,   32.04){\circle*{0.8}}
\put(  57.20,   32.24){\circle*{0.8}}
\put(  57.40,   32.45){\circle*{0.8}}
\put(  57.60,   32.65){\circle*{0.8}}
\put(  57.80,   32.85){\circle*{0.8}}
\put(  58.00,   33.06){\circle*{0.8}}
\put(  58.20,   33.26){\circle*{0.8}}
\put(  58.40,   33.47){\circle*{0.8}}
\put(  58.60,   33.68){\circle*{0.8}}
\put(  58.80,   33.89){\circle*{0.8}}
\put(  59.00,   34.10){\circle*{0.8}}
\put(  59.20,   34.30){\circle*{0.8}}
\put(  59.40,   34.51){\circle*{0.8}}
\put(  59.60,   34.73){\circle*{0.8}}
\put(  59.80,   34.94){\circle*{0.8}}
\put(  60.00,   35.15){\circle*{0.8}}
\put(  60.20,   35.36){\circle*{0.8}}
\put(  60.40,   35.58){\circle*{0.8}}
\put(  60.60,   35.79){\circle*{0.8}}
\put(  60.80,   36.01){\circle*{0.8}}
\put(  61.00,   36.22){\circle*{0.8}}
\put(  61.20,   36.44){\circle*{0.8}}
\put(  61.40,   36.65){\circle*{0.8}}
\put(  61.60,   36.87){\circle*{0.8}}
\put(  61.80,   37.09){\circle*{0.8}}
\put(  62.00,   37.31){\circle*{0.8}}
\put(  62.20,   37.53){\circle*{0.8}}
\put(  62.40,   37.75){\circle*{0.8}}
\put(  62.60,   37.97){\circle*{0.8}}
\put(  62.80,   38.19){\circle*{0.8}}
\put(  63.00,   38.41){\circle*{0.8}}
\put(  63.20,   38.64){\circle*{0.8}}
\put(  63.40,   38.86){\circle*{0.8}}
\put(  63.60,   39.08){\circle*{0.8}}
\put(  63.80,   39.31){\circle*{0.8}}
\put(  64.00,   39.53){\circle*{0.8}}
\put(  64.20,   39.76){\circle*{0.8}}
\put(  64.40,   39.99){\circle*{0.8}}
\put(  64.60,   40.21){\circle*{0.8}}
\put(  64.80,   40.44){\circle*{0.8}}
\put(  65.00,   40.67){\circle*{0.8}}
\put(  65.20,   40.90){\circle*{0.8}}
\put(  65.40,   41.13){\circle*{0.8}}
\put(  65.60,   41.36){\circle*{0.8}}
\put(  65.80,   41.59){\circle*{0.8}}
\put(  66.00,   41.82){\circle*{0.8}}
\put(  66.20,   42.05){\circle*{0.8}}
\put(  66.40,   42.28){\circle*{0.8}}
\put(  66.60,   42.52){\circle*{0.8}}
\put(  66.80,   42.75){\circle*{0.8}}
\put(  67.00,   42.99){\circle*{0.8}}
\put(  67.20,   43.22){\circle*{0.8}}
\put(  67.40,   43.45){\circle*{0.8}}
\put(  67.60,   43.69){\circle*{0.8}}
\put(  67.80,   43.93){\circle*{0.8}}
\put(  68.00,   44.16){\circle*{0.8}}
\put(  68.20,   44.40){\circle*{0.8}}
\put(  68.40,   44.64){\circle*{0.8}}
\put(  68.60,   44.88){\circle*{0.8}}
\put(  68.80,   45.11){\circle*{0.8}}
\put(  69.00,   45.35){\circle*{0.8}}
\put(  69.20,   45.59){\circle*{0.8}}
\put(  69.40,   45.83){\circle*{0.8}}
\put(  69.60,   46.07){\circle*{0.8}}
\put(  69.80,   46.32){\circle*{0.8}}
\put(  70.00,   46.56){\circle*{0.8}}
\put(  70.20,   46.80){\circle*{0.8}}
\put(  70.40,   47.04){\circle*{0.8}}
\put(  70.60,   47.28){\circle*{0.8}}
\put(  70.80,   47.53){\circle*{0.8}}
\put(  71.00,   47.77){\circle*{0.8}}
\put(  71.20,   48.01){\circle*{0.8}}
\put(  71.40,   48.26){\circle*{0.8}}
\put(  71.60,   48.50){\circle*{0.8}}
\put(  71.80,   48.75){\circle*{0.8}}
\put(  72.00,   48.99){\circle*{0.8}}
\put(  72.20,   49.24){\circle*{0.8}}
\put(  72.40,   49.49){\circle*{0.8}}
\put(  72.60,   49.73){\circle*{0.8}}
\put(  72.80,   49.98){\circle*{0.8}}
\put(  73.00,   50.23){\circle*{0.8}}
\put(  73.20,   50.48){\circle*{0.8}}
\put(  73.40,   50.72){\circle*{0.8}}
\put(  73.60,   50.97){\circle*{0.8}}
\put(  73.80,   51.22){\circle*{0.8}}
\put(  74.00,   51.47){\circle*{0.8}}
\put(  74.20,   51.72){\circle*{0.8}}
\put(  74.40,   51.97){\circle*{0.8}}
\put(  74.60,   52.22){\circle*{0.8}}
\put(  74.80,   52.47){\circle*{0.8}}
\put(  75.00,   52.72){\circle*{0.8}}
\put(  75.20,   52.97){\circle*{0.8}}
\put(  75.40,   53.22){\circle*{0.8}}
\put(  75.60,   53.47){\circle*{0.8}}
\put(  75.80,   53.73){\circle*{0.8}}
\put(  76.00,   53.98){\circle*{0.8}}
\put(  76.20,   54.23){\circle*{0.8}}
\put(  76.40,   54.48){\circle*{0.8}}
\put(  76.60,   54.73){\circle*{0.8}}
\put(  76.80,   54.99){\circle*{0.8}}
\put(  77.00,   55.24){\circle*{0.8}}
\put(  77.20,   55.49){\circle*{0.8}}
\put(  77.40,   55.75){\circle*{0.8}}
\put(  77.60,   56.00){\circle*{0.8}}
\put(  77.80,   56.25){\circle*{0.8}}
\put(  78.00,   56.51){\circle*{0.8}}
\put(  78.20,   56.76){\circle*{0.8}}
\put(  78.40,   57.02){\circle*{0.8}}
\put(  78.60,   57.27){\circle*{0.8}}
\put(  78.80,   57.52){\circle*{0.8}}
\put(  79.00,   57.78){\circle*{0.8}}
\put(  79.20,   58.03){\circle*{0.8}}
\put(  79.40,   58.29){\circle*{0.8}}
\put(  79.60,   58.54){\circle*{0.8}}
\put(  79.80,   58.80){\circle*{0.8}}
\put(  80.00,   59.05){\circle*{0.8}}
\put(  80.20,   59.31){\circle*{0.8}}
\put(  80.40,   59.56){\circle*{0.8}}
\put(  80.60,   59.82){\circle*{0.8}}
\put(  80.80,   60.07){\circle*{0.8}}
\put(  81.00,   60.33){\circle*{0.8}}
\put(  81.20,   60.58){\circle*{0.8}}
\put(  81.40,   60.84){\circle*{0.8}}
\put(  81.60,   61.09){\circle*{0.8}}
\put(  81.80,   61.35){\circle*{0.8}}
\put(  82.00,   61.60){\circle*{0.8}}
\put(  82.20,   61.86){\circle*{0.8}}
\put(  82.40,   62.11){\circle*{0.8}}
\put(  82.60,   62.37){\circle*{0.8}}
\put(  82.80,   62.62){\circle*{0.8}}
\put(  83.00,   62.88){\circle*{0.8}}
\put(  83.20,   63.13){\circle*{0.8}}
\put(  83.40,   63.39){\circle*{0.8}}
\put(  83.60,   63.64){\circle*{0.8}}
\put(  83.80,   63.89){\circle*{0.8}}
\put(  84.00,   64.15){\circle*{0.8}}
\put(  84.20,   64.40){\circle*{0.8}}
\put(  84.40,   64.66){\circle*{0.8}}
\put(  84.60,   64.91){\circle*{0.8}}
\put(  84.80,   65.16){\circle*{0.8}}
\put(  85.00,   65.42){\circle*{0.8}}
\put(  85.20,   65.67){\circle*{0.8}}
\put(  85.40,   65.92){\circle*{0.8}}
\put(  85.60,   66.18){\circle*{0.8}}
\put(  85.80,   66.43){\circle*{0.8}}
\put(  86.00,   66.68){\circle*{0.8}}
\put(  86.20,   66.93){\circle*{0.8}}
\put(  86.40,   67.19){\circle*{0.8}}
\put(  86.60,   67.44){\circle*{0.8}}
\put(  86.80,   67.69){\circle*{0.8}}
\put(  87.00,   67.94){\circle*{0.8}}
\put(  87.20,   68.19){\circle*{0.8}}
\put(  87.40,   68.44){\circle*{0.8}}
\put(  87.60,   68.69){\circle*{0.8}}
\put(  87.80,   68.94){\circle*{0.8}}
\put(  88.00,   69.19){\circle*{0.8}}
\put(  88.20,   69.44){\circle*{0.8}}
\put(  88.40,   69.69){\circle*{0.8}}
\put(  88.60,   69.94){\circle*{0.8}}
\put(  88.80,   70.19){\circle*{0.8}}
\put(  89.00,   70.44){\circle*{0.8}}
\put(  89.20,   70.68){\circle*{0.8}}
\put(  89.40,   70.93){\circle*{0.8}}
\put(  89.60,   71.18){\circle*{0.8}}
\put(  89.80,   71.42){\circle*{0.8}}
\put(  90.00,   71.67){\circle*{0.8}}
\put(  90.20,   71.92){\circle*{0.8}}
\put(  90.40,   72.16){\circle*{0.8}}
\put(  90.60,   72.41){\circle*{0.8}}
\put(  90.80,   72.65){\circle*{0.8}}
\put(  91.00,   72.89){\circle*{0.8}}
\put(  91.20,   73.14){\circle*{0.8}}
\put(  91.40,   73.38){\circle*{0.8}}
\put(  91.60,   73.62){\circle*{0.8}}
\put(  91.80,   73.86){\circle*{0.8}}
\put(  92.00,   74.10){\circle*{0.8}}
\put(  92.20,   74.35){\circle*{0.8}}
\put(  92.40,   74.59){\circle*{0.8}}
\put(  92.60,   74.82){\circle*{0.8}}
\put(  92.80,   75.06){\circle*{0.8}}
\put(  93.00,   75.30){\circle*{0.8}}
\put(  93.20,   75.54){\circle*{0.8}}
\put(  93.40,   75.78){\circle*{0.8}}
\put(  93.60,   76.01){\circle*{0.8}}
\put(  93.80,   76.25){\circle*{0.8}}
\put(  94.00,   76.48){\circle*{0.8}}
\put(  94.20,   76.72){\circle*{0.8}}
\put(  94.40,   76.95){\circle*{0.8}}
\put(  94.60,   77.19){\circle*{0.8}}
\put(  94.80,   77.42){\circle*{0.8}}
\put(  95.00,   77.65){\circle*{0.8}}
\put(  95.20,   77.88){\circle*{0.8}}
\put(  95.40,   78.11){\circle*{0.8}}
\put(  95.60,   78.34){\circle*{0.8}}
\put(  95.80,   78.57){\circle*{0.8}}
\put(  96.00,   78.80){\circle*{0.8}}
\put(  96.20,   79.03){\circle*{0.8}}
\put(  96.40,   79.25){\circle*{0.8}}
\put(  96.60,   79.48){\circle*{0.8}}
\put(  96.80,   79.70){\circle*{0.8}}
\put(  97.00,   79.93){\circle*{0.8}}
\put(  97.20,   80.15){\circle*{0.8}}
\put(  97.40,   80.37){\circle*{0.8}}
\put(  97.60,   80.59){\circle*{0.8}}
\put(  97.80,   80.82){\circle*{0.8}}
\put(  98.00,   81.04){\circle*{0.8}}
\put(  98.20,   81.26){\circle*{0.8}}
\put(  98.40,   81.47){\circle*{0.8}}
\put(  98.60,   81.69){\circle*{0.8}}
\put(  98.80,   81.91){\circle*{0.8}}
\put(  99.00,   82.12){\circle*{0.8}}
\put(  99.20,   82.34){\circle*{0.8}}
\put(  99.40,   82.55){\circle*{0.8}}
\put(  99.60,   82.76){\circle*{0.8}}
\put(  99.80,   82.98){\circle*{0.8}}

\put(   0.00,    1.57){\circle{1.8}}
\put(   3.35,    1.90){\circle{1.8}}
\put(   6.62,    2.28){\circle{1.8}}
\put(  10.03,    2.73){\circle{1.8}}
\put(  13.32,    3.27){\circle{1.8}}
\put(  16.66,    3.92){\circle{1.8}}
\put(  20.00,    4.65){\circle{1.8}}
\put(  23.33,    5.50){\circle{1.8}}
\put(  26.67,    6.50){\circle{1.8}}
\put(  29.99,    7.62){\circle{1.8}}
\put(  33.33,    8.90){\circle{1.8}}
\put(  36.68,   10.37){\circle{1.8}}
\put(  39.96,   11.98){\circle{1.8}}
\put(  43.37,   13.78){\circle{1.8}}
\put(  46.66,   15.78){\circle{1.8}}
\put(  49.99,   18.00){\circle{1.8}}
\put(  53.33,   20.33){\circle{1.8}}
\put(  56.66,   23.00){\circle{1.8}}
\put(  60.00,   25.67){\circle{1.8}}
\put(  63.33,   28.67){\circle{1.8}}
\put(  66.67,   31.83){\circle{1.8}}
\put(  70.01,   35.00){\circle{1.8}}
\put(  73.29,   38.50){\circle{1.8}}
\put(  76.63,   42.00){\circle{1.8}}
\put(  79.99,   45.67){\circle{1.8}}
\put(  83.32,   49.17){\circle{1.8}}
\put(  86.66,   52.83){\circle{1.8}}
\put(  89.99,   56.67){\circle{1.8}}
\put(  93.33,   60.17){\circle{1.8}}
\put(  96.66,   63.83){\circle{1.8}}
\put( 100.00,   67.17){\circle{1.8}}

\put(   0.05,    1.72){\circle*{0.8}}
\put(   0.25,    1.74){\circle*{0.8}}
\put(   0.50,    1.77){\circle*{0.8}}
\put(   0.70,    1.79){\circle*{0.8}}
\put(   0.95,    1.81){\circle*{0.8}}
\put(   1.15,    1.83){\circle*{0.8}}
\put(   1.35,    1.85){\circle*{0.8}}
\put(   1.60,    1.88){\circle*{0.8}}
\put(   1.85,    1.90){\circle*{0.8}}
\put(   2.05,    1.92){\circle*{0.8}}
\put(   2.30,    1.95){\circle*{0.8}}
\put(   2.55,    1.98){\circle*{0.8}}
\put(   2.80,    2.00){\circle*{0.8}}
\put(   3.05,    2.03){\circle*{0.8}}
\put(   3.25,    2.05){\circle*{0.8}}
\put(   3.45,    2.07){\circle*{0.8}}
\put(   3.70,    2.10){\circle*{0.8}}
\put(   3.95,    2.13){\circle*{0.8}}
\put(   4.15,    2.15){\circle*{0.8}}
\put(   4.40,    2.18){\circle*{0.8}}
\put(   4.65,    2.21){\circle*{0.8}}
\put(   4.85,    2.24){\circle*{0.8}}
\put(   5.10,    2.27){\circle*{0.8}}
\put(   5.35,    2.30){\circle*{0.8}}
\put(   5.55,    2.32){\circle*{0.8}}
\put(   5.80,    2.35){\circle*{0.8}}
\put(   6.05,    2.38){\circle*{0.8}}
\put(   6.30,    2.42){\circle*{0.8}}
\put(   6.50,    2.44){\circle*{0.8}}
\put(   6.75,    2.48){\circle*{0.8}}
\put(   6.95,    2.50){\circle*{0.8}}
\put(   7.20,    2.53){\circle*{0.8}}
\put(   7.45,    2.57){\circle*{0.8}}
\put(   7.70,    2.60){\circle*{0.8}}
\put(   7.95,    2.64){\circle*{0.8}}
\put(   8.20,    2.67){\circle*{0.8}}
\put(   8.40,    2.70){\circle*{0.8}}
\put(   8.65,    2.74){\circle*{0.8}}
\put(   8.85,    2.76){\circle*{0.8}}
\put(   9.05,    2.79){\circle*{0.8}}
\put(   9.30,    2.83){\circle*{0.8}}
\put(   9.55,    2.87){\circle*{0.8}}
\put(   9.75,    2.90){\circle*{0.8}}
\put(  10.00,    2.94){\circle*{0.8}}
\put(  10.25,    2.97){\circle*{0.8}}
\put(  10.45,    3.01){\circle*{0.8}}
\put(  10.70,    3.04){\circle*{0.8}}
\put(  10.90,    3.08){\circle*{0.8}}
\put(  11.10,    3.11){\circle*{0.8}}
\put(  11.35,    3.15){\circle*{0.8}}
\put(  11.55,    3.18){\circle*{0.8}}
\put(  11.80,    3.22){\circle*{0.8}}
\put(  12.00,    3.26){\circle*{0.8}}
\put(  12.20,    3.29){\circle*{0.8}}
\put(  12.45,    3.33){\circle*{0.8}}
\put(  12.65,    3.37){\circle*{0.8}}
\put(  12.85,    3.40){\circle*{0.8}}
\put(  13.10,    3.44){\circle*{0.8}}
\put(  13.30,    3.48){\circle*{0.8}}
\put(  13.55,    3.52){\circle*{0.8}}
\put(  13.75,    3.56){\circle*{0.8}}
\put(  13.95,    3.60){\circle*{0.8}}
\put(  14.20,    3.64){\circle*{0.8}}
\put(  14.40,    3.68){\circle*{0.8}}
\put(  14.65,    3.73){\circle*{0.8}}
\put(  14.90,    3.77){\circle*{0.8}}
\put(  15.15,    3.82){\circle*{0.8}}
\put(  15.35,    3.86){\circle*{0.8}}
\put(  15.60,    3.91){\circle*{0.8}}
\put(  15.85,    3.96){\circle*{0.8}}
\put(  16.10,    4.01){\circle*{0.8}}
\put(  16.30,    4.05){\circle*{0.8}}
\put(  16.55,    4.10){\circle*{0.8}}
\put(  16.80,    4.15){\circle*{0.8}}
\put(  17.05,    4.20){\circle*{0.8}}
\put(  17.30,    4.25){\circle*{0.8}}
\put(  17.55,    4.31){\circle*{0.8}}
\put(  17.80,    4.36){\circle*{0.8}}
\put(  18.05,    4.41){\circle*{0.8}}
\put(  18.30,    4.47){\circle*{0.8}}
\put(  18.50,    4.51){\circle*{0.8}}
\put(  18.75,    4.57){\circle*{0.8}}
\put(  19.00,    4.63){\circle*{0.8}}
\put(  19.20,    4.67){\circle*{0.8}}
\put(  19.45,    4.73){\circle*{0.8}}
\put(  19.65,    4.78){\circle*{0.8}}
\put(  19.90,    4.83){\circle*{0.8}}
\put(  20.15,    4.89){\circle*{0.8}}
\put(  20.40,    4.95){\circle*{0.8}}
\put(  20.65,    5.01){\circle*{0.8}}
\put(  20.90,    5.07){\circle*{0.8}}
\put(  21.15,    5.14){\circle*{0.8}}
\put(  21.40,    5.20){\circle*{0.8}}
\put(  21.65,    5.26){\circle*{0.8}}
\put(  21.90,    5.32){\circle*{0.8}}
\put(  22.15,    5.39){\circle*{0.8}}
\put(  22.40,    5.45){\circle*{0.8}}
\put(  22.60,    5.51){\circle*{0.8}}
\put(  22.85,    5.57){\circle*{0.8}}
\put(  23.05,    5.63){\circle*{0.8}}
\put(  23.30,    5.69){\circle*{0.8}}
\put(  23.50,    5.75){\circle*{0.8}}
\put(  23.75,    5.82){\circle*{0.8}}
\put(  23.95,    5.87){\circle*{0.8}}
\put(  24.20,    5.94){\circle*{0.8}}
\put(  24.40,    6.00){\circle*{0.8}}
\put(  24.65,    6.07){\circle*{0.8}}
\put(  24.85,    6.13){\circle*{0.8}}
\put(  25.10,    6.20){\circle*{0.8}}
\put(  25.30,    6.26){\circle*{0.8}}
\put(  25.55,    6.33){\circle*{0.8}}
\put(  25.75,    6.39){\circle*{0.8}}
\put(  26.00,    6.46){\circle*{0.8}}
\put(  26.20,    6.52){\circle*{0.8}}
\put(  26.45,    6.60){\circle*{0.8}}
\put(  26.65,    6.66){\circle*{0.8}}
\put(  26.90,    6.74){\circle*{0.8}}
\put(  27.15,    6.82){\circle*{0.8}}
\put(  27.40,    6.90){\circle*{0.8}}
\put(  27.60,    6.96){\circle*{0.8}}
\put(  27.85,    7.04){\circle*{0.8}}
\put(  28.05,    7.11){\circle*{0.8}}
\put(  28.30,    7.19){\circle*{0.8}}
\put(  28.50,    7.25){\circle*{0.8}}
\put(  28.75,    7.34){\circle*{0.8}}
\put(  28.95,    7.40){\circle*{0.8}}
\put(  29.20,    7.49){\circle*{0.8}}
\put(  29.40,    7.56){\circle*{0.8}}
\put(  29.65,    7.64){\circle*{0.8}}
\put(  29.85,    7.71){\circle*{0.8}}
\put(  30.10,    7.80){\circle*{0.8}}
\put(  30.30,    7.87){\circle*{0.8}}
\put(  30.55,    7.96){\circle*{0.8}}
\put(  30.75,    8.03){\circle*{0.8}}
\put(  31.00,    8.12){\circle*{0.8}}
\put(  31.20,    8.19){\circle*{0.8}}
\put(  31.45,    8.29){\circle*{0.8}}
\put(  31.65,    8.36){\circle*{0.8}}
\put(  31.90,    8.45){\circle*{0.8}}
\put(  32.15,    8.55){\circle*{0.8}}
\put(  32.40,    8.64){\circle*{0.8}}
\put(  32.65,    8.74){\circle*{0.8}}
\put(  32.90,    8.83){\circle*{0.8}}
\put(  33.15,    8.93){\circle*{0.8}}
\put(  33.40,    9.03){\circle*{0.8}}
\put(  33.65,    9.13){\circle*{0.8}}
\put(  33.90,    9.23){\circle*{0.8}}
\put(  34.15,    9.33){\circle*{0.8}}
\put(  34.40,    9.43){\circle*{0.8}}
\put(  34.65,    9.54){\circle*{0.8}}
\put(  34.90,    9.64){\circle*{0.8}}
\put(  35.15,    9.75){\circle*{0.8}}
\put(  35.40,    9.85){\circle*{0.8}}
\put(  35.65,    9.96){\circle*{0.8}}
\put(  35.90,   10.07){\circle*{0.8}}
\put(  36.15,   10.17){\circle*{0.8}}
\put(  36.40,   10.28){\circle*{0.8}}
\put(  36.65,   10.39){\circle*{0.8}}
\put(  36.90,   10.50){\circle*{0.8}}
\put(  37.15,   10.62){\circle*{0.8}}
\put(  37.40,   10.73){\circle*{0.8}}
\put(  37.65,   10.84){\circle*{0.8}}
\put(  37.90,   10.96){\circle*{0.8}}
\put(  38.15,   11.07){\circle*{0.8}}
\put(  38.40,   11.19){\circle*{0.8}}
\put(  38.65,   11.31){\circle*{0.8}}
\put(  38.90,   11.43){\circle*{0.8}}
\put(  39.15,   11.55){\circle*{0.8}}
\put(  39.40,   11.67){\circle*{0.8}}
\put(  39.65,   11.79){\circle*{0.8}}
\put(  39.90,   11.91){\circle*{0.8}}
\put(  40.15,   12.04){\circle*{0.8}}
\put(  40.40,   12.16){\circle*{0.8}}
\put(  40.65,   12.29){\circle*{0.8}}
\put(  40.90,   12.41){\circle*{0.8}}
\put(  41.15,   12.54){\circle*{0.8}}
\put(  41.40,   12.67){\circle*{0.8}}
\put(  41.65,   12.80){\circle*{0.8}}
\put(  41.90,   12.93){\circle*{0.8}}
\put(  42.15,   13.06){\circle*{0.8}}
\put(  42.40,   13.19){\circle*{0.8}}
\put(  42.65,   13.33){\circle*{0.8}}
\put(  42.90,   13.46){\circle*{0.8}}
\put(  43.15,   13.60){\circle*{0.8}}
\put(  43.40,   13.74){\circle*{0.8}}
\put(  43.65,   13.87){\circle*{0.8}}
\put(  43.90,   14.01){\circle*{0.8}}
\put(  44.15,   14.15){\circle*{0.8}}
\put(  44.40,   14.29){\circle*{0.8}}
\put(  44.65,   14.43){\circle*{0.8}}
\put(  44.90,   14.58){\circle*{0.8}}
\put(  45.15,   14.72){\circle*{0.8}}
\put(  45.40,   14.87){\circle*{0.8}}
\put(  45.65,   15.01){\circle*{0.8}}
\put(  45.90,   15.16){\circle*{0.8}}
\put(  46.15,   15.31){\circle*{0.8}}
\put(  46.40,   15.46){\circle*{0.8}}
\put(  46.65,   15.61){\circle*{0.8}}
\put(  46.90,   15.76){\circle*{0.8}}
\put(  47.15,   15.91){\circle*{0.8}}
\put(  47.40,   16.07){\circle*{0.8}}
\put(  47.65,   16.22){\circle*{0.8}}
\put(  47.90,   16.38){\circle*{0.8}}
\put(  48.15,   16.53){\circle*{0.8}}
\put(  48.40,   16.69){\circle*{0.8}}
\put(  48.65,   16.85){\circle*{0.8}}
\put(  48.90,   17.01){\circle*{0.8}}
\put(  49.15,   17.17){\circle*{0.8}}
\put(  49.40,   17.34){\circle*{0.8}}
\put(  49.65,   17.50){\circle*{0.8}}
\put(  49.90,   17.66){\circle*{0.8}}
\put(  50.15,   17.83){\circle*{0.8}}
\put(  50.40,   18.00){\circle*{0.8}}
\put(  50.65,   18.17){\circle*{0.8}}
\put(  50.90,   18.33){\circle*{0.8}}
\put(  51.15,   18.50){\circle*{0.8}}
\put(  51.40,   18.68){\circle*{0.8}}
\put(  51.65,   18.85){\circle*{0.8}}
\put(  51.90,   19.02){\circle*{0.8}}
\put(  52.15,   19.20){\circle*{0.8}}
\put(  52.40,   19.37){\circle*{0.8}}
\put(  52.65,   19.55){\circle*{0.8}}
\put(  52.90,   19.73){\circle*{0.8}}
\put(  53.15,   19.91){\circle*{0.8}}
\put(  53.40,   20.09){\circle*{0.8}}
\put(  53.65,   20.27){\circle*{0.8}}
\put(  53.90,   20.45){\circle*{0.8}}
\put(  54.15,   20.63){\circle*{0.8}}
\put(  54.40,   20.82){\circle*{0.8}}
\put(  54.65,   21.00){\circle*{0.8}}
\put(  54.90,   21.19){\circle*{0.8}}
\put(  55.15,   21.38){\circle*{0.8}}
\put(  55.40,   21.57){\circle*{0.8}}
\put(  55.65,   21.76){\circle*{0.8}}
\put(  55.90,   21.95){\circle*{0.8}}
\put(  56.15,   22.14){\circle*{0.8}}
\put(  56.40,   22.34){\circle*{0.8}}
\put(  56.65,   22.53){\circle*{0.8}}
\put(  56.90,   22.73){\circle*{0.8}}
\put(  57.15,   22.92){\circle*{0.8}}
\put(  57.40,   23.12){\circle*{0.8}}
\put(  57.65,   23.32){\circle*{0.8}}
\put(  57.90,   23.52){\circle*{0.8}}
\put(  58.15,   23.72){\circle*{0.8}}
\put(  58.40,   23.92){\circle*{0.8}}
\put(  58.65,   24.13){\circle*{0.8}}
\put(  58.90,   24.33){\circle*{0.8}}
\put(  59.15,   24.54){\circle*{0.8}}
\put(  59.40,   24.75){\circle*{0.8}}
\put(  59.65,   24.95){\circle*{0.8}}
\put(  59.90,   25.16){\circle*{0.8}}
\put(  60.15,   25.37){\circle*{0.8}}
\put(  60.40,   25.58){\circle*{0.8}}
\put(  60.65,   25.80){\circle*{0.8}}
\put(  60.90,   26.01){\circle*{0.8}}
\put(  61.15,   26.22){\circle*{0.8}}
\put(  61.40,   26.44){\circle*{0.8}}
\put(  61.65,   26.66){\circle*{0.8}}
\put(  61.90,   26.87){\circle*{0.8}}
\put(  62.15,   27.09){\circle*{0.8}}
\put(  62.40,   27.31){\circle*{0.8}}
\put(  62.65,   27.53){\circle*{0.8}}
\put(  62.90,   27.76){\circle*{0.8}}
\put(  63.15,   27.98){\circle*{0.8}}
\put(  63.40,   28.20){\circle*{0.8}}
\put(  63.65,   28.43){\circle*{0.8}}
\put(  63.90,   28.65){\circle*{0.8}}
\put(  64.15,   28.88){\circle*{0.8}}
\put(  64.40,   29.11){\circle*{0.8}}
\put(  64.65,   29.34){\circle*{0.8}}
\put(  64.85,   29.52){\circle*{0.8}}
\put(  65.10,   29.75){\circle*{0.8}}
\put(  65.35,   29.99){\circle*{0.8}}
\put(  65.60,   30.22){\circle*{0.8}}
\put(  65.85,   30.45){\circle*{0.8}}
\put(  66.10,   30.69){\circle*{0.8}}
\put(  66.35,   30.93){\circle*{0.8}}
\put(  66.60,   31.16){\circle*{0.8}}
\put(  66.85,   31.40){\circle*{0.8}}
\put(  67.10,   31.64){\circle*{0.8}}
\put(  67.35,   31.88){\circle*{0.8}}
\put(  67.60,   32.12){\circle*{0.8}}
\put(  67.85,   32.36){\circle*{0.8}}
\put(  68.10,   32.61){\circle*{0.8}}
\put(  68.35,   32.85){\circle*{0.8}}
\put(  68.60,   33.10){\circle*{0.8}}
\put(  68.85,   33.34){\circle*{0.8}}
\put(  69.10,   33.59){\circle*{0.8}}
\put(  69.35,   33.84){\circle*{0.8}}
\put(  69.60,   34.08){\circle*{0.8}}
\put(  69.85,   34.33){\circle*{0.8}}
\put(  70.05,   34.53){\circle*{0.8}}
\put(  70.25,   34.74){\circle*{0.8}}
\put(  70.45,   34.94){\circle*{0.8}}
\put(  70.65,   35.14){\circle*{0.8}}
\put(  70.85,   35.34){\circle*{0.8}}
\put(  71.05,   35.54){\circle*{0.8}}
\put(  71.25,   35.75){\circle*{0.8}}
\put(  71.45,   35.95){\circle*{0.8}}
\put(  71.65,   36.16){\circle*{0.8}}
\put(  71.85,   36.36){\circle*{0.8}}
\put(  72.05,   36.57){\circle*{0.8}}
\put(  72.25,   36.77){\circle*{0.8}}
\put(  72.45,   36.98){\circle*{0.8}}
\put(  72.65,   37.19){\circle*{0.8}}
\put(  72.85,   37.40){\circle*{0.8}}
\put(  73.05,   37.61){\circle*{0.8}}
\put(  73.25,   37.81){\circle*{0.8}}
\put(  73.45,   38.02){\circle*{0.8}}
\put(  73.65,   38.23){\circle*{0.8}}
\put(  73.85,   38.45){\circle*{0.8}}
\put(  74.05,   38.66){\circle*{0.8}}
\put(  74.25,   38.87){\circle*{0.8}}
\put(  74.45,   39.08){\circle*{0.8}}
\put(  74.65,   39.29){\circle*{0.8}}
\put(  74.85,   39.51){\circle*{0.8}}
\put(  75.05,   39.72){\circle*{0.8}}
\put(  75.25,   39.93){\circle*{0.8}}
\put(  75.45,   40.15){\circle*{0.8}}
\put(  75.65,   40.36){\circle*{0.8}}
\put(  75.85,   40.58){\circle*{0.8}}
\put(  76.05,   40.79){\circle*{0.8}}
\put(  76.25,   41.01){\circle*{0.8}}
\put(  76.45,   41.23){\circle*{0.8}}
\put(  76.65,   41.44){\circle*{0.8}}
\put(  76.85,   41.66){\circle*{0.8}}
\put(  77.05,   41.88){\circle*{0.8}}
\put(  77.25,   42.10){\circle*{0.8}}
\put(  77.45,   42.31){\circle*{0.8}}
\put(  77.65,   42.53){\circle*{0.8}}
\put(  77.85,   42.75){\circle*{0.8}}
\put(  78.05,   42.97){\circle*{0.8}}
\put(  78.25,   43.19){\circle*{0.8}}
\put(  78.45,   43.41){\circle*{0.8}}
\put(  78.65,   43.64){\circle*{0.8}}
\put(  78.85,   43.86){\circle*{0.8}}
\put(  79.05,   44.08){\circle*{0.8}}
\put(  79.25,   44.30){\circle*{0.8}}
\put(  79.45,   44.52){\circle*{0.8}}
\put(  79.65,   44.75){\circle*{0.8}}
\put(  79.85,   44.97){\circle*{0.8}}
\put(  80.05,   45.19){\circle*{0.8}}
\put(  80.25,   45.42){\circle*{0.8}}
\put(  80.45,   45.64){\circle*{0.8}}
\put(  80.65,   45.86){\circle*{0.8}}
\put(  80.85,   46.09){\circle*{0.8}}
\put(  81.05,   46.31){\circle*{0.8}}
\put(  81.25,   46.54){\circle*{0.8}}
\put(  81.45,   46.76){\circle*{0.8}}
\put(  81.65,   46.99){\circle*{0.8}}
\put(  81.85,   47.22){\circle*{0.8}}
\put(  82.05,   47.44){\circle*{0.8}}
\put(  82.25,   47.67){\circle*{0.8}}
\put(  82.45,   47.90){\circle*{0.8}}
\put(  82.65,   48.12){\circle*{0.8}}
\put(  82.85,   48.35){\circle*{0.8}}
\put(  83.05,   48.58){\circle*{0.8}}
\put(  83.25,   48.80){\circle*{0.8}}
\put(  83.45,   49.03){\circle*{0.8}}
\put(  83.65,   49.26){\circle*{0.8}}
\put(  83.85,   49.49){\circle*{0.8}}
\put(  84.05,   49.72){\circle*{0.8}}
\put(  84.25,   49.95){\circle*{0.8}}
\put(  84.45,   50.17){\circle*{0.8}}
\put(  84.65,   50.40){\circle*{0.8}}
\put(  84.85,   50.63){\circle*{0.8}}
\put(  85.05,   50.86){\circle*{0.8}}
\put(  85.25,   51.09){\circle*{0.8}}
\put(  85.45,   51.32){\circle*{0.8}}
\put(  85.65,   51.55){\circle*{0.8}}
\put(  85.85,   51.78){\circle*{0.8}}
\put(  86.05,   52.01){\circle*{0.8}}
\put(  86.25,   52.24){\circle*{0.8}}
\put(  86.45,   52.47){\circle*{0.8}}
\put(  86.65,   52.70){\circle*{0.8}}
\put(  86.85,   52.93){\circle*{0.8}}
\put(  87.05,   53.16){\circle*{0.8}}
\put(  87.25,   53.39){\circle*{0.8}}
\put(  87.45,   53.62){\circle*{0.8}}
\put(  87.65,   53.85){\circle*{0.8}}
\put(  87.85,   54.08){\circle*{0.8}}
\put(  88.05,   54.31){\circle*{0.8}}
\put(  88.25,   54.54){\circle*{0.8}}
\put(  88.45,   54.77){\circle*{0.8}}
\put(  88.65,   55.01){\circle*{0.8}}
\put(  88.85,   55.24){\circle*{0.8}}
\put(  89.05,   55.47){\circle*{0.8}}
\put(  89.25,   55.70){\circle*{0.8}}
\put(  89.45,   55.93){\circle*{0.8}}
\put(  89.65,   56.16){\circle*{0.8}}
\put(  89.85,   56.39){\circle*{0.8}}
\put(  90.05,   56.62){\circle*{0.8}}
\put(  90.25,   56.85){\circle*{0.8}}
\put(  90.45,   57.08){\circle*{0.8}}
\put(  90.65,   57.31){\circle*{0.8}}
\put(  90.85,   57.54){\circle*{0.8}}
\put(  91.05,   57.77){\circle*{0.8}}
\put(  91.25,   58.00){\circle*{0.8}}
\put(  91.45,   58.23){\circle*{0.8}}
\put(  91.65,   58.46){\circle*{0.8}}
\put(  91.85,   58.69){\circle*{0.8}}
\put(  92.05,   58.92){\circle*{0.8}}
\put(  92.25,   59.15){\circle*{0.8}}
\put(  92.45,   59.38){\circle*{0.8}}
\put(  92.65,   59.60){\circle*{0.8}}
\put(  92.85,   59.83){\circle*{0.8}}
\put(  93.05,   60.06){\circle*{0.8}}
\put(  93.25,   60.29){\circle*{0.8}}
\put(  93.45,   60.52){\circle*{0.8}}
\put(  93.65,   60.75){\circle*{0.8}}
\put(  93.85,   60.97){\circle*{0.8}}
\put(  94.05,   61.20){\circle*{0.8}}
\put(  94.25,   61.43){\circle*{0.8}}
\put(  94.45,   61.65){\circle*{0.8}}
\put(  94.65,   61.88){\circle*{0.8}}
\put(  94.85,   62.11){\circle*{0.8}}
\put(  95.05,   62.33){\circle*{0.8}}
\put(  95.25,   62.56){\circle*{0.8}}
\put(  95.45,   62.78){\circle*{0.8}}
\put(  95.65,   63.01){\circle*{0.8}}
\put(  95.85,   63.23){\circle*{0.8}}
\put(  96.05,   63.46){\circle*{0.8}}
\put(  96.25,   63.68){\circle*{0.8}}
\put(  96.45,   63.91){\circle*{0.8}}
\put(  96.65,   64.13){\circle*{0.8}}
\put(  96.85,   64.35){\circle*{0.8}}
\put(  97.05,   64.58){\circle*{0.8}}
\put(  97.25,   64.80){\circle*{0.8}}
\put(  97.45,   65.02){\circle*{0.8}}
\put(  97.65,   65.24){\circle*{0.8}}
\put(  97.85,   65.46){\circle*{0.8}}
\put(  98.05,   65.68){\circle*{0.8}}
\put(  98.25,   65.90){\circle*{0.8}}
\put(  98.45,   66.12){\circle*{0.8}}
\put(  98.65,   66.34){\circle*{0.8}}
\put(  98.85,   66.56){\circle*{0.8}}
\put(  99.05,   66.78){\circle*{0.8}}
\put(  99.25,   67.00){\circle*{0.8}}
\put(  99.45,   67.21){\circle*{0.8}}
\put(  99.65,   67.43){\circle*{0.8}}
\put(  99.85,   67.65){\circle*{0.8}}

\put(   0.00,    0.95){\circle{1.8}}
\put(   3.35,    1.16){\circle{1.8}}
\put(   6.62,    1.41){\circle{1.8}}
\put(  10.03,    1.70){\circle{1.8}}
\put(  13.32,    2.05){\circle{1.8}}
\put(  16.66,    2.48){\circle{1.8}}
\put(  20.00,    3.00){\circle{1.8}}
\put(  23.33,    3.58){\circle{1.8}}
\put(  26.67,    4.30){\circle{1.8}}
\put(  29.99,    5.10){\circle{1.8}}
\put(  33.33,    6.03){\circle{1.8}}
\put(  36.68,    7.10){\circle{1.8}}
\put(  39.96,    8.33){\circle{1.8}}
\put(  43.37,    9.72){\circle{1.8}}
\put(  46.66,   11.25){\circle{1.8}}
\put(  49.99,   12.98){\circle{1.8}}
\put(  53.33,   14.92){\circle{1.8}}
\put(  56.66,   17.00){\circle{1.8}}
\put(  60.00,   19.33){\circle{1.8}}
\put(  63.33,   21.83){\circle{1.8}}
\put(  66.67,   24.50){\circle{1.8}}
\put(  70.01,   27.33){\circle{1.8}}
\put(  73.29,   30.33){\circle{1.8}}
\put(  76.63,   33.50){\circle{1.8}}
\put(  79.99,   36.83){\circle{1.8}}
\put(  83.32,   40.17){\circle{1.8}}
\put(  86.66,   43.67){\circle{1.8}}
\put(  89.99,   47.17){\circle{1.8}}
\put(  93.33,   50.67){\circle{1.8}}
\put(  96.66,   54.17){\circle{1.8}}
\put( 100.00,   57.50){\circle{1.8}}

\put(   0.05,    1.01){\circle*{0.8}}
\put(   0.25,    1.02){\circle*{0.8}}
\put(   0.50,    1.03){\circle*{0.8}}
\put(   0.70,    1.05){\circle*{0.8}}
\put(   0.95,    1.06){\circle*{0.8}}
\put(   1.15,    1.07){\circle*{0.8}}
\put(   1.35,    1.09){\circle*{0.8}}
\put(   1.60,    1.10){\circle*{0.8}}
\put(   1.85,    1.12){\circle*{0.8}}
\put(   2.05,    1.13){\circle*{0.8}}
\put(   2.30,    1.15){\circle*{0.8}}
\put(   2.55,    1.17){\circle*{0.8}}
\put(   2.80,    1.18){\circle*{0.8}}
\put(   3.05,    1.20){\circle*{0.8}}
\put(   3.25,    1.21){\circle*{0.8}}
\put(   3.45,    1.23){\circle*{0.8}}
\put(   3.70,    1.25){\circle*{0.8}}
\put(   3.95,    1.26){\circle*{0.8}}
\put(   4.15,    1.28){\circle*{0.8}}
\put(   4.40,    1.30){\circle*{0.8}}
\put(   4.65,    1.32){\circle*{0.8}}
\put(   4.85,    1.33){\circle*{0.8}}
\put(   5.10,    1.35){\circle*{0.8}}
\put(   5.35,    1.37){\circle*{0.8}}
\put(   5.55,    1.39){\circle*{0.8}}
\put(   5.80,    1.41){\circle*{0.8}}
\put(   6.05,    1.43){\circle*{0.8}}
\put(   6.30,    1.45){\circle*{0.8}}
\put(   6.50,    1.47){\circle*{0.8}}
\put(   6.75,    1.49){\circle*{0.8}}
\put(   6.95,    1.50){\circle*{0.8}}
\put(   7.20,    1.53){\circle*{0.8}}
\put(   7.45,    1.55){\circle*{0.8}}
\put(   7.70,    1.57){\circle*{0.8}}
\put(   7.95,    1.59){\circle*{0.8}}
\put(   8.20,    1.62){\circle*{0.8}}
\put(   8.40,    1.63){\circle*{0.8}}
\put(   8.65,    1.66){\circle*{0.8}}
\put(   8.85,    1.68){\circle*{0.8}}
\put(   9.05,    1.70){\circle*{0.8}}
\put(   9.30,    1.72){\circle*{0.8}}
\put(   9.55,    1.74){\circle*{0.8}}
\put(   9.75,    1.76){\circle*{0.8}}
\put(  10.00,    1.79){\circle*{0.8}}
\put(  10.25,    1.81){\circle*{0.8}}
\put(  10.45,    1.83){\circle*{0.8}}
\put(  10.70,    1.86){\circle*{0.8}}
\put(  10.90,    1.88){\circle*{0.8}}
\put(  11.10,    1.90){\circle*{0.8}}
\put(  11.35,    1.93){\circle*{0.8}}
\put(  11.55,    1.95){\circle*{0.8}}
\put(  11.80,    1.98){\circle*{0.8}}
\put(  12.00,    2.00){\circle*{0.8}}
\put(  12.20,    2.02){\circle*{0.8}}
\put(  12.45,    2.05){\circle*{0.8}}
\put(  12.65,    2.07){\circle*{0.8}}
\put(  12.85,    2.10){\circle*{0.8}}
\put(  13.10,    2.13){\circle*{0.8}}
\put(  13.30,    2.15){\circle*{0.8}}
\put(  13.55,    2.18){\circle*{0.8}}
\put(  13.75,    2.21){\circle*{0.8}}
\put(  13.95,    2.23){\circle*{0.8}}
\put(  14.20,    2.26){\circle*{0.8}}
\put(  14.40,    2.29){\circle*{0.8}}
\put(  14.65,    2.32){\circle*{0.8}}
\put(  14.90,    2.35){\circle*{0.8}}
\put(  15.15,    2.38){\circle*{0.8}}
\put(  15.35,    2.41){\circle*{0.8}}
\put(  15.60,    2.44){\circle*{0.8}}
\put(  15.85,    2.47){\circle*{0.8}}
\put(  16.10,    2.51){\circle*{0.8}}
\put(  16.30,    2.54){\circle*{0.8}}
\put(  16.55,    2.57){\circle*{0.8}}
\put(  16.80,    2.61){\circle*{0.8}}
\put(  17.05,    2.64){\circle*{0.8}}
\put(  17.30,    2.68){\circle*{0.8}}
\put(  17.55,    2.71){\circle*{0.8}}
\put(  17.80,    2.75){\circle*{0.8}}
\put(  18.05,    2.79){\circle*{0.8}}
\put(  18.30,    2.83){\circle*{0.8}}
\put(  18.50,    2.86){\circle*{0.8}}
\put(  18.75,    2.89){\circle*{0.8}}
\put(  19.00,    2.93){\circle*{0.8}}
\put(  19.20,    2.96){\circle*{0.8}}
\put(  19.45,    3.00){\circle*{0.8}}
\put(  19.65,    3.04){\circle*{0.8}}
\put(  19.90,    3.08){\circle*{0.8}}
\put(  20.15,    3.12){\circle*{0.8}}
\put(  20.40,    3.16){\circle*{0.8}}
\put(  20.65,    3.20){\circle*{0.8}}
\put(  20.90,    3.25){\circle*{0.8}}
\put(  21.15,    3.29){\circle*{0.8}}
\put(  21.40,    3.33){\circle*{0.8}}
\put(  21.65,    3.38){\circle*{0.8}}
\put(  21.90,    3.42){\circle*{0.8}}
\put(  22.15,    3.47){\circle*{0.8}}
\put(  22.40,    3.51){\circle*{0.8}}
\put(  22.60,    3.55){\circle*{0.8}}
\put(  22.85,    3.59){\circle*{0.8}}
\put(  23.05,    3.63){\circle*{0.8}}
\put(  23.30,    3.68){\circle*{0.8}}
\put(  23.50,    3.72){\circle*{0.8}}
\put(  23.75,    3.77){\circle*{0.8}}
\put(  23.95,    3.81){\circle*{0.8}}
\put(  24.20,    3.86){\circle*{0.8}}
\put(  24.40,    3.90){\circle*{0.8}}
\put(  24.65,    3.95){\circle*{0.8}}
\put(  24.85,    3.99){\circle*{0.8}}
\put(  25.10,    4.04){\circle*{0.8}}
\put(  25.30,    4.08){\circle*{0.8}}
\put(  25.55,    4.13){\circle*{0.8}}
\put(  25.75,    4.18){\circle*{0.8}}
\put(  26.00,    4.23){\circle*{0.8}}
\put(  26.20,    4.27){\circle*{0.8}}
\put(  26.45,    4.33){\circle*{0.8}}
\put(  26.65,    4.37){\circle*{0.8}}
\put(  26.90,    4.43){\circle*{0.8}}
\put(  27.15,    4.48){\circle*{0.8}}
\put(  27.40,    4.54){\circle*{0.8}}
\put(  27.60,    4.59){\circle*{0.8}}
\put(  27.85,    4.64){\circle*{0.8}}
\put(  28.05,    4.69){\circle*{0.8}}
\put(  28.30,    4.75){\circle*{0.8}}
\put(  28.50,    4.80){\circle*{0.8}}
\put(  28.75,    4.86){\circle*{0.8}}
\put(  28.95,    4.91){\circle*{0.8}}
\put(  29.20,    4.97){\circle*{0.8}}
\put(  29.40,    5.02){\circle*{0.8}}
\put(  29.65,    5.08){\circle*{0.8}}
\put(  29.85,    5.13){\circle*{0.8}}
\put(  30.10,    5.20){\circle*{0.8}}
\put(  30.30,    5.25){\circle*{0.8}}
\put(  30.55,    5.31){\circle*{0.8}}
\put(  30.75,    5.37){\circle*{0.8}}
\put(  31.00,    5.43){\circle*{0.8}}
\put(  31.20,    5.49){\circle*{0.8}}
\put(  31.45,    5.55){\circle*{0.8}}
\put(  31.65,    5.61){\circle*{0.8}}
\put(  31.90,    5.68){\circle*{0.8}}
\put(  32.15,    5.75){\circle*{0.8}}
\put(  32.40,    5.82){\circle*{0.8}}
\put(  32.65,    5.89){\circle*{0.8}}
\put(  32.90,    5.96){\circle*{0.8}}
\put(  33.15,    6.03){\circle*{0.8}}
\put(  33.40,    6.11){\circle*{0.8}}
\put(  33.65,    6.18){\circle*{0.8}}
\put(  33.90,    6.25){\circle*{0.8}}
\put(  34.15,    6.33){\circle*{0.8}}
\put(  34.40,    6.41){\circle*{0.8}}
\put(  34.65,    6.48){\circle*{0.8}}
\put(  34.90,    6.56){\circle*{0.8}}
\put(  35.15,    6.64){\circle*{0.8}}
\put(  35.40,    6.72){\circle*{0.8}}
\put(  35.65,    6.80){\circle*{0.8}}
\put(  35.90,    6.88){\circle*{0.8}}
\put(  36.15,    6.96){\circle*{0.8}}
\put(  36.40,    7.04){\circle*{0.8}}
\put(  36.65,    7.13){\circle*{0.8}}
\put(  36.90,    7.21){\circle*{0.8}}
\put(  37.15,    7.30){\circle*{0.8}}
\put(  37.40,    7.38){\circle*{0.8}}
\put(  37.65,    7.47){\circle*{0.8}}
\put(  37.90,    7.56){\circle*{0.8}}
\put(  38.15,    7.64){\circle*{0.8}}
\put(  38.40,    7.73){\circle*{0.8}}
\put(  38.65,    7.82){\circle*{0.8}}
\put(  38.90,    7.91){\circle*{0.8}}
\put(  39.15,    8.01){\circle*{0.8}}
\put(  39.40,    8.10){\circle*{0.8}}
\put(  39.65,    8.19){\circle*{0.8}}
\put(  39.90,    8.29){\circle*{0.8}}
\put(  40.15,    8.38){\circle*{0.8}}
\put(  40.40,    8.48){\circle*{0.8}}
\put(  40.65,    8.57){\circle*{0.8}}
\put(  40.90,    8.67){\circle*{0.8}}
\put(  41.15,    8.77){\circle*{0.8}}
\put(  41.40,    8.87){\circle*{0.8}}
\put(  41.65,    8.97){\circle*{0.8}}
\put(  41.90,    9.07){\circle*{0.8}}
\put(  42.15,    9.17){\circle*{0.8}}
\put(  42.40,    9.28){\circle*{0.8}}
\put(  42.65,    9.38){\circle*{0.8}}
\put(  42.90,    9.48){\circle*{0.8}}
\put(  43.15,    9.59){\circle*{0.8}}
\put(  43.40,    9.70){\circle*{0.8}}
\put(  43.65,    9.80){\circle*{0.8}}
\put(  43.90,    9.91){\circle*{0.8}}
\put(  44.15,   10.02){\circle*{0.8}}
\put(  44.40,   10.13){\circle*{0.8}}
\put(  44.65,   10.24){\circle*{0.8}}
\put(  44.90,   10.36){\circle*{0.8}}
\put(  45.15,   10.47){\circle*{0.8}}
\put(  45.40,   10.58){\circle*{0.8}}
\put(  45.65,   10.70){\circle*{0.8}}
\put(  45.90,   10.82){\circle*{0.8}}
\put(  46.15,   10.93){\circle*{0.8}}
\put(  46.40,   11.05){\circle*{0.8}}
\put(  46.65,   11.17){\circle*{0.8}}
\put(  46.90,   11.29){\circle*{0.8}}
\put(  47.15,   11.41){\circle*{0.8}}
\put(  47.40,   11.53){\circle*{0.8}}
\put(  47.65,   11.66){\circle*{0.8}}
\put(  47.90,   11.78){\circle*{0.8}}
\put(  48.15,   11.91){\circle*{0.8}}
\put(  48.40,   12.03){\circle*{0.8}}
\put(  48.65,   12.16){\circle*{0.8}}
\put(  48.90,   12.29){\circle*{0.8}}
\put(  49.15,   12.42){\circle*{0.8}}
\put(  49.40,   12.55){\circle*{0.8}}
\put(  49.65,   12.68){\circle*{0.8}}
\put(  49.90,   12.81){\circle*{0.8}}
\put(  50.15,   12.94){\circle*{0.8}}
\put(  50.40,   13.08){\circle*{0.8}}
\put(  50.65,   13.21){\circle*{0.8}}
\put(  50.90,   13.35){\circle*{0.8}}
\put(  51.15,   13.49){\circle*{0.8}}
\put(  51.40,   13.63){\circle*{0.8}}
\put(  51.65,   13.77){\circle*{0.8}}
\put(  51.90,   13.91){\circle*{0.8}}
\put(  52.15,   14.05){\circle*{0.8}}
\put(  52.40,   14.19){\circle*{0.8}}
\put(  52.65,   14.34){\circle*{0.8}}
\put(  52.90,   14.48){\circle*{0.8}}
\put(  53.15,   14.63){\circle*{0.8}}
\put(  53.40,   14.77){\circle*{0.8}}
\put(  53.65,   14.92){\circle*{0.8}}
\put(  53.90,   15.07){\circle*{0.8}}
\put(  54.15,   15.22){\circle*{0.8}}
\put(  54.40,   15.37){\circle*{0.8}}
\put(  54.65,   15.52){\circle*{0.8}}
\put(  54.90,   15.68){\circle*{0.8}}
\put(  55.15,   15.83){\circle*{0.8}}
\put(  55.40,   15.99){\circle*{0.8}}
\put(  55.65,   16.15){\circle*{0.8}}
\put(  55.90,   16.30){\circle*{0.8}}
\put(  56.15,   16.46){\circle*{0.8}}
\put(  56.40,   16.62){\circle*{0.8}}
\put(  56.65,   16.78){\circle*{0.8}}
\put(  56.90,   16.95){\circle*{0.8}}
\put(  57.15,   17.11){\circle*{0.8}}
\put(  57.40,   17.27){\circle*{0.8}}
\put(  57.65,   17.44){\circle*{0.8}}
\put(  57.90,   17.61){\circle*{0.8}}
\put(  58.15,   17.77){\circle*{0.8}}
\put(  58.40,   17.94){\circle*{0.8}}
\put(  58.65,   18.11){\circle*{0.8}}
\put(  58.90,   18.28){\circle*{0.8}}
\put(  59.15,   18.45){\circle*{0.8}}
\put(  59.40,   18.63){\circle*{0.8}}
\put(  59.65,   18.80){\circle*{0.8}}
\put(  59.90,   18.98){\circle*{0.8}}
\put(  60.15,   19.15){\circle*{0.8}}
\put(  60.40,   19.33){\circle*{0.8}}
\put(  60.65,   19.51){\circle*{0.8}}
\put(  60.90,   19.69){\circle*{0.8}}
\put(  61.15,   19.87){\circle*{0.8}}
\put(  61.40,   20.05){\circle*{0.8}}
\put(  61.65,   20.23){\circle*{0.8}}
\put(  61.90,   20.42){\circle*{0.8}}
\put(  62.15,   20.60){\circle*{0.8}}
\put(  62.40,   20.79){\circle*{0.8}}
\put(  62.65,   20.98){\circle*{0.8}}
\put(  62.90,   21.17){\circle*{0.8}}
\put(  63.15,   21.36){\circle*{0.8}}
\put(  63.40,   21.55){\circle*{0.8}}
\put(  63.65,   21.74){\circle*{0.8}}
\put(  63.90,   21.93){\circle*{0.8}}
\put(  64.15,   22.12){\circle*{0.8}}
\put(  64.40,   22.32){\circle*{0.8}}
\put(  64.65,   22.52){\circle*{0.8}}
\put(  64.85,   22.67){\circle*{0.8}}
\put(  65.10,   22.87){\circle*{0.8}}
\put(  65.35,   23.07){\circle*{0.8}}
\put(  65.60,   23.27){\circle*{0.8}}
\put(  65.85,   23.47){\circle*{0.8}}
\put(  66.10,   23.67){\circle*{0.8}}
\put(  66.35,   23.88){\circle*{0.8}}
\put(  66.60,   24.08){\circle*{0.8}}
\put(  66.85,   24.29){\circle*{0.8}}
\put(  67.10,   24.49){\circle*{0.8}}
\put(  67.35,   24.70){\circle*{0.8}}
\put(  67.60,   24.91){\circle*{0.8}}
\put(  67.85,   25.12){\circle*{0.8}}
\put(  68.10,   25.33){\circle*{0.8}}
\put(  68.35,   25.54){\circle*{0.8}}
\put(  68.60,   25.75){\circle*{0.8}}
\put(  68.85,   25.97){\circle*{0.8}}
\put(  69.10,   26.18){\circle*{0.8}}
\put(  69.35,   26.40){\circle*{0.8}}
\put(  69.60,   26.61){\circle*{0.8}}
\put(  69.85,   26.83){\circle*{0.8}}
\put(  70.10,   27.05){\circle*{0.8}}
\put(  70.35,   27.27){\circle*{0.8}}
\put(  70.60,   27.49){\circle*{0.8}}
\put(  70.85,   27.71){\circle*{0.8}}
\put(  71.10,   27.93){\circle*{0.8}}
\put(  71.35,   28.15){\circle*{0.8}}
\put(  71.60,   28.38){\circle*{0.8}}
\put(  71.85,   28.60){\circle*{0.8}}
\put(  72.10,   28.83){\circle*{0.8}}
\put(  72.35,   29.06){\circle*{0.8}}
\put(  72.60,   29.29){\circle*{0.8}}
\put(  72.85,   29.51){\circle*{0.8}}
\put(  73.10,   29.74){\circle*{0.8}}
\put(  73.35,   29.98){\circle*{0.8}}
\put(  73.60,   30.21){\circle*{0.8}}
\put(  73.85,   30.44){\circle*{0.8}}
\put(  74.10,   30.67){\circle*{0.8}}
\put(  74.35,   30.91){\circle*{0.8}}
\put(  74.60,   31.14){\circle*{0.8}}
\put(  74.85,   31.38){\circle*{0.8}}
\put(  75.10,   31.62){\circle*{0.8}}
\put(  75.35,   31.85){\circle*{0.8}}
\put(  75.60,   32.09){\circle*{0.8}}
\put(  75.85,   32.33){\circle*{0.8}}
\put(  76.10,   32.57){\circle*{0.8}}
\put(  76.35,   32.81){\circle*{0.8}}
\put(  76.60,   33.05){\circle*{0.8}}
\put(  76.85,   33.30){\circle*{0.8}}
\put(  77.10,   33.54){\circle*{0.8}}
\put(  77.35,   33.78){\circle*{0.8}}
\put(  77.60,   34.03){\circle*{0.8}}
\put(  77.85,   34.28){\circle*{0.8}}
\put(  78.10,   34.52){\circle*{0.8}}
\put(  78.35,   34.77){\circle*{0.8}}
\put(  78.60,   35.02){\circle*{0.8}}
\put(  78.85,   35.27){\circle*{0.8}}
\put(  79.10,   35.51){\circle*{0.8}}
\put(  79.35,   35.76){\circle*{0.8}}
\put(  79.55,   35.97){\circle*{0.8}}
\put(  79.75,   36.17){\circle*{0.8}}
\put(  79.95,   36.37){\circle*{0.8}}
\put(  80.15,   36.57){\circle*{0.8}}
\put(  80.35,   36.77){\circle*{0.8}}
\put(  80.55,   36.97){\circle*{0.8}}
\put(  80.75,   37.18){\circle*{0.8}}
\put(  80.95,   37.38){\circle*{0.8}}
\put(  81.15,   37.58){\circle*{0.8}}
\put(  81.35,   37.79){\circle*{0.8}}
\put(  81.55,   37.99){\circle*{0.8}}
\put(  81.75,   38.20){\circle*{0.8}}
\put(  81.95,   38.40){\circle*{0.8}}
\put(  82.15,   38.61){\circle*{0.8}}
\put(  82.35,   38.81){\circle*{0.8}}
\put(  82.55,   39.02){\circle*{0.8}}
\put(  82.75,   39.23){\circle*{0.8}}
\put(  82.95,   39.43){\circle*{0.8}}
\put(  83.15,   39.64){\circle*{0.8}}
\put(  83.35,   39.85){\circle*{0.8}}
\put(  83.55,   40.06){\circle*{0.8}}
\put(  83.75,   40.27){\circle*{0.8}}
\put(  83.95,   40.47){\circle*{0.8}}
\put(  84.15,   40.68){\circle*{0.8}}
\put(  84.35,   40.89){\circle*{0.8}}
\put(  84.55,   41.10){\circle*{0.8}}
\put(  84.75,   41.31){\circle*{0.8}}
\put(  84.95,   41.52){\circle*{0.8}}
\put(  85.15,   41.73){\circle*{0.8}}
\put(  85.35,   41.94){\circle*{0.8}}
\put(  85.55,   42.15){\circle*{0.8}}
\put(  85.75,   42.36){\circle*{0.8}}
\put(  85.95,   42.57){\circle*{0.8}}
\put(  86.15,   42.78){\circle*{0.8}}
\put(  86.35,   43.00){\circle*{0.8}}
\put(  86.55,   43.21){\circle*{0.8}}
\put(  86.75,   43.42){\circle*{0.8}}
\put(  86.95,   43.63){\circle*{0.8}}
\put(  87.15,   43.84){\circle*{0.8}}
\put(  87.35,   44.06){\circle*{0.8}}
\put(  87.55,   44.27){\circle*{0.8}}
\put(  87.75,   44.48){\circle*{0.8}}
\put(  87.95,   44.69){\circle*{0.8}}
\put(  88.15,   44.91){\circle*{0.8}}
\put(  88.35,   45.12){\circle*{0.8}}
\put(  88.55,   45.33){\circle*{0.8}}
\put(  88.75,   45.55){\circle*{0.8}}
\put(  88.95,   45.76){\circle*{0.8}}
\put(  89.15,   45.97){\circle*{0.8}}
\put(  89.35,   46.19){\circle*{0.8}}
\put(  89.55,   46.40){\circle*{0.8}}
\put(  89.75,   46.62){\circle*{0.8}}
\put(  89.95,   46.83){\circle*{0.8}}
\put(  90.15,   47.04){\circle*{0.8}}
\put(  90.35,   47.26){\circle*{0.8}}
\put(  90.55,   47.47){\circle*{0.8}}
\put(  90.75,   47.69){\circle*{0.8}}
\put(  90.95,   47.90){\circle*{0.8}}
\put(  91.15,   48.11){\circle*{0.8}}
\put(  91.35,   48.33){\circle*{0.8}}
\put(  91.55,   48.54){\circle*{0.8}}
\put(  91.75,   48.76){\circle*{0.8}}
\put(  91.95,   48.97){\circle*{0.8}}
\put(  92.15,   49.18){\circle*{0.8}}
\put(  92.35,   49.40){\circle*{0.8}}
\put(  92.55,   49.61){\circle*{0.8}}
\put(  92.75,   49.83){\circle*{0.8}}
\put(  92.95,   50.04){\circle*{0.8}}
\put(  93.15,   50.25){\circle*{0.8}}
\put(  93.35,   50.47){\circle*{0.8}}
\put(  93.55,   50.68){\circle*{0.8}}
\put(  93.75,   50.89){\circle*{0.8}}
\put(  93.95,   51.11){\circle*{0.8}}
\put(  94.15,   51.32){\circle*{0.8}}
\put(  94.35,   51.53){\circle*{0.8}}
\put(  94.55,   51.75){\circle*{0.8}}
\put(  94.75,   51.96){\circle*{0.8}}
\put(  94.95,   52.17){\circle*{0.8}}
\put(  95.15,   52.38){\circle*{0.8}}
\put(  95.35,   52.60){\circle*{0.8}}
\put(  95.55,   52.81){\circle*{0.8}}
\put(  95.75,   53.02){\circle*{0.8}}
\put(  95.95,   53.23){\circle*{0.8}}
\put(  96.15,   53.44){\circle*{0.8}}
\put(  96.35,   53.65){\circle*{0.8}}
\put(  96.55,   53.87){\circle*{0.8}}
\put(  96.75,   54.08){\circle*{0.8}}
\put(  96.95,   54.29){\circle*{0.8}}
\put(  97.15,   54.50){\circle*{0.8}}
\put(  97.35,   54.71){\circle*{0.8}}
\put(  97.55,   54.92){\circle*{0.8}}
\put(  97.75,   55.13){\circle*{0.8}}
\put(  97.95,   55.33){\circle*{0.8}}
\put(  98.15,   55.54){\circle*{0.8}}
\put(  98.35,   55.75){\circle*{0.8}}
\put(  98.55,   55.96){\circle*{0.8}}
\put(  98.75,   56.17){\circle*{0.8}}
\put(  98.95,   56.37){\circle*{0.8}}
\put(  99.15,   56.58){\circle*{0.8}}
\put(  99.35,   56.79){\circle*{0.8}}
\put(  99.55,   56.99){\circle*{0.8}}
\put(  99.75,   57.20){\circle*{0.8}}
\put(  99.95,   57.41){\circle*{0.8}}

\put(   0.00,    0.56){\circle{1.8}}
\put(   3.35,    0.68){\circle{1.8}}
\put(   6.62,    0.82){\circle{1.8}}
\put(  10.03,    1.01){\circle{1.8}}
\put(  13.32,    1.21){\circle{1.8}}
\put(  16.66,    1.47){\circle{1.8}}
\put(  20.00,    1.77){\circle{1.8}}
\put(  23.33,    2.13){\circle{1.8}}
\put(  26.67,    2.55){\circle{1.8}}
\put(  29.99,    3.05){\circle{1.8}}
\put(  33.33,    3.63){\circle{1.8}}
\put(  36.68,    4.30){\circle{1.8}}
\put(  39.96,    5.07){\circle{1.8}}
\put(  43.37,    5.93){\circle{1.8}}
\put(  46.66,    6.93){\circle{1.8}}
\put(  49.99,    8.03){\circle{1.8}}
\put(  53.33,    9.28){\circle{1.8}}
\put(  56.66,   10.67){\circle{1.8}}
\put(  60.00,   12.18){\circle{1.8}}
\put(  63.33,   13.83){\circle{1.8}}
\put(  66.67,   15.65){\circle{1.8}}
\put(  70.01,   17.50){\circle{1.8}}
\put(  73.29,   19.67){\circle{1.8}}
\put(  76.63,   21.83){\circle{1.8}}
\put(  79.99,   24.17){\circle{1.8}}
\put(  83.32,   26.50){\circle{1.8}}
\put(  86.66,   29.00){\circle{1.8}}
\put(  89.99,   31.50){\circle{1.8}}
\put(  93.33,   34.17){\circle{1.8}}
\put(  96.66,   36.83){\circle{1.8}}
\put( 100.00,   39.33){\circle{1.8}}

\put(   0.05,    0.58){\circle*{0.8}}
\put(   0.25,    0.58){\circle*{0.8}}
\put(   0.50,    0.59){\circle*{0.8}}
\put(   0.70,    0.60){\circle*{0.8}}
\put(   0.95,    0.61){\circle*{0.8}}
\put(   1.15,    0.62){\circle*{0.8}}
\put(   1.35,    0.62){\circle*{0.8}}
\put(   1.60,    0.63){\circle*{0.8}}
\put(   1.85,    0.64){\circle*{0.8}}
\put(   2.05,    0.65){\circle*{0.8}}
\put(   2.30,    0.66){\circle*{0.8}}
\put(   2.55,    0.67){\circle*{0.8}}
\put(   2.80,    0.68){\circle*{0.8}}
\put(   3.05,    0.69){\circle*{0.8}}
\put(   3.25,    0.70){\circle*{0.8}}
\put(   3.45,    0.71){\circle*{0.8}}
\put(   3.70,    0.72){\circle*{0.8}}
\put(   3.95,    0.73){\circle*{0.8}}
\put(   4.15,    0.74){\circle*{0.8}}
\put(   4.40,    0.75){\circle*{0.8}}
\put(   4.65,    0.76){\circle*{0.8}}
\put(   4.85,    0.77){\circle*{0.8}}
\put(   5.10,    0.78){\circle*{0.8}}
\put(   5.35,    0.79){\circle*{0.8}}
\put(   5.55,    0.80){\circle*{0.8}}
\put(   5.80,    0.81){\circle*{0.8}}
\put(   6.05,    0.82){\circle*{0.8}}
\put(   6.30,    0.84){\circle*{0.8}}
\put(   6.50,    0.85){\circle*{0.8}}
\put(   6.75,    0.86){\circle*{0.8}}
\put(   6.95,    0.87){\circle*{0.8}}
\put(   7.20,    0.88){\circle*{0.8}}
\put(   7.45,    0.90){\circle*{0.8}}
\put(   7.70,    0.91){\circle*{0.8}}
\put(   7.95,    0.92){\circle*{0.8}}
\put(   8.20,    0.94){\circle*{0.8}}
\put(   8.40,    0.95){\circle*{0.8}}
\put(   8.65,    0.96){\circle*{0.8}}
\put(   8.85,    0.97){\circle*{0.8}}
\put(   9.05,    0.98){\circle*{0.8}}
\put(   9.30,    1.00){\circle*{0.8}}
\put(   9.55,    1.01){\circle*{0.8}}
\put(   9.75,    1.02){\circle*{0.8}}
\put(  10.00,    1.04){\circle*{0.8}}
\put(  10.25,    1.05){\circle*{0.8}}
\put(  10.45,    1.07){\circle*{0.8}}
\put(  10.70,    1.08){\circle*{0.8}}
\put(  10.90,    1.09){\circle*{0.8}}
\put(  11.10,    1.11){\circle*{0.8}}
\put(  11.35,    1.12){\circle*{0.8}}
\put(  11.55,    1.13){\circle*{0.8}}
\put(  11.80,    1.15){\circle*{0.8}}
\put(  12.00,    1.16){\circle*{0.8}}
\put(  12.20,    1.18){\circle*{0.8}}
\put(  12.45,    1.19){\circle*{0.8}}
\put(  12.65,    1.21){\circle*{0.8}}
\put(  12.85,    1.22){\circle*{0.8}}
\put(  13.10,    1.24){\circle*{0.8}}
\put(  13.30,    1.25){\circle*{0.8}}
\put(  13.55,    1.27){\circle*{0.8}}
\put(  13.75,    1.29){\circle*{0.8}}
\put(  13.95,    1.30){\circle*{0.8}}
\put(  14.20,    1.32){\circle*{0.8}}
\put(  14.40,    1.33){\circle*{0.8}}
\put(  14.65,    1.35){\circle*{0.8}}
\put(  14.90,    1.37){\circle*{0.8}}
\put(  15.15,    1.39){\circle*{0.8}}
\put(  15.35,    1.41){\circle*{0.8}}
\put(  15.60,    1.43){\circle*{0.8}}
\put(  15.85,    1.45){\circle*{0.8}}
\put(  16.10,    1.47){\circle*{0.8}}
\put(  16.30,    1.48){\circle*{0.8}}
\put(  16.55,    1.51){\circle*{0.8}}
\put(  16.80,    1.53){\circle*{0.8}}
\put(  17.05,    1.55){\circle*{0.8}}
\put(  17.30,    1.57){\circle*{0.8}}
\put(  17.55,    1.59){\circle*{0.8}}
\put(  17.80,    1.61){\circle*{0.8}}
\put(  18.05,    1.64){\circle*{0.8}}
\put(  18.30,    1.66){\circle*{0.8}}
\put(  18.50,    1.68){\circle*{0.8}}
\put(  18.75,    1.70){\circle*{0.8}}
\put(  19.00,    1.72){\circle*{0.8}}
\put(  19.20,    1.74){\circle*{0.8}}
\put(  19.45,    1.77){\circle*{0.8}}
\put(  19.65,    1.79){\circle*{0.8}}
\put(  19.90,    1.81){\circle*{0.8}}
\put(  20.15,    1.84){\circle*{0.8}}
\put(  20.40,    1.86){\circle*{0.8}}
\put(  20.65,    1.89){\circle*{0.8}}
\put(  20.90,    1.91){\circle*{0.8}}
\put(  21.15,    1.94){\circle*{0.8}}
\put(  21.40,    1.96){\circle*{0.8}}
\put(  21.65,    1.99){\circle*{0.8}}
\put(  21.90,    2.02){\circle*{0.8}}
\put(  22.15,    2.05){\circle*{0.8}}
\put(  22.40,    2.07){\circle*{0.8}}
\put(  22.60,    2.10){\circle*{0.8}}
\put(  22.85,    2.12){\circle*{0.8}}
\put(  23.05,    2.15){\circle*{0.8}}
\put(  23.30,    2.18){\circle*{0.8}}
\put(  23.50,    2.20){\circle*{0.8}}
\put(  23.75,    2.23){\circle*{0.8}}
\put(  23.95,    2.25){\circle*{0.8}}
\put(  24.20,    2.28){\circle*{0.8}}
\put(  24.40,    2.31){\circle*{0.8}}
\put(  24.65,    2.34){\circle*{0.8}}
\put(  24.85,    2.36){\circle*{0.8}}
\put(  25.10,    2.39){\circle*{0.8}}
\put(  25.30,    2.42){\circle*{0.8}}
\put(  25.55,    2.45){\circle*{0.8}}
\put(  25.75,    2.48){\circle*{0.8}}
\put(  26.00,    2.51){\circle*{0.8}}
\put(  26.20,    2.54){\circle*{0.8}}
\put(  26.45,    2.57){\circle*{0.8}}
\put(  26.65,    2.60){\circle*{0.8}}
\put(  26.90,    2.63){\circle*{0.8}}
\put(  27.15,    2.67){\circle*{0.8}}
\put(  27.40,    2.70){\circle*{0.8}}
\put(  27.60,    2.73){\circle*{0.8}}
\put(  27.85,    2.77){\circle*{0.8}}
\put(  28.05,    2.79){\circle*{0.8}}
\put(  28.30,    2.83){\circle*{0.8}}
\put(  28.50,    2.86){\circle*{0.8}}
\put(  28.75,    2.90){\circle*{0.8}}
\put(  28.95,    2.93){\circle*{0.8}}
\put(  29.20,    2.97){\circle*{0.8}}
\put(  29.40,    3.00){\circle*{0.8}}
\put(  29.65,    3.03){\circle*{0.8}}
\put(  29.85,    3.07){\circle*{0.8}}
\put(  30.10,    3.11){\circle*{0.8}}
\put(  30.30,    3.14){\circle*{0.8}}
\put(  30.55,    3.18){\circle*{0.8}}
\put(  30.75,    3.21){\circle*{0.8}}
\put(  31.00,    3.25){\circle*{0.8}}
\put(  31.20,    3.28){\circle*{0.8}}
\put(  31.45,    3.33){\circle*{0.8}}
\put(  31.65,    3.36){\circle*{0.8}}
\put(  31.90,    3.40){\circle*{0.8}}
\put(  32.15,    3.45){\circle*{0.8}}
\put(  32.40,    3.49){\circle*{0.8}}
\put(  32.65,    3.53){\circle*{0.8}}
\put(  32.90,    3.58){\circle*{0.8}}
\put(  33.15,    3.62){\circle*{0.8}}
\put(  33.40,    3.67){\circle*{0.8}}
\put(  33.65,    3.71){\circle*{0.8}}
\put(  33.90,    3.76){\circle*{0.8}}
\put(  34.15,    3.81){\circle*{0.8}}
\put(  34.40,    3.86){\circle*{0.8}}
\put(  34.65,    3.90){\circle*{0.8}}
\put(  34.90,    3.95){\circle*{0.8}}
\put(  35.15,    4.00){\circle*{0.8}}
\put(  35.40,    4.05){\circle*{0.8}}
\put(  35.65,    4.10){\circle*{0.8}}
\put(  35.90,    4.15){\circle*{0.8}}
\put(  36.15,    4.20){\circle*{0.8}}
\put(  36.40,    4.25){\circle*{0.8}}
\put(  36.65,    4.31){\circle*{0.8}}
\put(  36.90,    4.36){\circle*{0.8}}
\put(  37.15,    4.41){\circle*{0.8}}
\put(  37.40,    4.47){\circle*{0.8}}
\put(  37.65,    4.52){\circle*{0.8}}
\put(  37.90,    4.57){\circle*{0.8}}
\put(  38.15,    4.63){\circle*{0.8}}
\put(  38.40,    4.69){\circle*{0.8}}
\put(  38.65,    4.74){\circle*{0.8}}
\put(  38.90,    4.80){\circle*{0.8}}
\put(  39.15,    4.86){\circle*{0.8}}
\put(  39.40,    4.92){\circle*{0.8}}
\put(  39.65,    4.97){\circle*{0.8}}
\put(  39.90,    5.03){\circle*{0.8}}
\put(  40.15,    5.09){\circle*{0.8}}
\put(  40.40,    5.15){\circle*{0.8}}
\put(  40.65,    5.21){\circle*{0.8}}
\put(  40.90,    5.28){\circle*{0.8}}
\put(  41.15,    5.34){\circle*{0.8}}
\put(  41.40,    5.40){\circle*{0.8}}
\put(  41.65,    5.47){\circle*{0.8}}
\put(  41.90,    5.53){\circle*{0.8}}
\put(  42.15,    5.59){\circle*{0.8}}
\put(  42.40,    5.66){\circle*{0.8}}
\put(  42.65,    5.73){\circle*{0.8}}
\put(  42.90,    5.79){\circle*{0.8}}
\put(  43.15,    5.86){\circle*{0.8}}
\put(  43.40,    5.93){\circle*{0.8}}
\put(  43.65,    6.00){\circle*{0.8}}
\put(  43.90,    6.06){\circle*{0.8}}
\put(  44.15,    6.13){\circle*{0.8}}
\put(  44.40,    6.20){\circle*{0.8}}
\put(  44.65,    6.28){\circle*{0.8}}
\put(  44.90,    6.35){\circle*{0.8}}
\put(  45.15,    6.42){\circle*{0.8}}
\put(  45.40,    6.49){\circle*{0.8}}
\put(  45.65,    6.57){\circle*{0.8}}
\put(  45.90,    6.64){\circle*{0.8}}
\put(  46.15,    6.72){\circle*{0.8}}
\put(  46.40,    6.79){\circle*{0.8}}
\put(  46.65,    6.87){\circle*{0.8}}
\put(  46.90,    6.94){\circle*{0.8}}
\put(  47.15,    7.02){\circle*{0.8}}
\put(  47.40,    7.10){\circle*{0.8}}
\put(  47.65,    7.18){\circle*{0.8}}
\put(  47.90,    7.26){\circle*{0.8}}
\put(  48.15,    7.34){\circle*{0.8}}
\put(  48.40,    7.42){\circle*{0.8}}
\put(  48.65,    7.50){\circle*{0.8}}
\put(  48.90,    7.59){\circle*{0.8}}
\put(  49.15,    7.67){\circle*{0.8}}
\put(  49.40,    7.75){\circle*{0.8}}
\put(  49.65,    7.84){\circle*{0.8}}
\put(  49.90,    7.92){\circle*{0.8}}
\put(  50.15,    8.01){\circle*{0.8}}
\put(  50.40,    8.10){\circle*{0.8}}
\put(  50.65,    8.18){\circle*{0.8}}
\put(  50.90,    8.27){\circle*{0.8}}
\put(  51.15,    8.36){\circle*{0.8}}
\put(  51.40,    8.45){\circle*{0.8}}
\put(  51.65,    8.54){\circle*{0.8}}
\put(  51.90,    8.63){\circle*{0.8}}
\put(  52.15,    8.73){\circle*{0.8}}
\put(  52.40,    8.82){\circle*{0.8}}
\put(  52.65,    8.91){\circle*{0.8}}
\put(  52.90,    9.01){\circle*{0.8}}
\put(  53.15,    9.10){\circle*{0.8}}
\put(  53.40,    9.20){\circle*{0.8}}
\put(  53.65,    9.29){\circle*{0.8}}
\put(  53.90,    9.39){\circle*{0.8}}
\put(  54.15,    9.49){\circle*{0.8}}
\put(  54.40,    9.59){\circle*{0.8}}
\put(  54.65,    9.69){\circle*{0.8}}
\put(  54.90,    9.79){\circle*{0.8}}
\put(  55.15,    9.89){\circle*{0.8}}
\put(  55.40,    9.99){\circle*{0.8}}
\put(  55.65,   10.09){\circle*{0.8}}
\put(  55.90,   10.20){\circle*{0.8}}
\put(  56.15,   10.30){\circle*{0.8}}
\put(  56.40,   10.41){\circle*{0.8}}
\put(  56.65,   10.51){\circle*{0.8}}
\put(  56.90,   10.62){\circle*{0.8}}
\put(  57.15,   10.73){\circle*{0.8}}
\put(  57.40,   10.83){\circle*{0.8}}
\put(  57.65,   10.94){\circle*{0.8}}
\put(  57.90,   11.05){\circle*{0.8}}
\put(  58.15,   11.16){\circle*{0.8}}
\put(  58.40,   11.28){\circle*{0.8}}
\put(  58.65,   11.39){\circle*{0.8}}
\put(  58.90,   11.50){\circle*{0.8}}
\put(  59.15,   11.61){\circle*{0.8}}
\put(  59.40,   11.73){\circle*{0.8}}
\put(  59.65,   11.84){\circle*{0.8}}
\put(  59.90,   11.96){\circle*{0.8}}
\put(  60.15,   12.08){\circle*{0.8}}
\put(  60.40,   12.20){\circle*{0.8}}
\put(  60.65,   12.31){\circle*{0.8}}
\put(  60.90,   12.43){\circle*{0.8}}
\put(  61.15,   12.55){\circle*{0.8}}
\put(  61.40,   12.68){\circle*{0.8}}
\put(  61.65,   12.80){\circle*{0.8}}
\put(  61.90,   12.92){\circle*{0.8}}
\put(  62.15,   13.04){\circle*{0.8}}
\put(  62.40,   13.17){\circle*{0.8}}
\put(  62.65,   13.29){\circle*{0.8}}
\put(  62.90,   13.42){\circle*{0.8}}
\put(  63.15,   13.55){\circle*{0.8}}
\put(  63.40,   13.67){\circle*{0.8}}
\put(  63.65,   13.80){\circle*{0.8}}
\put(  63.90,   13.93){\circle*{0.8}}
\put(  64.15,   14.06){\circle*{0.8}}
\put(  64.40,   14.19){\circle*{0.8}}
\put(  64.65,   14.32){\circle*{0.8}}
\put(  64.85,   14.43){\circle*{0.8}}
\put(  65.10,   14.56){\circle*{0.8}}
\put(  65.35,   14.70){\circle*{0.8}}
\put(  65.60,   14.83){\circle*{0.8}}
\put(  65.85,   14.97){\circle*{0.8}}
\put(  66.10,   15.10){\circle*{0.8}}
\put(  66.35,   15.24){\circle*{0.8}}
\put(  66.60,   15.38){\circle*{0.8}}
\put(  66.85,   15.52){\circle*{0.8}}
\put(  67.10,   15.66){\circle*{0.8}}
\put(  67.35,   15.80){\circle*{0.8}}
\put(  67.60,   15.94){\circle*{0.8}}
\put(  67.85,   16.08){\circle*{0.8}}
\put(  68.10,   16.22){\circle*{0.8}}
\put(  68.35,   16.37){\circle*{0.8}}
\put(  68.60,   16.51){\circle*{0.8}}
\put(  68.85,   16.66){\circle*{0.8}}
\put(  69.10,   16.80){\circle*{0.8}}
\put(  69.35,   16.95){\circle*{0.8}}
\put(  69.60,   17.10){\circle*{0.8}}
\put(  69.85,   17.25){\circle*{0.8}}
\put(  70.10,   17.40){\circle*{0.8}}
\put(  70.35,   17.55){\circle*{0.8}}
\put(  70.60,   17.70){\circle*{0.8}}
\put(  70.85,   17.85){\circle*{0.8}}
\put(  71.10,   18.00){\circle*{0.8}}
\put(  71.35,   18.15){\circle*{0.8}}
\put(  71.60,   18.31){\circle*{0.8}}
\put(  71.85,   18.46){\circle*{0.8}}
\put(  72.10,   18.62){\circle*{0.8}}
\put(  72.35,   18.77){\circle*{0.8}}
\put(  72.60,   18.93){\circle*{0.8}}
\put(  72.85,   19.09){\circle*{0.8}}
\put(  73.10,   19.25){\circle*{0.8}}
\put(  73.35,   19.41){\circle*{0.8}}
\put(  73.60,   19.57){\circle*{0.8}}
\put(  73.85,   19.73){\circle*{0.8}}
\put(  74.10,   19.89){\circle*{0.8}}
\put(  74.35,   20.05){\circle*{0.8}}
\put(  74.60,   20.21){\circle*{0.8}}
\put(  74.85,   20.38){\circle*{0.8}}
\put(  75.10,   20.54){\circle*{0.8}}
\put(  75.35,   20.71){\circle*{0.8}}
\put(  75.60,   20.87){\circle*{0.8}}
\put(  75.85,   21.04){\circle*{0.8}}
\put(  76.10,   21.21){\circle*{0.8}}
\put(  76.35,   21.37){\circle*{0.8}}
\put(  76.60,   21.54){\circle*{0.8}}
\put(  76.85,   21.71){\circle*{0.8}}
\put(  77.10,   21.88){\circle*{0.8}}
\put(  77.35,   22.05){\circle*{0.8}}
\put(  77.60,   22.22){\circle*{0.8}}
\put(  77.85,   22.40){\circle*{0.8}}
\put(  78.10,   22.57){\circle*{0.8}}
\put(  78.35,   22.74){\circle*{0.8}}
\put(  78.60,   22.92){\circle*{0.8}}
\put(  78.85,   23.09){\circle*{0.8}}
\put(  79.10,   23.27){\circle*{0.8}}
\put(  79.35,   23.44){\circle*{0.8}}
\put(  79.60,   23.62){\circle*{0.8}}
\put(  79.85,   23.79){\circle*{0.8}}
\put(  80.10,   23.97){\circle*{0.8}}
\put(  80.35,   24.15){\circle*{0.8}}
\put(  80.60,   24.33){\circle*{0.8}}
\put(  80.85,   24.51){\circle*{0.8}}
\put(  81.10,   24.69){\circle*{0.8}}
\put(  81.35,   24.87){\circle*{0.8}}
\put(  81.60,   25.05){\circle*{0.8}}
\put(  81.85,   25.23){\circle*{0.8}}
\put(  82.10,   25.42){\circle*{0.8}}
\put(  82.35,   25.60){\circle*{0.8}}
\put(  82.60,   25.78){\circle*{0.8}}
\put(  82.85,   25.97){\circle*{0.8}}
\put(  83.10,   26.15){\circle*{0.8}}
\put(  83.35,   26.34){\circle*{0.8}}
\put(  83.60,   26.52){\circle*{0.8}}
\put(  83.85,   26.71){\circle*{0.8}}
\put(  84.10,   26.90){\circle*{0.8}}
\put(  84.35,   27.08){\circle*{0.8}}
\put(  84.60,   27.27){\circle*{0.8}}
\put(  84.85,   27.46){\circle*{0.8}}
\put(  85.10,   27.65){\circle*{0.8}}
\put(  85.35,   27.84){\circle*{0.8}}
\put(  85.60,   28.03){\circle*{0.8}}
\put(  85.85,   28.22){\circle*{0.8}}
\put(  86.10,   28.41){\circle*{0.8}}
\put(  86.35,   28.60){\circle*{0.8}}
\put(  86.60,   28.79){\circle*{0.8}}
\put(  86.85,   28.98){\circle*{0.8}}
\put(  87.10,   29.17){\circle*{0.8}}
\put(  87.35,   29.36){\circle*{0.8}}
\put(  87.55,   29.52){\circle*{0.8}}
\put(  87.80,   29.71){\circle*{0.8}}
\put(  88.05,   29.90){\circle*{0.8}}
\put(  88.30,   30.10){\circle*{0.8}}
\put(  88.55,   30.29){\circle*{0.8}}
\put(  88.80,   30.49){\circle*{0.8}}
\put(  89.05,   30.68){\circle*{0.8}}
\put(  89.30,   30.88){\circle*{0.8}}
\put(  89.55,   31.07){\circle*{0.8}}
\put(  89.80,   31.27){\circle*{0.8}}
\put(  90.05,   31.46){\circle*{0.8}}
\put(  90.30,   31.66){\circle*{0.8}}
\put(  90.55,   31.86){\circle*{0.8}}
\put(  90.80,   32.05){\circle*{0.8}}
\put(  91.05,   32.25){\circle*{0.8}}
\put(  91.30,   32.45){\circle*{0.8}}
\put(  91.55,   32.64){\circle*{0.8}}
\put(  91.80,   32.84){\circle*{0.8}}
\put(  92.05,   33.04){\circle*{0.8}}
\put(  92.30,   33.24){\circle*{0.8}}
\put(  92.55,   33.43){\circle*{0.8}}
\put(  92.80,   33.63){\circle*{0.8}}
\put(  93.05,   33.83){\circle*{0.8}}
\put(  93.30,   34.03){\circle*{0.8}}
\put(  93.55,   34.23){\circle*{0.8}}
\put(  93.80,   34.43){\circle*{0.8}}
\put(  94.05,   34.63){\circle*{0.8}}
\put(  94.30,   34.82){\circle*{0.8}}
\put(  94.55,   35.02){\circle*{0.8}}
\put(  94.80,   35.22){\circle*{0.8}}
\put(  95.05,   35.42){\circle*{0.8}}
\put(  95.30,   35.62){\circle*{0.8}}
\put(  95.55,   35.82){\circle*{0.8}}
\put(  95.80,   36.02){\circle*{0.8}}
\put(  96.05,   36.22){\circle*{0.8}}
\put(  96.30,   36.42){\circle*{0.8}}
\put(  96.55,   36.61){\circle*{0.8}}
\put(  96.80,   36.81){\circle*{0.8}}
\put(  97.05,   37.01){\circle*{0.8}}
\put(  97.30,   37.21){\circle*{0.8}}
\put(  97.55,   37.41){\circle*{0.8}}
\put(  97.80,   37.61){\circle*{0.8}}
\put(  98.05,   37.81){\circle*{0.8}}
\put(  98.30,   38.00){\circle*{0.8}}
\put(  98.55,   38.20){\circle*{0.8}}
\put(  98.80,   38.40){\circle*{0.8}}
\put(  99.05,   38.60){\circle*{0.8}}
\put(  99.30,   38.80){\circle*{0.8}}
\put(  99.55,   38.99){\circle*{0.8}}
\put(  99.80,   39.19){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){$-1.0$}
\put(94,-9){2.0}
\put(50,-9){$\log \omega$\hspace*{3 mm} rad/s}
\put(-10,0){0.0}
\put(-14,96){100.0}
\put(-14,70){$G^{\prime}$}
\put(-14,60){kPa}

\put(   0.00,    2.84){\circle{1.8}}
\put(   3.35,    3.45){\circle{1.8}}
\put(   6.62,    4.09){\circle{1.8}}
\put(  10.03,    4.77){\circle{1.8}}
\put(  13.32,    5.54){\circle{1.8}}
\put(  16.66,    6.41){\circle{1.8}}
\put(  20.00,    7.41){\circle{1.8}}
\put(  23.33,    8.48){\circle{1.8}}
\put(  26.67,    9.71){\circle{1.8}}
\put(  29.99,   11.10){\circle{1.8}}
\put(  33.33,   12.50){\circle{1.8}}
\put(  36.68,   14.20){\circle{1.8}}
\put(  39.96,   16.00){\circle{1.8}}
\put(  43.37,   18.00){\circle{1.8}}
\put(  46.66,   20.10){\circle{1.8}}
\put(  49.99,   22.50){\circle{1.8}}
\put(  53.33,   25.10){\circle{1.8}}
\put(  56.66,   27.90){\circle{1.8}}
\put(  60.00,   30.90){\circle{1.8}}
\put(  63.33,   34.20){\circle{1.8}}
\put(  66.67,   37.80){\circle{1.8}}
\put(  70.01,   41.70){\circle{1.8}}
\put(  73.29,   45.80){\circle{1.8}}
\put(  76.63,   50.30){\circle{1.8}}
\put(  79.99,   55.20){\circle{1.8}}
\put(  83.32,   60.30){\circle{1.8}}
\put(  86.66,   65.90){\circle{1.8}}
\put(  89.99,   71.90){\circle{1.8}}
\put(  93.33,   78.20){\circle{1.8}}
\put(  96.66,   85.00){\circle{1.8}}
\put( 100.00,   92.10){\circle{1.8}}

\put(   0.05,    2.74){\circle*{0.8}}
\put(   0.25,    2.77){\circle*{0.8}}
\put(   0.50,    2.81){\circle*{0.8}}
\put(   0.70,    2.85){\circle*{0.8}}
\put(   0.95,    2.89){\circle*{0.8}}
\put(   1.15,    2.93){\circle*{0.8}}
\put(   1.35,    2.96){\circle*{0.8}}
\put(   1.60,    3.01){\circle*{0.8}}
\put(   1.85,    3.05){\circle*{0.8}}
\put(   2.05,    3.09){\circle*{0.8}}
\put(   2.30,    3.13){\circle*{0.8}}
\put(   2.55,    3.18){\circle*{0.8}}
\put(   2.80,    3.23){\circle*{0.8}}
\put(   3.05,    3.27){\circle*{0.8}}
\put(   3.25,    3.31){\circle*{0.8}}
\put(   3.45,    3.35){\circle*{0.8}}
\put(   3.70,    3.40){\circle*{0.8}}
\put(   3.95,    3.44){\circle*{0.8}}
\put(   4.15,    3.48){\circle*{0.8}}
\put(   4.40,    3.53){\circle*{0.8}}
\put(   4.65,    3.58){\circle*{0.8}}
\put(   4.85,    3.62){\circle*{0.8}}
\put(   5.10,    3.67){\circle*{0.8}}
\put(   5.35,    3.72){\circle*{0.8}}
\put(   5.55,    3.76){\circle*{0.8}}
\put(   5.80,    3.81){\circle*{0.8}}
\put(   6.05,    3.86){\circle*{0.8}}
\put(   6.30,    3.91){\circle*{0.8}}
\put(   6.50,    3.96){\circle*{0.8}}
\put(   6.75,    4.01){\circle*{0.8}}
\put(   6.95,    4.05){\circle*{0.8}}
\put(   7.20,    4.10){\circle*{0.8}}
\put(   7.45,    4.16){\circle*{0.8}}
\put(   7.70,    4.21){\circle*{0.8}}
\put(   7.95,    4.27){\circle*{0.8}}
\put(   8.20,    4.32){\circle*{0.8}}
\put(   8.40,    4.36){\circle*{0.8}}
\put(   8.65,    4.42){\circle*{0.8}}
\put(   8.85,    4.47){\circle*{0.8}}
\put(   9.05,    4.51){\circle*{0.8}}
\put(   9.30,    4.57){\circle*{0.8}}
\put(   9.55,    4.62){\circle*{0.8}}
\put(   9.75,    4.67){\circle*{0.8}}
\put(  10.00,    4.73){\circle*{0.8}}
\put(  10.25,    4.79){\circle*{0.8}}
\put(  10.45,    4.83){\circle*{0.8}}
\put(  10.70,    4.89){\circle*{0.8}}
\put(  10.90,    4.94){\circle*{0.8}}
\put(  11.10,    4.99){\circle*{0.8}}
\put(  11.35,    5.05){\circle*{0.8}}
\put(  11.55,    5.10){\circle*{0.8}}
\put(  11.80,    5.16){\circle*{0.8}}
\put(  12.00,    5.21){\circle*{0.8}}
\put(  12.20,    5.26){\circle*{0.8}}
\put(  12.45,    5.32){\circle*{0.8}}
\put(  12.65,    5.37){\circle*{0.8}}
\put(  12.85,    5.42){\circle*{0.8}}
\put(  13.10,    5.49){\circle*{0.8}}
\put(  13.30,    5.54){\circle*{0.8}}
\put(  13.55,    5.60){\circle*{0.8}}
\put(  13.75,    5.65){\circle*{0.8}}
\put(  13.95,    5.71){\circle*{0.8}}
\put(  14.20,    5.77){\circle*{0.8}}
\put(  14.40,    5.83){\circle*{0.8}}
\put(  14.65,    5.89){\circle*{0.8}}
\put(  14.90,    5.96){\circle*{0.8}}
\put(  15.15,    6.03){\circle*{0.8}}
\put(  15.35,    6.08){\circle*{0.8}}
\put(  15.60,    6.15){\circle*{0.8}}
\put(  15.85,    6.22){\circle*{0.8}}
\put(  16.10,    6.29){\circle*{0.8}}
\put(  16.30,    6.35){\circle*{0.8}}
\put(  16.55,    6.42){\circle*{0.8}}
\put(  16.80,    6.49){\circle*{0.8}}
\put(  17.05,    6.56){\circle*{0.8}}
\put(  17.30,    6.63){\circle*{0.8}}
\put(  17.55,    6.71){\circle*{0.8}}
\put(  17.80,    6.78){\circle*{0.8}}
\put(  18.05,    6.85){\circle*{0.8}}
\put(  18.30,    6.93){\circle*{0.8}}
\put(  18.50,    6.99){\circle*{0.8}}
\put(  18.75,    7.07){\circle*{0.8}}
\put(  19.00,    7.14){\circle*{0.8}}
\put(  19.20,    7.20){\circle*{0.8}}
\put(  19.45,    7.28){\circle*{0.8}}
\put(  19.65,    7.34){\circle*{0.8}}
\put(  19.90,    7.42){\circle*{0.8}}
\put(  20.15,    7.50){\circle*{0.8}}
\put(  20.40,    7.58){\circle*{0.8}}
\put(  20.65,    7.66){\circle*{0.8}}
\put(  20.90,    7.74){\circle*{0.8}}
\put(  21.15,    7.82){\circle*{0.8}}
\put(  21.40,    7.90){\circle*{0.8}}
\put(  21.65,    7.98){\circle*{0.8}}
\put(  21.90,    8.07){\circle*{0.8}}
\put(  22.15,    8.15){\circle*{0.8}}
\put(  22.40,    8.24){\circle*{0.8}}
\put(  22.60,    8.30){\circle*{0.8}}
\put(  22.85,    8.39){\circle*{0.8}}
\put(  23.05,    8.46){\circle*{0.8}}
\put(  23.30,    8.54){\circle*{0.8}}
\put(  23.50,    8.61){\circle*{0.8}}
\put(  23.75,    8.70){\circle*{0.8}}
\put(  23.95,    8.77){\circle*{0.8}}
\put(  24.20,    8.86){\circle*{0.8}}
\put(  24.40,    8.93){\circle*{0.8}}
\put(  24.65,    9.02){\circle*{0.8}}
\put(  24.85,    9.10){\circle*{0.8}}
\put(  25.10,    9.19){\circle*{0.8}}
\put(  25.30,    9.26){\circle*{0.8}}
\put(  25.55,    9.35){\circle*{0.8}}
\put(  25.75,    9.43){\circle*{0.8}}
\put(  26.00,    9.52){\circle*{0.8}}
\put(  26.20,    9.60){\circle*{0.8}}
\put(  26.45,    9.69){\circle*{0.8}}
\put(  26.65,    9.77){\circle*{0.8}}
\put(  26.90,    9.86){\circle*{0.8}}
\put(  27.15,    9.96){\circle*{0.8}}
\put(  27.40,   10.06){\circle*{0.8}}
\put(  27.60,   10.14){\circle*{0.8}}
\put(  27.85,   10.24){\circle*{0.8}}
\put(  28.05,   10.31){\circle*{0.8}}
\put(  28.30,   10.41){\circle*{0.8}}
\put(  28.50,   10.50){\circle*{0.8}}
\put(  28.75,   10.60){\circle*{0.8}}
\put(  28.95,   10.68){\circle*{0.8}}
\put(  29.20,   10.78){\circle*{0.8}}
\put(  29.40,   10.86){\circle*{0.8}}
\put(  29.65,   10.97){\circle*{0.8}}
\put(  29.85,   11.05){\circle*{0.8}}
\put(  30.10,   11.16){\circle*{0.8}}
\put(  30.30,   11.24){\circle*{0.8}}
\put(  30.55,   11.35){\circle*{0.8}}
\put(  30.75,   11.43){\circle*{0.8}}
\put(  31.00,   11.54){\circle*{0.8}}
\put(  31.20,   11.63){\circle*{0.8}}
\put(  31.45,   11.74){\circle*{0.8}}
\put(  31.65,   11.83){\circle*{0.8}}
\put(  31.90,   11.94){\circle*{0.8}}
\put(  32.15,   12.05){\circle*{0.8}}
\put(  32.40,   12.16){\circle*{0.8}}
\put(  32.65,   12.28){\circle*{0.8}}
\put(  32.90,   12.39){\circle*{0.8}}
\put(  33.15,   12.50){\circle*{0.8}}
\put(  33.40,   12.62){\circle*{0.8}}
\put(  33.65,   12.74){\circle*{0.8}}
\put(  33.90,   12.85){\circle*{0.8}}
\put(  34.15,   12.97){\circle*{0.8}}
\put(  34.40,   13.09){\circle*{0.8}}
\put(  34.65,   13.21){\circle*{0.8}}
\put(  34.90,   13.33){\circle*{0.8}}
\put(  35.15,   13.45){\circle*{0.8}}
\put(  35.40,   13.58){\circle*{0.8}}
\put(  35.65,   13.70){\circle*{0.8}}
\put(  35.90,   13.82){\circle*{0.8}}
\put(  36.15,   13.95){\circle*{0.8}}
\put(  36.40,   14.07){\circle*{0.8}}
\put(  36.65,   14.20){\circle*{0.8}}
\put(  36.90,   14.33){\circle*{0.8}}
\put(  37.15,   14.46){\circle*{0.8}}
\put(  37.40,   14.59){\circle*{0.8}}
\put(  37.65,   14.72){\circle*{0.8}}
\put(  37.90,   14.85){\circle*{0.8}}
\put(  38.15,   14.98){\circle*{0.8}}
\put(  38.40,   15.11){\circle*{0.8}}
\put(  38.65,   15.25){\circle*{0.8}}
\put(  38.90,   15.38){\circle*{0.8}}
\put(  39.15,   15.52){\circle*{0.8}}
\put(  39.40,   15.65){\circle*{0.8}}
\put(  39.65,   15.79){\circle*{0.8}}
\put(  39.90,   15.93){\circle*{0.8}}
\put(  40.15,   16.07){\circle*{0.8}}
\put(  40.40,   16.21){\circle*{0.8}}
\put(  40.65,   16.35){\circle*{0.8}}
\put(  40.90,   16.49){\circle*{0.8}}
\put(  41.15,   16.64){\circle*{0.8}}
\put(  41.40,   16.78){\circle*{0.8}}
\put(  41.65,   16.93){\circle*{0.8}}
\put(  41.90,   17.07){\circle*{0.8}}
\put(  42.15,   17.22){\circle*{0.8}}
\put(  42.40,   17.37){\circle*{0.8}}
\put(  42.65,   17.52){\circle*{0.8}}
\put(  42.90,   17.67){\circle*{0.8}}
\put(  43.15,   17.82){\circle*{0.8}}
\put(  43.40,   17.97){\circle*{0.8}}
\put(  43.65,   18.13){\circle*{0.8}}
\put(  43.90,   18.28){\circle*{0.8}}
\put(  44.15,   18.44){\circle*{0.8}}
\put(  44.40,   18.59){\circle*{0.8}}
\put(  44.65,   18.75){\circle*{0.8}}
\put(  44.90,   18.91){\circle*{0.8}}
\put(  45.15,   19.07){\circle*{0.8}}
\put(  45.40,   19.23){\circle*{0.8}}
\put(  45.65,   19.39){\circle*{0.8}}
\put(  45.90,   19.55){\circle*{0.8}}
\put(  46.15,   19.72){\circle*{0.8}}
\put(  46.40,   19.88){\circle*{0.8}}
\put(  46.65,   20.05){\circle*{0.8}}
\put(  46.90,   20.22){\circle*{0.8}}
\put(  47.15,   20.39){\circle*{0.8}}
\put(  47.40,   20.55){\circle*{0.8}}
\put(  47.65,   20.73){\circle*{0.8}}
\put(  47.90,   20.90){\circle*{0.8}}
\put(  48.15,   21.07){\circle*{0.8}}
\put(  48.40,   21.24){\circle*{0.8}}
\put(  48.65,   21.42){\circle*{0.8}}
\put(  48.90,   21.60){\circle*{0.8}}
\put(  49.15,   21.77){\circle*{0.8}}
\put(  49.40,   21.95){\circle*{0.8}}
\put(  49.65,   22.13){\circle*{0.8}}
\put(  49.90,   22.31){\circle*{0.8}}
\put(  50.15,   22.50){\circle*{0.8}}
\put(  50.40,   22.68){\circle*{0.8}}
\put(  50.65,   22.87){\circle*{0.8}}
\put(  50.90,   23.05){\circle*{0.8}}
\put(  51.15,   23.24){\circle*{0.8}}
\put(  51.40,   23.43){\circle*{0.8}}
\put(  51.65,   23.62){\circle*{0.8}}
\put(  51.90,   23.81){\circle*{0.8}}
\put(  52.15,   24.00){\circle*{0.8}}
\put(  52.40,   24.19){\circle*{0.8}}
\put(  52.65,   24.39){\circle*{0.8}}
\put(  52.90,   24.58){\circle*{0.8}}
\put(  53.15,   24.78){\circle*{0.8}}
\put(  53.40,   24.98){\circle*{0.8}}
\put(  53.65,   25.18){\circle*{0.8}}
\put(  53.90,   25.38){\circle*{0.8}}
\put(  54.15,   25.58){\circle*{0.8}}
\put(  54.40,   25.79){\circle*{0.8}}
\put(  54.65,   25.99){\circle*{0.8}}
\put(  54.90,   26.20){\circle*{0.8}}
\put(  55.15,   26.41){\circle*{0.8}}
\put(  55.40,   26.62){\circle*{0.8}}
\put(  55.65,   26.83){\circle*{0.8}}
\put(  55.90,   27.04){\circle*{0.8}}
\put(  56.15,   27.25){\circle*{0.8}}
\put(  56.40,   27.47){\circle*{0.8}}
\put(  56.65,   27.68){\circle*{0.8}}
\put(  56.90,   27.90){\circle*{0.8}}
\put(  57.15,   28.12){\circle*{0.8}}
\put(  57.40,   28.34){\circle*{0.8}}
\put(  57.65,   28.56){\circle*{0.8}}
\put(  57.90,   28.78){\circle*{0.8}}
\put(  58.15,   29.01){\circle*{0.8}}
\put(  58.40,   29.23){\circle*{0.8}}
\put(  58.65,   29.46){\circle*{0.8}}
\put(  58.90,   29.69){\circle*{0.8}}
\put(  59.15,   29.92){\circle*{0.8}}
\put(  59.40,   30.15){\circle*{0.8}}
\put(  59.65,   30.38){\circle*{0.8}}
\put(  59.90,   30.62){\circle*{0.8}}
\put(  60.15,   30.85){\circle*{0.8}}
\put(  60.40,   31.09){\circle*{0.8}}
\put(  60.65,   31.33){\circle*{0.8}}
\put(  60.90,   31.57){\circle*{0.8}}
\put(  61.15,   31.81){\circle*{0.8}}
\put(  61.40,   32.05){\circle*{0.8}}
\put(  61.65,   32.30){\circle*{0.8}}
\put(  61.90,   32.54){\circle*{0.8}}
\put(  62.15,   32.79){\circle*{0.8}}
\put(  62.40,   33.04){\circle*{0.8}}
\put(  62.60,   33.24){\circle*{0.8}}
\put(  62.80,   33.44){\circle*{0.8}}
\put(  63.00,   33.65){\circle*{0.8}}
\put(  63.20,   33.85){\circle*{0.8}}
\put(  63.40,   34.05){\circle*{0.8}}
\put(  63.60,   34.26){\circle*{0.8}}
\put(  63.80,   34.47){\circle*{0.8}}
\put(  64.00,   34.68){\circle*{0.8}}
\put(  64.20,   34.88){\circle*{0.8}}
\put(  64.40,   35.09){\circle*{0.8}}
\put(  64.60,   35.30){\circle*{0.8}}
\put(  64.80,   35.52){\circle*{0.8}}
\put(  65.00,   35.73){\circle*{0.8}}
\put(  65.20,   35.94){\circle*{0.8}}
\put(  65.40,   36.16){\circle*{0.8}}
\put(  65.60,   36.37){\circle*{0.8}}
\put(  65.80,   36.59){\circle*{0.8}}
\put(  66.00,   36.81){\circle*{0.8}}
\put(  66.20,   37.03){\circle*{0.8}}
\put(  66.40,   37.25){\circle*{0.8}}
\put(  66.60,   37.47){\circle*{0.8}}
\put(  66.80,   37.69){\circle*{0.8}}
\put(  67.00,   37.92){\circle*{0.8}}
\put(  67.20,   38.14){\circle*{0.8}}
\put(  67.40,   38.37){\circle*{0.8}}
\put(  67.60,   38.59){\circle*{0.8}}
\put(  67.80,   38.82){\circle*{0.8}}
\put(  68.00,   39.05){\circle*{0.8}}
\put(  68.20,   39.28){\circle*{0.8}}
\put(  68.40,   39.51){\circle*{0.8}}
\put(  68.60,   39.75){\circle*{0.8}}
\put(  68.80,   39.98){\circle*{0.8}}
\put(  69.00,   40.21){\circle*{0.8}}
\put(  69.20,   40.45){\circle*{0.8}}
\put(  69.40,   40.69){\circle*{0.8}}
\put(  69.60,   40.92){\circle*{0.8}}
\put(  69.80,   41.16){\circle*{0.8}}
\put(  70.00,   41.40){\circle*{0.8}}
\put(  70.20,   41.65){\circle*{0.8}}
\put(  70.40,   41.89){\circle*{0.8}}
\put(  70.60,   42.13){\circle*{0.8}}
\put(  70.80,   42.38){\circle*{0.8}}
\put(  71.00,   42.62){\circle*{0.8}}
\put(  71.20,   42.87){\circle*{0.8}}
\put(  71.40,   43.12){\circle*{0.8}}
\put(  71.60,   43.37){\circle*{0.8}}
\put(  71.80,   43.62){\circle*{0.8}}
\put(  72.00,   43.87){\circle*{0.8}}
\put(  72.20,   44.13){\circle*{0.8}}
\put(  72.40,   44.38){\circle*{0.8}}
\put(  72.60,   44.64){\circle*{0.8}}
\put(  72.80,   44.89){\circle*{0.8}}
\put(  73.00,   45.15){\circle*{0.8}}
\put(  73.20,   45.41){\circle*{0.8}}
\put(  73.40,   45.67){\circle*{0.8}}
\put(  73.60,   45.93){\circle*{0.8}}
\put(  73.80,   46.20){\circle*{0.8}}
\put(  74.00,   46.46){\circle*{0.8}}
\put(  74.20,   46.73){\circle*{0.8}}
\put(  74.35,   46.93){\circle*{0.8}}
\put(  74.50,   47.13){\circle*{0.8}}
\put(  74.65,   47.33){\circle*{0.8}}
\put(  74.80,   47.53){\circle*{0.8}}
\put(  74.95,   47.73){\circle*{0.8}}
\put(  75.10,   47.94){\circle*{0.8}}
\put(  75.25,   48.14){\circle*{0.8}}
\put(  75.40,   48.35){\circle*{0.8}}
\put(  75.55,   48.55){\circle*{0.8}}
\put(  75.70,   48.76){\circle*{0.8}}
\put(  75.85,   48.96){\circle*{0.8}}
\put(  76.00,   49.17){\circle*{0.8}}
\put(  76.15,   49.38){\circle*{0.8}}
\put(  76.30,   49.59){\circle*{0.8}}
\put(  76.45,   49.80){\circle*{0.8}}
\put(  76.60,   50.01){\circle*{0.8}}
\put(  76.75,   50.22){\circle*{0.8}}
\put(  76.90,   50.44){\circle*{0.8}}
\put(  77.05,   50.65){\circle*{0.8}}
\put(  77.20,   50.86){\circle*{0.8}}
\put(  77.35,   51.08){\circle*{0.8}}
\put(  77.50,   51.29){\circle*{0.8}}
\put(  77.65,   51.51){\circle*{0.8}}
\put(  77.80,   51.72){\circle*{0.8}}
\put(  77.95,   51.94){\circle*{0.8}}
\put(  78.10,   52.16){\circle*{0.8}}
\put(  78.25,   52.38){\circle*{0.8}}
\put(  78.40,   52.60){\circle*{0.8}}
\put(  78.55,   52.82){\circle*{0.8}}
\put(  78.70,   53.04){\circle*{0.8}}
\put(  78.85,   53.26){\circle*{0.8}}
\put(  79.00,   53.49){\circle*{0.8}}
\put(  79.15,   53.71){\circle*{0.8}}
\put(  79.30,   53.93){\circle*{0.8}}
\put(  79.45,   54.16){\circle*{0.8}}
\put(  79.60,   54.38){\circle*{0.8}}
\put(  79.75,   54.61){\circle*{0.8}}
\put(  79.90,   54.84){\circle*{0.8}}
\put(  80.05,   55.07){\circle*{0.8}}
\put(  80.20,   55.30){\circle*{0.8}}
\put(  80.35,   55.53){\circle*{0.8}}
\put(  80.50,   55.76){\circle*{0.8}}
\put(  80.65,   55.99){\circle*{0.8}}
\put(  80.80,   56.22){\circle*{0.8}}
\put(  80.95,   56.45){\circle*{0.8}}
\put(  81.10,   56.69){\circle*{0.8}}
\put(  81.25,   56.92){\circle*{0.8}}
\put(  81.40,   57.16){\circle*{0.8}}
\put(  81.55,   57.39){\circle*{0.8}}
\put(  81.70,   57.63){\circle*{0.8}}
\put(  81.85,   57.87){\circle*{0.8}}
\put(  82.00,   58.11){\circle*{0.8}}
\put(  82.15,   58.34){\circle*{0.8}}
\put(  82.30,   58.58){\circle*{0.8}}
\put(  82.45,   58.83){\circle*{0.8}}
\put(  82.60,   59.07){\circle*{0.8}}
\put(  82.75,   59.31){\circle*{0.8}}
\put(  82.90,   59.55){\circle*{0.8}}
\put(  83.05,   59.80){\circle*{0.8}}
\put(  83.20,   60.04){\circle*{0.8}}
\put(  83.35,   60.29){\circle*{0.8}}
\put(  83.50,   60.54){\circle*{0.8}}
\put(  83.65,   60.78){\circle*{0.8}}
\put(  83.80,   61.03){\circle*{0.8}}
\put(  83.95,   61.28){\circle*{0.8}}
\put(  84.10,   61.53){\circle*{0.8}}
\put(  84.25,   61.78){\circle*{0.8}}
\put(  84.40,   62.03){\circle*{0.8}}
\put(  84.55,   62.29){\circle*{0.8}}
\put(  84.70,   62.54){\circle*{0.8}}
\put(  84.85,   62.79){\circle*{0.8}}
\put(  85.00,   63.05){\circle*{0.8}}
\put(  85.15,   63.31){\circle*{0.8}}
\put(  85.30,   63.56){\circle*{0.8}}
\put(  85.45,   63.82){\circle*{0.8}}
\put(  85.60,   64.08){\circle*{0.8}}
\put(  85.75,   64.34){\circle*{0.8}}
\put(  85.90,   64.60){\circle*{0.8}}
\put(  86.05,   64.86){\circle*{0.8}}
\put(  86.20,   65.12){\circle*{0.8}}
\put(  86.35,   65.38){\circle*{0.8}}
\put(  86.50,   65.65){\circle*{0.8}}
\put(  86.65,   65.91){\circle*{0.8}}
\put(  86.80,   66.18){\circle*{0.8}}
\put(  86.95,   66.44){\circle*{0.8}}
\put(  87.10,   66.71){\circle*{0.8}}
\put(  87.25,   66.98){\circle*{0.8}}
\put(  87.40,   67.25){\circle*{0.8}}
\put(  87.55,   67.52){\circle*{0.8}}
\put(  87.70,   67.79){\circle*{0.8}}
\put(  87.85,   68.06){\circle*{0.8}}
\put(  88.00,   68.33){\circle*{0.8}}
\put(  88.15,   68.61){\circle*{0.8}}
\put(  88.30,   68.88){\circle*{0.8}}
\put(  88.45,   69.16){\circle*{0.8}}
\put(  88.60,   69.43){\circle*{0.8}}
\put(  88.75,   69.71){\circle*{0.8}}
\put(  88.90,   69.99){\circle*{0.8}}
\put(  89.05,   70.27){\circle*{0.8}}
\put(  89.20,   70.55){\circle*{0.8}}
\put(  89.35,   70.83){\circle*{0.8}}
\put(  89.50,   71.11){\circle*{0.8}}
\put(  89.65,   71.39){\circle*{0.8}}
\put(  89.80,   71.68){\circle*{0.8}}
\put(  89.95,   71.96){\circle*{0.8}}
\put(  90.10,   72.25){\circle*{0.8}}
\put(  90.25,   72.53){\circle*{0.8}}
\put(  90.40,   72.82){\circle*{0.8}}
\put(  90.55,   73.11){\circle*{0.8}}
\put(  90.70,   73.40){\circle*{0.8}}
\put(  90.85,   73.69){\circle*{0.8}}
\put(  91.00,   73.98){\circle*{0.8}}
\put(  91.15,   74.27){\circle*{0.8}}
\put(  91.30,   74.56){\circle*{0.8}}
\put(  91.45,   74.86){\circle*{0.8}}
\put(  91.60,   75.15){\circle*{0.8}}
\put(  91.75,   75.45){\circle*{0.8}}
\put(  91.90,   75.74){\circle*{0.8}}
\put(  92.05,   76.04){\circle*{0.8}}
\put(  92.20,   76.34){\circle*{0.8}}
\put(  92.35,   76.64){\circle*{0.8}}
\put(  92.45,   76.84){\circle*{0.8}}
\put(  92.55,   77.04){\circle*{0.8}}
\put(  92.65,   77.24){\circle*{0.8}}
\put(  92.75,   77.44){\circle*{0.8}}
\put(  92.85,   77.65){\circle*{0.8}}
\put(  92.95,   77.85){\circle*{0.8}}
\put(  93.05,   78.05){\circle*{0.8}}
\put(  93.15,   78.25){\circle*{0.8}}
\put(  93.25,   78.46){\circle*{0.8}}
\put(  93.35,   78.66){\circle*{0.8}}
\put(  93.45,   78.87){\circle*{0.8}}
\put(  93.55,   79.07){\circle*{0.8}}
\put(  93.65,   79.28){\circle*{0.8}}
\put(  93.75,   79.48){\circle*{0.8}}
\put(  93.85,   79.69){\circle*{0.8}}
\put(  93.95,   79.90){\circle*{0.8}}
\put(  94.05,   80.10){\circle*{0.8}}
\put(  94.15,   80.31){\circle*{0.8}}
\put(  94.25,   80.52){\circle*{0.8}}
\put(  94.35,   80.73){\circle*{0.8}}
\put(  94.45,   80.94){\circle*{0.8}}
\put(  94.55,   81.15){\circle*{0.8}}
\put(  94.65,   81.36){\circle*{0.8}}
\put(  94.75,   81.57){\circle*{0.8}}
\put(  94.85,   81.78){\circle*{0.8}}
\put(  94.95,   81.99){\circle*{0.8}}
\put(  95.05,   82.20){\circle*{0.8}}
\put(  95.15,   82.41){\circle*{0.8}}
\put(  95.25,   82.62){\circle*{0.8}}
\put(  95.35,   82.84){\circle*{0.8}}
\put(  95.45,   83.05){\circle*{0.8}}
\put(  95.55,   83.26){\circle*{0.8}}
\put(  95.65,   83.48){\circle*{0.8}}
\put(  95.75,   83.69){\circle*{0.8}}
\put(  95.85,   83.91){\circle*{0.8}}
\put(  95.95,   84.12){\circle*{0.8}}
\put(  96.05,   84.34){\circle*{0.8}}
\put(  96.15,   84.56){\circle*{0.8}}
\put(  96.25,   84.77){\circle*{0.8}}
\put(  96.35,   84.99){\circle*{0.8}}
\put(  96.45,   85.21){\circle*{0.8}}
\put(  96.55,   85.43){\circle*{0.8}}
\put(  96.65,   85.65){\circle*{0.8}}
\put(  96.75,   85.87){\circle*{0.8}}
\put(  96.85,   86.09){\circle*{0.8}}
\put(  96.95,   86.31){\circle*{0.8}}
\put(  97.05,   86.53){\circle*{0.8}}
\put(  97.15,   86.75){\circle*{0.8}}
\put(  97.25,   86.97){\circle*{0.8}}
\put(  97.35,   87.19){\circle*{0.8}}
\put(  97.45,   87.41){\circle*{0.8}}
\put(  97.55,   87.64){\circle*{0.8}}
\put(  97.65,   87.86){\circle*{0.8}}
\put(  97.75,   88.09){\circle*{0.8}}
\put(  97.85,   88.31){\circle*{0.8}}
\put(  97.95,   88.53){\circle*{0.8}}
\put(  98.05,   88.76){\circle*{0.8}}
\put(  98.15,   88.99){\circle*{0.8}}
\put(  98.25,   89.21){\circle*{0.8}}
\put(  98.35,   89.44){\circle*{0.8}}
\put(  98.45,   89.67){\circle*{0.8}}
\put(  98.55,   89.89){\circle*{0.8}}
\put(  98.65,   90.12){\circle*{0.8}}
\put(  98.75,   90.35){\circle*{0.8}}
\put(  98.85,   90.58){\circle*{0.8}}
\put(  98.95,   90.81){\circle*{0.8}}
\put(  99.05,   91.04){\circle*{0.8}}
\put(  99.15,   91.27){\circle*{0.8}}
\put(  99.25,   91.50){\circle*{0.8}}
\put(  99.35,   91.73){\circle*{0.8}}
\put(  99.45,   91.96){\circle*{0.8}}
\put(  99.55,   92.20){\circle*{0.8}}
\put(  99.65,   92.43){\circle*{0.8}}
\put(  99.75,   92.66){\circle*{0.8}}
\put(  99.85,   92.90){\circle*{0.8}}
\put(  99.95,   93.13){\circle*{0.8}}

\put(   0.00,    2.05){\circle{1.8}}
\put(   3.35,    2.44){\circle{1.8}}
\put(   6.62,    2.91){\circle{1.8}}
\put(  10.03,    3.48){\circle{1.8}}
\put(  13.32,    4.07){\circle{1.8}}
\put(  16.66,    4.75){\circle{1.8}}
\put(  20.00,    5.50){\circle{1.8}}
\put(  23.33,    6.40){\circle{1.8}}
\put(  26.67,    7.35){\circle{1.8}}
\put(  29.99,    8.47){\circle{1.8}}
\put(  33.33,    9.67){\circle{1.8}}
\put(  36.68,   11.10){\circle{1.8}}
\put(  39.96,   12.60){\circle{1.8}}
\put(  43.37,   14.20){\circle{1.8}}
\put(  46.66,   16.00){\circle{1.8}}
\put(  49.99,   18.00){\circle{1.8}}
\put(  53.33,   20.30){\circle{1.8}}
\put(  56.66,   22.70){\circle{1.8}}
\put(  60.00,   25.30){\circle{1.8}}
\put(  63.33,   28.20){\circle{1.8}}
\put(  66.67,   31.30){\circle{1.8}}
\put(  70.01,   34.70){\circle{1.8}}
\put(  73.29,   38.30){\circle{1.8}}
\put(  76.63,   42.30){\circle{1.8}}
\put(  79.99,   46.50){\circle{1.8}}
\put(  83.32,   51.10){\circle{1.8}}
\put(  86.66,   56.10){\circle{1.8}}
\put(  89.99,   61.40){\circle{1.8}}
\put(  93.33,   67.10){\circle{1.8}}
\put(  96.66,   73.10){\circle{1.8}}
\put( 100.00,   79.50){\circle{1.8}}

\put(   0.05,    1.83){\circle*{0.8}}
\put(   0.25,    1.86){\circle*{0.8}}
\put(   0.50,    1.89){\circle*{0.8}}
\put(   0.70,    1.92){\circle*{0.8}}
\put(   0.95,    1.95){\circle*{0.8}}
\put(   1.15,    1.98){\circle*{0.8}}
\put(   1.35,    2.01){\circle*{0.8}}
\put(   1.60,    2.04){\circle*{0.8}}
\put(   1.85,    2.07){\circle*{0.8}}
\put(   2.05,    2.10){\circle*{0.8}}
\put(   2.30,    2.14){\circle*{0.8}}
\put(   2.55,    2.17){\circle*{0.8}}
\put(   2.80,    2.21){\circle*{0.8}}
\put(   3.05,    2.25){\circle*{0.8}}
\put(   3.25,    2.28){\circle*{0.8}}
\put(   3.45,    2.31){\circle*{0.8}}
\put(   3.70,    2.34){\circle*{0.8}}
\put(   3.95,    2.38){\circle*{0.8}}
\put(   4.15,    2.41){\circle*{0.8}}
\put(   4.40,    2.45){\circle*{0.8}}
\put(   4.65,    2.49){\circle*{0.8}}
\put(   4.85,    2.52){\circle*{0.8}}
\put(   5.10,    2.56){\circle*{0.8}}
\put(   5.35,    2.60){\circle*{0.8}}
\put(   5.55,    2.63){\circle*{0.8}}
\put(   5.80,    2.67){\circle*{0.8}}
\put(   6.05,    2.71){\circle*{0.8}}
\put(   6.30,    2.75){\circle*{0.8}}
\put(   6.50,    2.78){\circle*{0.8}}
\put(   6.75,    2.82){\circle*{0.8}}
\put(   6.95,    2.86){\circle*{0.8}}
\put(   7.20,    2.90){\circle*{0.8}}
\put(   7.45,    2.94){\circle*{0.8}}
\put(   7.70,    2.98){\circle*{0.8}}
\put(   7.95,    3.03){\circle*{0.8}}
\put(   8.20,    3.07){\circle*{0.8}}
\put(   8.40,    3.11){\circle*{0.8}}
\put(   8.65,    3.15){\circle*{0.8}}
\put(   8.85,    3.18){\circle*{0.8}}
\put(   9.05,    3.22){\circle*{0.8}}
\put(   9.30,    3.27){\circle*{0.8}}
\put(   9.55,    3.31){\circle*{0.8}}
\put(   9.75,    3.35){\circle*{0.8}}
\put(  10.00,    3.39){\circle*{0.8}}
\put(  10.25,    3.44){\circle*{0.8}}
\put(  10.45,    3.48){\circle*{0.8}}
\put(  10.70,    3.52){\circle*{0.8}}
\put(  10.90,    3.56){\circle*{0.8}}
\put(  11.10,    3.60){\circle*{0.8}}
\put(  11.35,    3.65){\circle*{0.8}}
\put(  11.55,    3.69){\circle*{0.8}}
\put(  11.80,    3.74){\circle*{0.8}}
\put(  12.00,    3.77){\circle*{0.8}}
\put(  12.20,    3.81){\circle*{0.8}}
\put(  12.45,    3.86){\circle*{0.8}}
\put(  12.65,    3.90){\circle*{0.8}}
\put(  12.85,    3.94){\circle*{0.8}}
\put(  13.10,    4.00){\circle*{0.8}}
\put(  13.30,    4.04){\circle*{0.8}}
\put(  13.55,    4.09){\circle*{0.8}}
\put(  13.75,    4.13){\circle*{0.8}}
\put(  13.95,    4.17){\circle*{0.8}}
\put(  14.20,    4.22){\circle*{0.8}}
\put(  14.40,    4.27){\circle*{0.8}}
\put(  14.65,    4.32){\circle*{0.8}}
\put(  14.90,    4.37){\circle*{0.8}}
\put(  15.15,    4.43){\circle*{0.8}}
\put(  15.35,    4.47){\circle*{0.8}}
\put(  15.60,    4.53){\circle*{0.8}}
\put(  15.85,    4.58){\circle*{0.8}}
\put(  16.10,    4.64){\circle*{0.8}}
\put(  16.30,    4.68){\circle*{0.8}}
\put(  16.55,    4.74){\circle*{0.8}}
\put(  16.80,    4.80){\circle*{0.8}}
\put(  17.05,    4.86){\circle*{0.8}}
\put(  17.30,    4.91){\circle*{0.8}}
\put(  17.55,    4.97){\circle*{0.8}}
\put(  17.80,    5.03){\circle*{0.8}}
\put(  18.05,    5.09){\circle*{0.8}}
\put(  18.30,    5.15){\circle*{0.8}}
\put(  18.50,    5.20){\circle*{0.8}}
\put(  18.75,    5.26){\circle*{0.8}}
\put(  19.00,    5.32){\circle*{0.8}}
\put(  19.20,    5.37){\circle*{0.8}}
\put(  19.45,    5.43){\circle*{0.8}}
\put(  19.65,    5.48){\circle*{0.8}}
\put(  19.90,    5.55){\circle*{0.8}}
\put(  20.15,    5.61){\circle*{0.8}}
\put(  20.40,    5.68){\circle*{0.8}}
\put(  20.65,    5.74){\circle*{0.8}}
\put(  20.90,    5.81){\circle*{0.8}}
\put(  21.15,    5.87){\circle*{0.8}}
\put(  21.40,    5.94){\circle*{0.8}}
\put(  21.65,    6.01){\circle*{0.8}}
\put(  21.90,    6.07){\circle*{0.8}}
\put(  22.15,    6.14){\circle*{0.8}}
\put(  22.40,    6.21){\circle*{0.8}}
\put(  22.60,    6.26){\circle*{0.8}}
\put(  22.85,    6.33){\circle*{0.8}}
\put(  23.05,    6.39){\circle*{0.8}}
\put(  23.30,    6.46){\circle*{0.8}}
\put(  23.50,    6.52){\circle*{0.8}}
\put(  23.75,    6.59){\circle*{0.8}}
\put(  23.95,    6.65){\circle*{0.8}}
\put(  24.20,    6.72){\circle*{0.8}}
\put(  24.40,    6.78){\circle*{0.8}}
\put(  24.65,    6.85){\circle*{0.8}}
\put(  24.85,    6.91){\circle*{0.8}}
\put(  25.10,    6.98){\circle*{0.8}}
\put(  25.30,    7.04){\circle*{0.8}}
\put(  25.55,    7.12){\circle*{0.8}}
\put(  25.75,    7.18){\circle*{0.8}}
\put(  26.00,    7.26){\circle*{0.8}}
\put(  26.20,    7.32){\circle*{0.8}}
\put(  26.45,    7.40){\circle*{0.8}}
\put(  26.65,    7.46){\circle*{0.8}}
\put(  26.90,    7.54){\circle*{0.8}}
\put(  27.15,    7.62){\circle*{0.8}}
\put(  27.40,    7.70){\circle*{0.8}}
\put(  27.60,    7.76){\circle*{0.8}}
\put(  27.85,    7.84){\circle*{0.8}}
\put(  28.05,    7.91){\circle*{0.8}}
\put(  28.30,    7.99){\circle*{0.8}}
\put(  28.50,    8.05){\circle*{0.8}}
\put(  28.75,    8.14){\circle*{0.8}}
\put(  28.95,    8.20){\circle*{0.8}}
\put(  29.20,    8.29){\circle*{0.8}}
\put(  29.40,    8.36){\circle*{0.8}}
\put(  29.65,    8.44){\circle*{0.8}}
\put(  29.85,    8.51){\circle*{0.8}}
\put(  30.10,    8.60){\circle*{0.8}}
\put(  30.30,    8.67){\circle*{0.8}}
\put(  30.55,    8.76){\circle*{0.8}}
\put(  30.75,    8.83){\circle*{0.8}}
\put(  31.00,    8.92){\circle*{0.8}}
\put(  31.20,    8.99){\circle*{0.8}}
\put(  31.45,    9.08){\circle*{0.8}}
\put(  31.65,    9.15){\circle*{0.8}}
\put(  31.90,    9.24){\circle*{0.8}}
\put(  32.15,    9.33){\circle*{0.8}}
\put(  32.40,    9.43){\circle*{0.8}}
\put(  32.65,    9.52){\circle*{0.8}}
\put(  32.90,    9.62){\circle*{0.8}}
\put(  33.15,    9.71){\circle*{0.8}}
\put(  33.40,    9.81){\circle*{0.8}}
\put(  33.65,    9.90){\circle*{0.8}}
\put(  33.90,   10.00){\circle*{0.8}}
\put(  34.15,   10.10){\circle*{0.8}}
\put(  34.40,   10.20){\circle*{0.8}}
\put(  34.65,   10.30){\circle*{0.8}}
\put(  34.90,   10.40){\circle*{0.8}}
\put(  35.15,   10.50){\circle*{0.8}}
\put(  35.40,   10.60){\circle*{0.8}}
\put(  35.65,   10.70){\circle*{0.8}}
\put(  35.90,   10.81){\circle*{0.8}}
\put(  36.15,   10.91){\circle*{0.8}}
\put(  36.40,   11.01){\circle*{0.8}}
\put(  36.65,   11.12){\circle*{0.8}}
\put(  36.90,   11.23){\circle*{0.8}}
\put(  37.15,   11.33){\circle*{0.8}}
\put(  37.40,   11.44){\circle*{0.8}}
\put(  37.65,   11.55){\circle*{0.8}}
\put(  37.90,   11.66){\circle*{0.8}}
\put(  38.15,   11.77){\circle*{0.8}}
\put(  38.40,   11.88){\circle*{0.8}}
\put(  38.65,   11.99){\circle*{0.8}}
\put(  38.90,   12.10){\circle*{0.8}}
\put(  39.15,   12.22){\circle*{0.8}}
\put(  39.40,   12.33){\circle*{0.8}}
\put(  39.65,   12.45){\circle*{0.8}}
\put(  39.90,   12.56){\circle*{0.8}}
\put(  40.15,   12.68){\circle*{0.8}}
\put(  40.40,   12.80){\circle*{0.8}}
\put(  40.65,   12.92){\circle*{0.8}}
\put(  40.90,   13.04){\circle*{0.8}}
\put(  41.15,   13.16){\circle*{0.8}}
\put(  41.40,   13.28){\circle*{0.8}}
\put(  41.65,   13.40){\circle*{0.8}}
\put(  41.90,   13.52){\circle*{0.8}}
\put(  42.15,   13.65){\circle*{0.8}}
\put(  42.40,   13.77){\circle*{0.8}}
\put(  42.65,   13.90){\circle*{0.8}}
\put(  42.90,   14.02){\circle*{0.8}}
\put(  43.15,   14.15){\circle*{0.8}}
\put(  43.40,   14.28){\circle*{0.8}}
\put(  43.65,   14.41){\circle*{0.8}}
\put(  43.90,   14.54){\circle*{0.8}}
\put(  44.15,   14.67){\circle*{0.8}}
\put(  44.40,   14.80){\circle*{0.8}}
\put(  44.65,   14.93){\circle*{0.8}}
\put(  44.90,   15.07){\circle*{0.8}}
\put(  45.15,   15.20){\circle*{0.8}}
\put(  45.40,   15.34){\circle*{0.8}}
\put(  45.65,   15.48){\circle*{0.8}}
\put(  45.90,   15.61){\circle*{0.8}}
\put(  46.15,   15.75){\circle*{0.8}}
\put(  46.40,   15.89){\circle*{0.8}}
\put(  46.65,   16.03){\circle*{0.8}}
\put(  46.90,   16.17){\circle*{0.8}}
\put(  47.15,   16.32){\circle*{0.8}}
\put(  47.40,   16.46){\circle*{0.8}}
\put(  47.65,   16.61){\circle*{0.8}}
\put(  47.90,   16.75){\circle*{0.8}}
\put(  48.15,   16.90){\circle*{0.8}}
\put(  48.40,   17.05){\circle*{0.8}}
\put(  48.65,   17.20){\circle*{0.8}}
\put(  48.90,   17.35){\circle*{0.8}}
\put(  49.15,   17.50){\circle*{0.8}}
\put(  49.40,   17.65){\circle*{0.8}}
\put(  49.65,   17.80){\circle*{0.8}}
\put(  49.90,   17.96){\circle*{0.8}}
\put(  50.15,   18.11){\circle*{0.8}}
\put(  50.40,   18.27){\circle*{0.8}}
\put(  50.65,   18.42){\circle*{0.8}}
\put(  50.90,   18.58){\circle*{0.8}}
\put(  51.15,   18.74){\circle*{0.8}}
\put(  51.40,   18.90){\circle*{0.8}}
\put(  51.65,   19.06){\circle*{0.8}}
\put(  51.90,   19.23){\circle*{0.8}}
\put(  52.15,   19.39){\circle*{0.8}}
\put(  52.40,   19.56){\circle*{0.8}}
\put(  52.65,   19.72){\circle*{0.8}}
\put(  52.90,   19.89){\circle*{0.8}}
\put(  53.15,   20.06){\circle*{0.8}}
\put(  53.40,   20.23){\circle*{0.8}}
\put(  53.65,   20.40){\circle*{0.8}}
\put(  53.90,   20.57){\circle*{0.8}}
\put(  54.15,   20.74){\circle*{0.8}}
\put(  54.40,   20.92){\circle*{0.8}}
\put(  54.65,   21.09){\circle*{0.8}}
\put(  54.90,   21.27){\circle*{0.8}}
\put(  55.15,   21.45){\circle*{0.8}}
\put(  55.40,   21.63){\circle*{0.8}}
\put(  55.65,   21.81){\circle*{0.8}}
\put(  55.90,   21.99){\circle*{0.8}}
\put(  56.15,   22.17){\circle*{0.8}}
\put(  56.40,   22.36){\circle*{0.8}}
\put(  56.65,   22.54){\circle*{0.8}}
\put(  56.90,   22.73){\circle*{0.8}}
\put(  57.15,   22.92){\circle*{0.8}}
\put(  57.40,   23.11){\circle*{0.8}}
\put(  57.65,   23.30){\circle*{0.8}}
\put(  57.90,   23.49){\circle*{0.8}}
\put(  58.15,   23.68){\circle*{0.8}}
\put(  58.40,   23.87){\circle*{0.8}}
\put(  58.65,   24.07){\circle*{0.8}}
\put(  58.90,   24.27){\circle*{0.8}}
\put(  59.15,   24.47){\circle*{0.8}}
\put(  59.40,   24.66){\circle*{0.8}}
\put(  59.65,   24.87){\circle*{0.8}}
\put(  59.90,   25.07){\circle*{0.8}}
\put(  60.15,   25.27){\circle*{0.8}}
\put(  60.40,   25.48){\circle*{0.8}}
\put(  60.65,   25.68){\circle*{0.8}}
\put(  60.90,   25.89){\circle*{0.8}}
\put(  61.15,   26.10){\circle*{0.8}}
\put(  61.40,   26.31){\circle*{0.8}}
\put(  61.65,   26.52){\circle*{0.8}}
\put(  61.90,   26.73){\circle*{0.8}}
\put(  62.15,   26.95){\circle*{0.8}}
\put(  62.40,   27.16){\circle*{0.8}}
\put(  62.65,   27.38){\circle*{0.8}}
\put(  62.90,   27.60){\circle*{0.8}}
\put(  63.15,   27.82){\circle*{0.8}}
\put(  63.40,   28.04){\circle*{0.8}}
\put(  63.65,   28.26){\circle*{0.8}}
\put(  63.90,   28.49){\circle*{0.8}}
\put(  64.15,   28.71){\circle*{0.8}}
\put(  64.40,   28.94){\circle*{0.8}}
\put(  64.65,   29.17){\circle*{0.8}}
\put(  64.85,   29.35){\circle*{0.8}}
\put(  65.10,   29.59){\circle*{0.8}}
\put(  65.35,   29.82){\circle*{0.8}}
\put(  65.60,   30.05){\circle*{0.8}}
\put(  65.85,   30.29){\circle*{0.8}}
\put(  66.10,   30.53){\circle*{0.8}}
\put(  66.35,   30.77){\circle*{0.8}}
\put(  66.60,   31.01){\circle*{0.8}}
\put(  66.85,   31.25){\circle*{0.8}}
\put(  67.10,   31.49){\circle*{0.8}}
\put(  67.35,   31.74){\circle*{0.8}}
\put(  67.60,   31.98){\circle*{0.8}}
\put(  67.85,   32.23){\circle*{0.8}}
\put(  68.10,   32.48){\circle*{0.8}}
\put(  68.30,   32.68){\circle*{0.8}}
\put(  68.50,   32.89){\circle*{0.8}}
\put(  68.70,   33.09){\circle*{0.8}}
\put(  68.90,   33.29){\circle*{0.8}}
\put(  69.10,   33.50){\circle*{0.8}}
\put(  69.30,   33.70){\circle*{0.8}}
\put(  69.50,   33.91){\circle*{0.8}}
\put(  69.70,   34.12){\circle*{0.8}}
\put(  69.90,   34.33){\circle*{0.8}}
\put(  70.10,   34.54){\circle*{0.8}}
\put(  70.30,   34.75){\circle*{0.8}}
\put(  70.50,   34.96){\circle*{0.8}}
\put(  70.70,   35.18){\circle*{0.8}}
\put(  70.90,   35.39){\circle*{0.8}}
\put(  71.10,   35.61){\circle*{0.8}}
\put(  71.30,   35.82){\circle*{0.8}}
\put(  71.50,   36.04){\circle*{0.8}}
\put(  71.70,   36.26){\circle*{0.8}}
\put(  71.90,   36.48){\circle*{0.8}}
\put(  72.10,   36.70){\circle*{0.8}}
\put(  72.30,   36.93){\circle*{0.8}}
\put(  72.50,   37.15){\circle*{0.8}}
\put(  72.70,   37.37){\circle*{0.8}}
\put(  72.90,   37.60){\circle*{0.8}}
\put(  73.10,   37.83){\circle*{0.8}}
\put(  73.30,   38.05){\circle*{0.8}}
\put(  73.50,   38.28){\circle*{0.8}}
\put(  73.70,   38.51){\circle*{0.8}}
\put(  73.90,   38.74){\circle*{0.8}}
\put(  74.10,   38.98){\circle*{0.8}}
\put(  74.30,   39.21){\circle*{0.8}}
\put(  74.50,   39.44){\circle*{0.8}}
\put(  74.70,   39.68){\circle*{0.8}}
\put(  74.90,   39.92){\circle*{0.8}}
\put(  75.10,   40.16){\circle*{0.8}}
\put(  75.30,   40.40){\circle*{0.8}}
\put(  75.50,   40.64){\circle*{0.8}}
\put(  75.70,   40.88){\circle*{0.8}}
\put(  75.90,   41.12){\circle*{0.8}}
\put(  76.10,   41.36){\circle*{0.8}}
\put(  76.30,   41.61){\circle*{0.8}}
\put(  76.50,   41.86){\circle*{0.8}}
\put(  76.70,   42.10){\circle*{0.8}}
\put(  76.90,   42.35){\circle*{0.8}}
\put(  77.10,   42.60){\circle*{0.8}}
\put(  77.30,   42.85){\circle*{0.8}}
\put(  77.50,   43.11){\circle*{0.8}}
\put(  77.70,   43.36){\circle*{0.8}}
\put(  77.90,   43.62){\circle*{0.8}}
\put(  78.10,   43.87){\circle*{0.8}}
\put(  78.30,   44.13){\circle*{0.8}}
\put(  78.50,   44.39){\circle*{0.8}}
\put(  78.70,   44.65){\circle*{0.8}}
\put(  78.90,   44.91){\circle*{0.8}}
\put(  79.10,   45.17){\circle*{0.8}}
\put(  79.30,   45.44){\circle*{0.8}}
\put(  79.50,   45.70){\circle*{0.8}}
\put(  79.70,   45.97){\circle*{0.8}}
\put(  79.85,   46.17){\circle*{0.8}}
\put(  80.00,   46.37){\circle*{0.8}}
\put(  80.15,   46.57){\circle*{0.8}}
\put(  80.30,   46.77){\circle*{0.8}}
\put(  80.45,   46.98){\circle*{0.8}}
\put(  80.60,   47.18){\circle*{0.8}}
\put(  80.75,   47.39){\circle*{0.8}}
\put(  80.90,   47.59){\circle*{0.8}}
\put(  81.05,   47.80){\circle*{0.8}}
\put(  81.20,   48.00){\circle*{0.8}}
\put(  81.35,   48.21){\circle*{0.8}}
\put(  81.50,   48.42){\circle*{0.8}}
\put(  81.65,   48.63){\circle*{0.8}}
\put(  81.80,   48.84){\circle*{0.8}}
\put(  81.95,   49.05){\circle*{0.8}}
\put(  82.10,   49.26){\circle*{0.8}}
\put(  82.25,   49.47){\circle*{0.8}}
\put(  82.40,   49.69){\circle*{0.8}}
\put(  82.55,   49.90){\circle*{0.8}}
\put(  82.70,   50.12){\circle*{0.8}}
\put(  82.85,   50.33){\circle*{0.8}}
\put(  83.00,   50.55){\circle*{0.8}}
\put(  83.15,   50.76){\circle*{0.8}}
\put(  83.30,   50.98){\circle*{0.8}}
\put(  83.45,   51.20){\circle*{0.8}}
\put(  83.60,   51.42){\circle*{0.8}}
\put(  83.75,   51.64){\circle*{0.8}}
\put(  83.90,   51.86){\circle*{0.8}}
\put(  84.05,   52.08){\circle*{0.8}}
\put(  84.20,   52.30){\circle*{0.8}}
\put(  84.35,   52.53){\circle*{0.8}}
\put(  84.50,   52.75){\circle*{0.8}}
\put(  84.65,   52.97){\circle*{0.8}}
\put(  84.80,   53.20){\circle*{0.8}}
\put(  84.95,   53.43){\circle*{0.8}}
\put(  85.10,   53.65){\circle*{0.8}}
\put(  85.25,   53.88){\circle*{0.8}}
\put(  85.40,   54.11){\circle*{0.8}}
\put(  85.55,   54.34){\circle*{0.8}}
\put(  85.70,   54.57){\circle*{0.8}}
\put(  85.85,   54.80){\circle*{0.8}}
\put(  86.00,   55.03){\circle*{0.8}}
\put(  86.15,   55.26){\circle*{0.8}}
\put(  86.30,   55.50){\circle*{0.8}}
\put(  86.45,   55.73){\circle*{0.8}}
\put(  86.60,   55.96){\circle*{0.8}}
\put(  86.75,   56.20){\circle*{0.8}}
\put(  86.90,   56.44){\circle*{0.8}}
\put(  87.05,   56.67){\circle*{0.8}}
\put(  87.20,   56.91){\circle*{0.8}}
\put(  87.35,   57.15){\circle*{0.8}}
\put(  87.50,   57.39){\circle*{0.8}}
\put(  87.65,   57.63){\circle*{0.8}}
\put(  87.80,   57.87){\circle*{0.8}}
\put(  87.95,   58.12){\circle*{0.8}}
\put(  88.10,   58.36){\circle*{0.8}}
\put(  88.25,   58.60){\circle*{0.8}}
\put(  88.40,   58.85){\circle*{0.8}}
\put(  88.55,   59.09){\circle*{0.8}}
\put(  88.70,   59.34){\circle*{0.8}}
\put(  88.85,   59.59){\circle*{0.8}}
\put(  89.00,   59.83){\circle*{0.8}}
\put(  89.15,   60.08){\circle*{0.8}}
\put(  89.30,   60.33){\circle*{0.8}}
\put(  89.45,   60.58){\circle*{0.8}}
\put(  89.60,   60.84){\circle*{0.8}}
\put(  89.75,   61.09){\circle*{0.8}}
\put(  89.90,   61.34){\circle*{0.8}}
\put(  90.05,   61.59){\circle*{0.8}}
\put(  90.20,   61.85){\circle*{0.8}}
\put(  90.35,   62.11){\circle*{0.8}}
\put(  90.50,   62.36){\circle*{0.8}}
\put(  90.65,   62.62){\circle*{0.8}}
\put(  90.80,   62.88){\circle*{0.8}}
\put(  90.95,   63.14){\circle*{0.8}}
\put(  91.10,   63.40){\circle*{0.8}}
\put(  91.25,   63.66){\circle*{0.8}}
\put(  91.40,   63.92){\circle*{0.8}}
\put(  91.55,   64.18){\circle*{0.8}}
\put(  91.70,   64.45){\circle*{0.8}}
\put(  91.85,   64.71){\circle*{0.8}}
\put(  92.00,   64.98){\circle*{0.8}}
\put(  92.15,   65.24){\circle*{0.8}}
\put(  92.30,   65.51){\circle*{0.8}}
\put(  92.45,   65.78){\circle*{0.8}}
\put(  92.60,   66.05){\circle*{0.8}}
\put(  92.75,   66.32){\circle*{0.8}}
\put(  92.90,   66.59){\circle*{0.8}}
\put(  93.05,   66.86){\circle*{0.8}}
\put(  93.20,   67.13){\circle*{0.8}}
\put(  93.35,   67.41){\circle*{0.8}}
\put(  93.50,   67.68){\circle*{0.8}}
\put(  93.65,   67.96){\circle*{0.8}}
\put(  93.80,   68.23){\circle*{0.8}}
\put(  93.95,   68.51){\circle*{0.8}}
\put(  94.10,   68.79){\circle*{0.8}}
\put(  94.25,   69.07){\circle*{0.8}}
\put(  94.40,   69.35){\circle*{0.8}}
\put(  94.55,   69.63){\circle*{0.8}}
\put(  94.70,   69.91){\circle*{0.8}}
\put(  94.85,   70.19){\circle*{0.8}}
\put(  95.00,   70.47){\circle*{0.8}}
\put(  95.15,   70.76){\circle*{0.8}}
\put(  95.30,   71.04){\circle*{0.8}}
\put(  95.45,   71.33){\circle*{0.8}}
\put(  95.60,   71.62){\circle*{0.8}}
\put(  95.75,   71.91){\circle*{0.8}}
\put(  95.90,   72.20){\circle*{0.8}}
\put(  96.05,   72.49){\circle*{0.8}}
\put(  96.20,   72.78){\circle*{0.8}}
\put(  96.35,   73.07){\circle*{0.8}}
\put(  96.50,   73.36){\circle*{0.8}}
\put(  96.65,   73.66){\circle*{0.8}}
\put(  96.80,   73.95){\circle*{0.8}}
\put(  96.95,   74.25){\circle*{0.8}}
\put(  97.10,   74.54){\circle*{0.8}}
\put(  97.25,   74.84){\circle*{0.8}}
\put(  97.40,   75.14){\circle*{0.8}}
\put(  97.55,   75.44){\circle*{0.8}}
\put(  97.65,   75.64){\circle*{0.8}}
\put(  97.75,   75.84){\circle*{0.8}}
\put(  97.85,   76.04){\circle*{0.8}}
\put(  97.95,   76.24){\circle*{0.8}}
\put(  98.05,   76.45){\circle*{0.8}}
\put(  98.15,   76.65){\circle*{0.8}}
\put(  98.25,   76.85){\circle*{0.8}}
\put(  98.35,   77.05){\circle*{0.8}}
\put(  98.45,   77.26){\circle*{0.8}}
\put(  98.55,   77.46){\circle*{0.8}}
\put(  98.65,   77.67){\circle*{0.8}}
\put(  98.75,   77.87){\circle*{0.8}}
\put(  98.85,   78.08){\circle*{0.8}}
\put(  98.95,   78.28){\circle*{0.8}}
\put(  99.05,   78.49){\circle*{0.8}}
\put(  99.15,   78.70){\circle*{0.8}}
\put(  99.25,   78.91){\circle*{0.8}}
\put(  99.35,   79.11){\circle*{0.8}}
\put(  99.45,   79.32){\circle*{0.8}}
\put(  99.55,   79.53){\circle*{0.8}}
\put(  99.65,   79.74){\circle*{0.8}}
\put(  99.75,   79.95){\circle*{0.8}}
\put(  99.85,   80.16){\circle*{0.8}}
\put(  99.95,   80.37){\circle*{0.8}}

\put(   0.00,    1.44){\circle{1.8}}
\put(   3.35,    1.78){\circle{1.8}}
\put(   6.62,    2.15){\circle{1.8}}
\put(  10.03,    2.58){\circle{1.8}}
\put(  13.32,    3.07){\circle{1.8}}
\put(  16.66,    3.67){\circle{1.8}}
\put(  20.00,    4.31){\circle{1.8}}
\put(  23.33,    5.04){\circle{1.8}}
\put(  26.67,    5.83){\circle{1.8}}
\put(  29.99,    6.78){\circle{1.8}}
\put(  33.33,    7.81){\circle{1.8}}
\put(  36.68,    8.92){\circle{1.8}}
\put(  39.96,   10.20){\circle{1.8}}
\put(  43.37,   11.70){\circle{1.8}}
\put(  46.66,   13.20){\circle{1.8}}
\put(  49.99,   14.90){\circle{1.8}}
\put(  53.33,   16.90){\circle{1.8}}
\put(  56.66,   19.00){\circle{1.8}}
\put(  60.00,   21.30){\circle{1.8}}
\put(  63.33,   23.80){\circle{1.8}}
\put(  66.67,   26.50){\circle{1.8}}
\put(  70.01,   29.50){\circle{1.8}}
\put(  73.29,   32.80){\circle{1.8}}
\put(  76.63,   36.30){\circle{1.8}}
\put(  79.99,   40.20){\circle{1.8}}
\put(  83.32,   44.30){\circle{1.8}}
\put(  86.66,   48.70){\circle{1.8}}
\put(  89.99,   53.50){\circle{1.8}}
\put(  93.33,   58.70){\circle{1.8}}
\put(  96.66,   64.20){\circle{1.8}}
\put( 100.00,   70.10){\circle{1.8}}

\put(   0.05,    1.25){\circle*{0.8}}
\put(   0.25,    1.27){\circle*{0.8}}
\put(   0.50,    1.30){\circle*{0.8}}
\put(   0.70,    1.32){\circle*{0.8}}
\put(   0.95,    1.35){\circle*{0.8}}
\put(   1.15,    1.37){\circle*{0.8}}
\put(   1.35,    1.39){\circle*{0.8}}
\put(   1.60,    1.42){\circle*{0.8}}
\put(   1.85,    1.45){\circle*{0.8}}
\put(   2.05,    1.47){\circle*{0.8}}
\put(   2.30,    1.50){\circle*{0.8}}
\put(   2.55,    1.53){\circle*{0.8}}
\put(   2.80,    1.55){\circle*{0.8}}
\put(   3.05,    1.58){\circle*{0.8}}
\put(   3.25,    1.61){\circle*{0.8}}
\put(   3.45,    1.63){\circle*{0.8}}
\put(   3.70,    1.66){\circle*{0.8}}
\put(   3.95,    1.69){\circle*{0.8}}
\put(   4.15,    1.72){\circle*{0.8}}
\put(   4.40,    1.75){\circle*{0.8}}
\put(   4.65,    1.78){\circle*{0.8}}
\put(   4.85,    1.80){\circle*{0.8}}
\put(   5.10,    1.84){\circle*{0.8}}
\put(   5.35,    1.87){\circle*{0.8}}
\put(   5.55,    1.89){\circle*{0.8}}
\put(   5.80,    1.93){\circle*{0.8}}
\put(   6.05,    1.96){\circle*{0.8}}
\put(   6.30,    1.99){\circle*{0.8}}
\put(   6.50,    2.02){\circle*{0.8}}
\put(   6.75,    2.05){\circle*{0.8}}
\put(   6.95,    2.08){\circle*{0.8}}
\put(   7.20,    2.11){\circle*{0.8}}
\put(   7.45,    2.15){\circle*{0.8}}
\put(   7.70,    2.18){\circle*{0.8}}
\put(   7.95,    2.22){\circle*{0.8}}
\put(   8.20,    2.25){\circle*{0.8}}
\put(   8.40,    2.28){\circle*{0.8}}
\put(   8.65,    2.32){\circle*{0.8}}
\put(   8.85,    2.35){\circle*{0.8}}
\put(   9.05,    2.38){\circle*{0.8}}
\put(   9.30,    2.41){\circle*{0.8}}
\put(   9.55,    2.45){\circle*{0.8}}
\put(   9.75,    2.48){\circle*{0.8}}
\put(  10.00,    2.52){\circle*{0.8}}
\put(  10.25,    2.55){\circle*{0.8}}
\put(  10.45,    2.58){\circle*{0.8}}
\put(  10.70,    2.62){\circle*{0.8}}
\put(  10.90,    2.65){\circle*{0.8}}
\put(  11.10,    2.69){\circle*{0.8}}
\put(  11.35,    2.72){\circle*{0.8}}
\put(  11.55,    2.76){\circle*{0.8}}
\put(  11.80,    2.80){\circle*{0.8}}
\put(  12.00,    2.83){\circle*{0.8}}
\put(  12.20,    2.86){\circle*{0.8}}
\put(  12.45,    2.90){\circle*{0.8}}
\put(  12.65,    2.93){\circle*{0.8}}
\put(  12.85,    2.97){\circle*{0.8}}
\put(  13.10,    3.01){\circle*{0.8}}
\put(  13.30,    3.04){\circle*{0.8}}
\put(  13.55,    3.09){\circle*{0.8}}
\put(  13.75,    3.12){\circle*{0.8}}
\put(  13.95,    3.15){\circle*{0.8}}
\put(  14.20,    3.20){\circle*{0.8}}
\put(  14.40,    3.23){\circle*{0.8}}
\put(  14.65,    3.28){\circle*{0.8}}
\put(  14.90,    3.32){\circle*{0.8}}
\put(  15.15,    3.37){\circle*{0.8}}
\put(  15.35,    3.40){\circle*{0.8}}
\put(  15.60,    3.45){\circle*{0.8}}
\put(  15.85,    3.49){\circle*{0.8}}
\put(  16.10,    3.54){\circle*{0.8}}
\put(  16.30,    3.58){\circle*{0.8}}
\put(  16.55,    3.62){\circle*{0.8}}
\put(  16.80,    3.67){\circle*{0.8}}
\put(  17.05,    3.72){\circle*{0.8}}
\put(  17.30,    3.77){\circle*{0.8}}
\put(  17.55,    3.82){\circle*{0.8}}
\put(  17.80,    3.87){\circle*{0.8}}
\put(  18.05,    3.91){\circle*{0.8}}
\put(  18.30,    3.96){\circle*{0.8}}
\put(  18.50,    4.00){\circle*{0.8}}
\put(  18.75,    4.06){\circle*{0.8}}
\put(  19.00,    4.11){\circle*{0.8}}
\put(  19.20,    4.15){\circle*{0.8}}
\put(  19.45,    4.20){\circle*{0.8}}
\put(  19.65,    4.24){\circle*{0.8}}
\put(  19.90,    4.29){\circle*{0.8}}
\put(  20.15,    4.35){\circle*{0.8}}
\put(  20.40,    4.40){\circle*{0.8}}
\put(  20.65,    4.45){\circle*{0.8}}
\put(  20.90,    4.51){\circle*{0.8}}
\put(  21.15,    4.56){\circle*{0.8}}
\put(  21.40,    4.62){\circle*{0.8}}
\put(  21.65,    4.67){\circle*{0.8}}
\put(  21.90,    4.73){\circle*{0.8}}
\put(  22.15,    4.79){\circle*{0.8}}
\put(  22.40,    4.84){\circle*{0.8}}
\put(  22.60,    4.89){\circle*{0.8}}
\put(  22.85,    4.95){\circle*{0.8}}
\put(  23.05,    4.99){\circle*{0.8}}
\put(  23.30,    5.05){\circle*{0.8}}
\put(  23.50,    5.10){\circle*{0.8}}
\put(  23.75,    5.16){\circle*{0.8}}
\put(  23.95,    5.21){\circle*{0.8}}
\put(  24.20,    5.27){\circle*{0.8}}
\put(  24.40,    5.32){\circle*{0.8}}
\put(  24.65,    5.38){\circle*{0.8}}
\put(  24.85,    5.43){\circle*{0.8}}
\put(  25.10,    5.49){\circle*{0.8}}
\put(  25.30,    5.54){\circle*{0.8}}
\put(  25.55,    5.60){\circle*{0.8}}
\put(  25.75,    5.65){\circle*{0.8}}
\put(  26.00,    5.72){\circle*{0.8}}
\put(  26.20,    5.77){\circle*{0.8}}
\put(  26.45,    5.84){\circle*{0.8}}
\put(  26.65,    5.89){\circle*{0.8}}
\put(  26.90,    5.95){\circle*{0.8}}
\put(  27.15,    6.02){\circle*{0.8}}
\put(  27.40,    6.09){\circle*{0.8}}
\put(  27.60,    6.14){\circle*{0.8}}
\put(  27.85,    6.21){\circle*{0.8}}
\put(  28.05,    6.26){\circle*{0.8}}
\put(  28.30,    6.33){\circle*{0.8}}
\put(  28.50,    6.39){\circle*{0.8}}
\put(  28.75,    6.46){\circle*{0.8}}
\put(  28.95,    6.52){\circle*{0.8}}
\put(  29.20,    6.59){\circle*{0.8}}
\put(  29.40,    6.64){\circle*{0.8}}
\put(  29.65,    6.72){\circle*{0.8}}
\put(  29.85,    6.77){\circle*{0.8}}
\put(  30.10,    6.85){\circle*{0.8}}
\put(  30.30,    6.91){\circle*{0.8}}
\put(  30.55,    6.98){\circle*{0.8}}
\put(  30.75,    7.04){\circle*{0.8}}
\put(  31.00,    7.12){\circle*{0.8}}
\put(  31.20,    7.18){\circle*{0.8}}
\put(  31.45,    7.25){\circle*{0.8}}
\put(  31.65,    7.31){\circle*{0.8}}
\put(  31.90,    7.39){\circle*{0.8}}
\put(  32.15,    7.47){\circle*{0.8}}
\put(  32.40,    7.55){\circle*{0.8}}
\put(  32.65,    7.63){\circle*{0.8}}
\put(  32.90,    7.71){\circle*{0.8}}
\put(  33.15,    7.79){\circle*{0.8}}
\put(  33.40,    7.87){\circle*{0.8}}
\put(  33.65,    7.95){\circle*{0.8}}
\put(  33.90,    8.03){\circle*{0.8}}
\put(  34.15,    8.12){\circle*{0.8}}
\put(  34.40,    8.20){\circle*{0.8}}
\put(  34.65,    8.29){\circle*{0.8}}
\put(  34.90,    8.37){\circle*{0.8}}
\put(  35.15,    8.46){\circle*{0.8}}
\put(  35.40,    8.54){\circle*{0.8}}
\put(  35.65,    8.63){\circle*{0.8}}
\put(  35.90,    8.72){\circle*{0.8}}
\put(  36.15,    8.81){\circle*{0.8}}
\put(  36.40,    8.90){\circle*{0.8}}
\put(  36.65,    8.99){\circle*{0.8}}
\put(  36.90,    9.08){\circle*{0.8}}
\put(  37.15,    9.17){\circle*{0.8}}
\put(  37.40,    9.26){\circle*{0.8}}
\put(  37.65,    9.35){\circle*{0.8}}
\put(  37.90,    9.44){\circle*{0.8}}
\put(  38.15,    9.54){\circle*{0.8}}
\put(  38.40,    9.63){\circle*{0.8}}
\put(  38.65,    9.73){\circle*{0.8}}
\put(  38.90,    9.83){\circle*{0.8}}
\put(  39.15,    9.92){\circle*{0.8}}
\put(  39.40,   10.02){\circle*{0.8}}
\put(  39.65,   10.12){\circle*{0.8}}
\put(  39.90,   10.22){\circle*{0.8}}
\put(  40.15,   10.32){\circle*{0.8}}
\put(  40.40,   10.42){\circle*{0.8}}
\put(  40.65,   10.52){\circle*{0.8}}
\put(  40.90,   10.62){\circle*{0.8}}
\put(  41.15,   10.73){\circle*{0.8}}
\put(  41.40,   10.83){\circle*{0.8}}
\put(  41.65,   10.93){\circle*{0.8}}
\put(  41.90,   11.04){\circle*{0.8}}
\put(  42.15,   11.15){\circle*{0.8}}
\put(  42.40,   11.25){\circle*{0.8}}
\put(  42.65,   11.36){\circle*{0.8}}
\put(  42.90,   11.47){\circle*{0.8}}
\put(  43.15,   11.58){\circle*{0.8}}
\put(  43.40,   11.69){\circle*{0.8}}
\put(  43.65,   11.80){\circle*{0.8}}
\put(  43.90,   11.91){\circle*{0.8}}
\put(  44.15,   12.03){\circle*{0.8}}
\put(  44.40,   12.14){\circle*{0.8}}
\put(  44.65,   12.25){\circle*{0.8}}
\put(  44.90,   12.37){\circle*{0.8}}
\put(  45.15,   12.48){\circle*{0.8}}
\put(  45.40,   12.60){\circle*{0.8}}
\put(  45.65,   12.72){\circle*{0.8}}
\put(  45.90,   12.84){\circle*{0.8}}
\put(  46.15,   12.96){\circle*{0.8}}
\put(  46.40,   13.08){\circle*{0.8}}
\put(  46.65,   13.20){\circle*{0.8}}
\put(  46.90,   13.32){\circle*{0.8}}
\put(  47.15,   13.45){\circle*{0.8}}
\put(  47.40,   13.57){\circle*{0.8}}
\put(  47.65,   13.70){\circle*{0.8}}
\put(  47.90,   13.82){\circle*{0.8}}
\put(  48.15,   13.95){\circle*{0.8}}
\put(  48.40,   14.08){\circle*{0.8}}
\put(  48.65,   14.21){\circle*{0.8}}
\put(  48.90,   14.33){\circle*{0.8}}
\put(  49.15,   14.47){\circle*{0.8}}
\put(  49.40,   14.60){\circle*{0.8}}
\put(  49.65,   14.73){\circle*{0.8}}
\put(  49.90,   14.86){\circle*{0.8}}
\put(  50.15,   15.00){\circle*{0.8}}
\put(  50.40,   15.13){\circle*{0.8}}
\put(  50.65,   15.27){\circle*{0.8}}
\put(  50.90,   15.41){\circle*{0.8}}
\put(  51.15,   15.55){\circle*{0.8}}
\put(  51.40,   15.69){\circle*{0.8}}
\put(  51.65,   15.83){\circle*{0.8}}
\put(  51.90,   15.97){\circle*{0.8}}
\put(  52.15,   16.11){\circle*{0.8}}
\put(  52.40,   16.25){\circle*{0.8}}
\put(  52.65,   16.40){\circle*{0.8}}
\put(  52.90,   16.54){\circle*{0.8}}
\put(  53.15,   16.69){\circle*{0.8}}
\put(  53.40,   16.84){\circle*{0.8}}
\put(  53.65,   16.99){\circle*{0.8}}
\put(  53.90,   17.14){\circle*{0.8}}
\put(  54.15,   17.29){\circle*{0.8}}
\put(  54.40,   17.44){\circle*{0.8}}
\put(  54.65,   17.59){\circle*{0.8}}
\put(  54.90,   17.75){\circle*{0.8}}
\put(  55.15,   17.90){\circle*{0.8}}
\put(  55.40,   18.06){\circle*{0.8}}
\put(  55.65,   18.22){\circle*{0.8}}
\put(  55.90,   18.38){\circle*{0.8}}
\put(  56.15,   18.54){\circle*{0.8}}
\put(  56.40,   18.70){\circle*{0.8}}
\put(  56.65,   18.86){\circle*{0.8}}
\put(  56.90,   19.02){\circle*{0.8}}
\put(  57.15,   19.19){\circle*{0.8}}
\put(  57.40,   19.35){\circle*{0.8}}
\put(  57.65,   19.52){\circle*{0.8}}
\put(  57.90,   19.69){\circle*{0.8}}
\put(  58.15,   19.85){\circle*{0.8}}
\put(  58.40,   20.03){\circle*{0.8}}
\put(  58.65,   20.20){\circle*{0.8}}
\put(  58.90,   20.37){\circle*{0.8}}
\put(  59.15,   20.54){\circle*{0.8}}
\put(  59.40,   20.72){\circle*{0.8}}
\put(  59.65,   20.89){\circle*{0.8}}
\put(  59.90,   21.07){\circle*{0.8}}
\put(  60.15,   21.25){\circle*{0.8}}
\put(  60.40,   21.43){\circle*{0.8}}
\put(  60.65,   21.61){\circle*{0.8}}
\put(  60.90,   21.79){\circle*{0.8}}
\put(  61.15,   21.98){\circle*{0.8}}
\put(  61.40,   22.16){\circle*{0.8}}
\put(  61.65,   22.35){\circle*{0.8}}
\put(  61.90,   22.54){\circle*{0.8}}
\put(  62.15,   22.72){\circle*{0.8}}
\put(  62.40,   22.91){\circle*{0.8}}
\put(  62.65,   23.11){\circle*{0.8}}
\put(  62.90,   23.30){\circle*{0.8}}
\put(  63.15,   23.49){\circle*{0.8}}
\put(  63.40,   23.69){\circle*{0.8}}
\put(  63.65,   23.88){\circle*{0.8}}
\put(  63.90,   24.08){\circle*{0.8}}
\put(  64.15,   24.28){\circle*{0.8}}
\put(  64.40,   24.48){\circle*{0.8}}
\put(  64.65,   24.68){\circle*{0.8}}
\put(  64.85,   24.85){\circle*{0.8}}
\put(  65.10,   25.05){\circle*{0.8}}
\put(  65.35,   25.26){\circle*{0.8}}
\put(  65.60,   25.46){\circle*{0.8}}
\put(  65.85,   25.67){\circle*{0.8}}
\put(  66.10,   25.88){\circle*{0.8}}
\put(  66.35,   26.09){\circle*{0.8}}
\put(  66.60,   26.31){\circle*{0.8}}
\put(  66.85,   26.52){\circle*{0.8}}
\put(  67.10,   26.74){\circle*{0.8}}
\put(  67.35,   26.95){\circle*{0.8}}
\put(  67.60,   27.17){\circle*{0.8}}
\put(  67.85,   27.39){\circle*{0.8}}
\put(  68.10,   27.61){\circle*{0.8}}
\put(  68.35,   27.84){\circle*{0.8}}
\put(  68.60,   28.06){\circle*{0.8}}
\put(  68.85,   28.29){\circle*{0.8}}
\put(  69.10,   28.51){\circle*{0.8}}
\put(  69.35,   28.74){\circle*{0.8}}
\put(  69.60,   28.97){\circle*{0.8}}
\put(  69.85,   29.21){\circle*{0.8}}
\put(  70.10,   29.44){\circle*{0.8}}
\put(  70.35,   29.67){\circle*{0.8}}
\put(  70.60,   29.91){\circle*{0.8}}
\put(  70.85,   30.15){\circle*{0.8}}
\put(  71.10,   30.39){\circle*{0.8}}
\put(  71.35,   30.63){\circle*{0.8}}
\put(  71.60,   30.87){\circle*{0.8}}
\put(  71.85,   31.12){\circle*{0.8}}
\put(  72.10,   31.36){\circle*{0.8}}
\put(  72.35,   31.61){\circle*{0.8}}
\put(  72.60,   31.86){\circle*{0.8}}
\put(  72.80,   32.06){\circle*{0.8}}
\put(  73.00,   32.26){\circle*{0.8}}
\put(  73.20,   32.47){\circle*{0.8}}
\put(  73.40,   32.67){\circle*{0.8}}
\put(  73.60,   32.87){\circle*{0.8}}
\put(  73.80,   33.08){\circle*{0.8}}
\put(  74.00,   33.29){\circle*{0.8}}
\put(  74.20,   33.49){\circle*{0.8}}
\put(  74.40,   33.70){\circle*{0.8}}
\put(  74.60,   33.91){\circle*{0.8}}
\put(  74.80,   34.12){\circle*{0.8}}
\put(  75.00,   34.34){\circle*{0.8}}
\put(  75.20,   34.55){\circle*{0.8}}
\put(  75.40,   34.76){\circle*{0.8}}
\put(  75.60,   34.98){\circle*{0.8}}
\put(  75.80,   35.20){\circle*{0.8}}
\put(  76.00,   35.41){\circle*{0.8}}
\put(  76.20,   35.63){\circle*{0.8}}
\put(  76.40,   35.85){\circle*{0.8}}
\put(  76.60,   36.07){\circle*{0.8}}
\put(  76.80,   36.30){\circle*{0.8}}
\put(  77.00,   36.52){\circle*{0.8}}
\put(  77.20,   36.74){\circle*{0.8}}
\put(  77.40,   36.97){\circle*{0.8}}
\put(  77.60,   37.20){\circle*{0.8}}
\put(  77.80,   37.42){\circle*{0.8}}
\put(  78.00,   37.65){\circle*{0.8}}
\put(  78.20,   37.88){\circle*{0.8}}
\put(  78.40,   38.12){\circle*{0.8}}
\put(  78.60,   38.35){\circle*{0.8}}
\put(  78.80,   38.58){\circle*{0.8}}
\put(  79.00,   38.82){\circle*{0.8}}
\put(  79.20,   39.05){\circle*{0.8}}
\put(  79.40,   39.29){\circle*{0.8}}
\put(  79.60,   39.53){\circle*{0.8}}
\put(  79.80,   39.77){\circle*{0.8}}
\put(  80.00,   40.01){\circle*{0.8}}
\put(  80.20,   40.25){\circle*{0.8}}
\put(  80.40,   40.49){\circle*{0.8}}
\put(  80.60,   40.74){\circle*{0.8}}
\put(  80.80,   40.98){\circle*{0.8}}
\put(  81.00,   41.23){\circle*{0.8}}
\put(  81.20,   41.48){\circle*{0.8}}
\put(  81.40,   41.73){\circle*{0.8}}
\put(  81.60,   41.98){\circle*{0.8}}
\put(  81.80,   42.23){\circle*{0.8}}
\put(  82.00,   42.48){\circle*{0.8}}
\put(  82.20,   42.74){\circle*{0.8}}
\put(  82.40,   42.99){\circle*{0.8}}
\put(  82.60,   43.25){\circle*{0.8}}
\put(  82.80,   43.51){\circle*{0.8}}
\put(  83.00,   43.77){\circle*{0.8}}
\put(  83.20,   44.03){\circle*{0.8}}
\put(  83.40,   44.29){\circle*{0.8}}
\put(  83.60,   44.55){\circle*{0.8}}
\put(  83.80,   44.82){\circle*{0.8}}
\put(  84.00,   45.08){\circle*{0.8}}
\put(  84.15,   45.28){\circle*{0.8}}
\put(  84.30,   45.48){\circle*{0.8}}
\put(  84.45,   45.68){\circle*{0.8}}
\put(  84.60,   45.89){\circle*{0.8}}
\put(  84.75,   46.09){\circle*{0.8}}
\put(  84.90,   46.29){\circle*{0.8}}
\put(  85.05,   46.50){\circle*{0.8}}
\put(  85.20,   46.70){\circle*{0.8}}
\put(  85.35,   46.91){\circle*{0.8}}
\put(  85.50,   47.12){\circle*{0.8}}
\put(  85.65,   47.32){\circle*{0.8}}
\put(  85.80,   47.53){\circle*{0.8}}
\put(  85.95,   47.74){\circle*{0.8}}
\put(  86.10,   47.95){\circle*{0.8}}
\put(  86.25,   48.16){\circle*{0.8}}
\put(  86.40,   48.37){\circle*{0.8}}
\put(  86.55,   48.58){\circle*{0.8}}
\put(  86.70,   48.80){\circle*{0.8}}
\put(  86.85,   49.01){\circle*{0.8}}
\put(  87.00,   49.22){\circle*{0.8}}
\put(  87.15,   49.44){\circle*{0.8}}
\put(  87.30,   49.66){\circle*{0.8}}
\put(  87.45,   49.87){\circle*{0.8}}
\put(  87.60,   50.09){\circle*{0.8}}
\put(  87.75,   50.31){\circle*{0.8}}
\put(  87.90,   50.53){\circle*{0.8}}
\put(  88.05,   50.75){\circle*{0.8}}
\put(  88.20,   50.97){\circle*{0.8}}
\put(  88.35,   51.19){\circle*{0.8}}
\put(  88.50,   51.41){\circle*{0.8}}
\put(  88.65,   51.63){\circle*{0.8}}
\put(  88.80,   51.86){\circle*{0.8}}
\put(  88.95,   52.08){\circle*{0.8}}
\put(  89.10,   52.31){\circle*{0.8}}
\put(  89.25,   52.53){\circle*{0.8}}
\put(  89.40,   52.76){\circle*{0.8}}
\put(  89.55,   52.99){\circle*{0.8}}
\put(  89.70,   53.22){\circle*{0.8}}
\put(  89.85,   53.45){\circle*{0.8}}
\put(  90.00,   53.68){\circle*{0.8}}
\put(  90.15,   53.91){\circle*{0.8}}
\put(  90.30,   54.14){\circle*{0.8}}
\put(  90.45,   54.37){\circle*{0.8}}
\put(  90.60,   54.60){\circle*{0.8}}
\put(  90.75,   54.84){\circle*{0.8}}
\put(  90.90,   55.07){\circle*{0.8}}
\put(  91.05,   55.31){\circle*{0.8}}
\put(  91.20,   55.55){\circle*{0.8}}
\put(  91.35,   55.78){\circle*{0.8}}
\put(  91.50,   56.02){\circle*{0.8}}
\put(  91.65,   56.26){\circle*{0.8}}
\put(  91.80,   56.50){\circle*{0.8}}
\put(  91.95,   56.74){\circle*{0.8}}
\put(  92.10,   56.98){\circle*{0.8}}
\put(  92.25,   57.23){\circle*{0.8}}
\put(  92.40,   57.47){\circle*{0.8}}
\put(  92.55,   57.71){\circle*{0.8}}
\put(  92.70,   57.96){\circle*{0.8}}
\put(  92.85,   58.20){\circle*{0.8}}
\put(  93.00,   58.45){\circle*{0.8}}
\put(  93.15,   58.70){\circle*{0.8}}
\put(  93.30,   58.95){\circle*{0.8}}
\put(  93.45,   59.20){\circle*{0.8}}
\put(  93.60,   59.45){\circle*{0.8}}
\put(  93.75,   59.70){\circle*{0.8}}
\put(  93.90,   59.95){\circle*{0.8}}
\put(  94.05,   60.20){\circle*{0.8}}
\put(  94.20,   60.46){\circle*{0.8}}
\put(  94.35,   60.71){\circle*{0.8}}
\put(  94.50,   60.97){\circle*{0.8}}
\put(  94.65,   61.22){\circle*{0.8}}
\put(  94.80,   61.48){\circle*{0.8}}
\put(  94.95,   61.74){\circle*{0.8}}
\put(  95.10,   62.00){\circle*{0.8}}
\put(  95.25,   62.26){\circle*{0.8}}
\put(  95.40,   62.52){\circle*{0.8}}
\put(  95.55,   62.78){\circle*{0.8}}
\put(  95.70,   63.04){\circle*{0.8}}
\put(  95.85,   63.30){\circle*{0.8}}
\put(  96.00,   63.57){\circle*{0.8}}
\put(  96.15,   63.83){\circle*{0.8}}
\put(  96.30,   64.10){\circle*{0.8}}
\put(  96.45,   64.37){\circle*{0.8}}
\put(  96.60,   64.63){\circle*{0.8}}
\put(  96.75,   64.90){\circle*{0.8}}
\put(  96.90,   65.17){\circle*{0.8}}
\put(  97.05,   65.44){\circle*{0.8}}
\put(  97.20,   65.72){\circle*{0.8}}
\put(  97.35,   65.99){\circle*{0.8}}
\put(  97.50,   66.26){\circle*{0.8}}
\put(  97.65,   66.54){\circle*{0.8}}
\put(  97.80,   66.81){\circle*{0.8}}
\put(  97.95,   67.09){\circle*{0.8}}
\put(  98.10,   67.36){\circle*{0.8}}
\put(  98.25,   67.64){\circle*{0.8}}
\put(  98.40,   67.92){\circle*{0.8}}
\put(  98.55,   68.20){\circle*{0.8}}
\put(  98.70,   68.48){\circle*{0.8}}
\put(  98.85,   68.76){\circle*{0.8}}
\put(  99.00,   69.05){\circle*{0.8}}
\put(  99.15,   69.33){\circle*{0.8}}
\put(  99.30,   69.61){\circle*{0.8}}
\put(  99.45,   69.90){\circle*{0.8}}
\put(  99.60,   70.19){\circle*{0.8}}
\put(  99.75,   70.47){\circle*{0.8}}
\put(  99.90,   70.76){\circle*{0.8}}

\put(   0.00,    1.06){\circle{1.8}}
\put(   3.35,    1.34){\circle{1.8}}
\put(   6.62,    1.63){\circle{1.8}}
\put(  10.03,    1.97){\circle{1.8}}
\put(  13.32,    2.39){\circle{1.8}}
\put(  16.66,    2.87){\circle{1.8}}
\put(  20.00,    3.41){\circle{1.8}}
\put(  23.33,    4.07){\circle{1.8}}
\put(  26.67,    4.77){\circle{1.8}}
\put(  29.99,    5.56){\circle{1.8}}
\put(  33.33,    6.46){\circle{1.8}}
\put(  36.68,    7.47){\circle{1.8}}
\put(  39.96,    8.60){\circle{1.8}}
\put(  43.37,    9.87){\circle{1.8}}
\put(  46.66,   11.30){\circle{1.8}}
\put(  49.99,   12.80){\circle{1.8}}
\put(  53.33,   14.60){\circle{1.8}}
\put(  56.66,   16.50){\circle{1.8}}
\put(  60.00,   18.60){\circle{1.8}}
\put(  63.33,   20.90){\circle{1.8}}
\put(  66.67,   23.40){\circle{1.8}}
\put(  70.01,   26.20){\circle{1.8}}
\put(  73.29,   29.20){\circle{1.8}}
\put(  76.63,   32.50){\circle{1.8}}
\put(  79.99,   36.10){\circle{1.8}}
\put(  83.32,   40.00){\circle{1.8}}
\put(  86.66,   44.20){\circle{1.8}}
\put(  89.99,   48.70){\circle{1.8}}
\put(  93.33,   53.60){\circle{1.8}}
\put(  96.66,   58.80){\circle{1.8}}
\put( 100.00,   64.40){\circle{1.8}}

\put(   0.05,    0.87){\circle*{0.8}}
\put(   0.25,    0.89){\circle*{0.8}}
\put(   0.50,    0.91){\circle*{0.8}}
\put(   0.70,    0.93){\circle*{0.8}}
\put(   0.95,    0.96){\circle*{0.8}}
\put(   1.15,    0.97){\circle*{0.8}}
\put(   1.35,    0.99){\circle*{0.8}}
\put(   1.60,    1.02){\circle*{0.8}}
\put(   1.85,    1.04){\circle*{0.8}}
\put(   2.05,    1.06){\circle*{0.8}}
\put(   2.30,    1.08){\circle*{0.8}}
\put(   2.55,    1.11){\circle*{0.8}}
\put(   2.80,    1.13){\circle*{0.8}}
\put(   3.05,    1.15){\circle*{0.8}}
\put(   3.25,    1.17){\circle*{0.8}}
\put(   3.45,    1.19){\circle*{0.8}}
\put(   3.70,    1.22){\circle*{0.8}}
\put(   3.95,    1.25){\circle*{0.8}}
\put(   4.15,    1.27){\circle*{0.8}}
\put(   4.40,    1.29){\circle*{0.8}}
\put(   4.65,    1.32){\circle*{0.8}}
\put(   4.85,    1.34){\circle*{0.8}}
\put(   5.10,    1.36){\circle*{0.8}}
\put(   5.35,    1.39){\circle*{0.8}}
\put(   5.55,    1.41){\circle*{0.8}}
\put(   5.80,    1.44){\circle*{0.8}}
\put(   6.05,    1.47){\circle*{0.8}}
\put(   6.30,    1.50){\circle*{0.8}}
\put(   6.50,    1.52){\circle*{0.8}}
\put(   6.75,    1.55){\circle*{0.8}}
\put(   6.95,    1.57){\circle*{0.8}}
\put(   7.20,    1.60){\circle*{0.8}}
\put(   7.45,    1.63){\circle*{0.8}}
\put(   7.70,    1.66){\circle*{0.8}}
\put(   7.95,    1.68){\circle*{0.8}}
\put(   8.20,    1.71){\circle*{0.8}}
\put(   8.40,    1.74){\circle*{0.8}}
\put(   8.65,    1.77){\circle*{0.8}}
\put(   8.85,    1.79){\circle*{0.8}}
\put(   9.05,    1.82){\circle*{0.8}}
\put(   9.30,    1.85){\circle*{0.8}}
\put(   9.55,    1.88){\circle*{0.8}}
\put(   9.75,    1.90){\circle*{0.8}}
\put(  10.00,    1.94){\circle*{0.8}}
\put(  10.25,    1.97){\circle*{0.8}}
\put(  10.45,    1.99){\circle*{0.8}}
\put(  10.70,    2.03){\circle*{0.8}}
\put(  10.90,    2.05){\circle*{0.8}}
\put(  11.10,    2.08){\circle*{0.8}}
\put(  11.35,    2.11){\circle*{0.8}}
\put(  11.55,    2.14){\circle*{0.8}}
\put(  11.80,    2.17){\circle*{0.8}}
\put(  12.00,    2.20){\circle*{0.8}}
\put(  12.20,    2.23){\circle*{0.8}}
\put(  12.45,    2.26){\circle*{0.8}}
\put(  12.65,    2.29){\circle*{0.8}}
\put(  12.85,    2.32){\circle*{0.8}}
\put(  13.10,    2.35){\circle*{0.8}}
\put(  13.30,    2.38){\circle*{0.8}}
\put(  13.55,    2.42){\circle*{0.8}}
\put(  13.75,    2.45){\circle*{0.8}}
\put(  13.95,    2.48){\circle*{0.8}}
\put(  14.20,    2.51){\circle*{0.8}}
\put(  14.40,    2.54){\circle*{0.8}}
\put(  14.65,    2.58){\circle*{0.8}}
\put(  14.90,    2.62){\circle*{0.8}}
\put(  15.15,    2.66){\circle*{0.8}}
\put(  15.35,    2.69){\circle*{0.8}}
\put(  15.60,    2.73){\circle*{0.8}}
\put(  15.85,    2.77){\circle*{0.8}}
\put(  16.10,    2.81){\circle*{0.8}}
\put(  16.30,    2.84){\circle*{0.8}}
\put(  16.55,    2.88){\circle*{0.8}}
\put(  16.80,    2.92){\circle*{0.8}}
\put(  17.05,    2.96){\circle*{0.8}}
\put(  17.30,    3.00){\circle*{0.8}}
\put(  17.55,    3.04){\circle*{0.8}}
\put(  17.80,    3.08){\circle*{0.8}}
\put(  18.05,    3.13){\circle*{0.8}}
\put(  18.30,    3.17){\circle*{0.8}}
\put(  18.50,    3.20){\circle*{0.8}}
\put(  18.75,    3.25){\circle*{0.8}}
\put(  19.00,    3.29){\circle*{0.8}}
\put(  19.20,    3.33){\circle*{0.8}}
\put(  19.45,    3.37){\circle*{0.8}}
\put(  19.65,    3.41){\circle*{0.8}}
\put(  19.90,    3.45){\circle*{0.8}}
\put(  20.15,    3.50){\circle*{0.8}}
\put(  20.40,    3.54){\circle*{0.8}}
\put(  20.65,    3.59){\circle*{0.8}}
\put(  20.90,    3.63){\circle*{0.8}}
\put(  21.15,    3.68){\circle*{0.8}}
\put(  21.40,    3.73){\circle*{0.8}}
\put(  21.65,    3.78){\circle*{0.8}}
\put(  21.90,    3.83){\circle*{0.8}}
\put(  22.15,    3.87){\circle*{0.8}}
\put(  22.40,    3.92){\circle*{0.8}}
\put(  22.60,    3.96){\circle*{0.8}}
\put(  22.85,    4.01){\circle*{0.8}}
\put(  23.05,    4.05){\circle*{0.8}}
\put(  23.30,    4.10){\circle*{0.8}}
\put(  23.50,    4.15){\circle*{0.8}}
\put(  23.75,    4.20){\circle*{0.8}}
\put(  23.95,    4.24){\circle*{0.8}}
\put(  24.20,    4.29){\circle*{0.8}}
\put(  24.40,    4.33){\circle*{0.8}}
\put(  24.65,    4.39){\circle*{0.8}}
\put(  24.85,    4.43){\circle*{0.8}}
\put(  25.10,    4.48){\circle*{0.8}}
\put(  25.30,    4.53){\circle*{0.8}}
\put(  25.55,    4.58){\circle*{0.8}}
\put(  25.75,    4.63){\circle*{0.8}}
\put(  26.00,    4.68){\circle*{0.8}}
\put(  26.20,    4.73){\circle*{0.8}}
\put(  26.45,    4.78){\circle*{0.8}}
\put(  26.65,    4.83){\circle*{0.8}}
\put(  26.90,    4.89){\circle*{0.8}}
\put(  27.15,    4.94){\circle*{0.8}}
\put(  27.40,    5.00){\circle*{0.8}}
\put(  27.60,    5.05){\circle*{0.8}}
\put(  27.85,    5.11){\circle*{0.8}}
\put(  28.05,    5.16){\circle*{0.8}}
\put(  28.30,    5.22){\circle*{0.8}}
\put(  28.50,    5.26){\circle*{0.8}}
\put(  28.75,    5.33){\circle*{0.8}}
\put(  28.95,    5.37){\circle*{0.8}}
\put(  29.20,    5.44){\circle*{0.8}}
\put(  29.40,    5.49){\circle*{0.8}}
\put(  29.65,    5.55){\circle*{0.8}}
\put(  29.85,    5.60){\circle*{0.8}}
\put(  30.10,    5.66){\circle*{0.8}}
\put(  30.30,    5.72){\circle*{0.8}}
\put(  30.55,    5.78){\circle*{0.8}}
\put(  30.75,    5.83){\circle*{0.8}}
\put(  31.00,    5.90){\circle*{0.8}}
\put(  31.20,    5.95){\circle*{0.8}}
\put(  31.45,    6.02){\circle*{0.8}}
\put(  31.65,    6.07){\circle*{0.8}}
\put(  31.90,    6.14){\circle*{0.8}}
\put(  32.15,    6.21){\circle*{0.8}}
\put(  32.40,    6.28){\circle*{0.8}}
\put(  32.65,    6.35){\circle*{0.8}}
\put(  32.90,    6.42){\circle*{0.8}}
\put(  33.15,    6.49){\circle*{0.8}}
\put(  33.40,    6.56){\circle*{0.8}}
\put(  33.65,    6.63){\circle*{0.8}}
\put(  33.90,    6.70){\circle*{0.8}}
\put(  34.15,    6.78){\circle*{0.8}}
\put(  34.40,    6.85){\circle*{0.8}}
\put(  34.65,    6.93){\circle*{0.8}}
\put(  34.90,    7.00){\circle*{0.8}}
\put(  35.15,    7.08){\circle*{0.8}}
\put(  35.40,    7.15){\circle*{0.8}}
\put(  35.65,    7.23){\circle*{0.8}}
\put(  35.90,    7.31){\circle*{0.8}}
\put(  36.15,    7.38){\circle*{0.8}}
\put(  36.40,    7.46){\circle*{0.8}}
\put(  36.65,    7.54){\circle*{0.8}}
\put(  36.90,    7.62){\circle*{0.8}}
\put(  37.15,    7.70){\circle*{0.8}}
\put(  37.40,    7.78){\circle*{0.8}}
\put(  37.65,    7.87){\circle*{0.8}}
\put(  37.90,    7.95){\circle*{0.8}}
\put(  38.15,    8.03){\circle*{0.8}}
\put(  38.40,    8.11){\circle*{0.8}}
\put(  38.65,    8.20){\circle*{0.8}}
\put(  38.90,    8.28){\circle*{0.8}}
\put(  39.15,    8.37){\circle*{0.8}}
\put(  39.40,    8.46){\circle*{0.8}}
\put(  39.65,    8.54){\circle*{0.8}}
\put(  39.90,    8.63){\circle*{0.8}}
\put(  40.15,    8.72){\circle*{0.8}}
\put(  40.40,    8.81){\circle*{0.8}}
\put(  40.65,    8.90){\circle*{0.8}}
\put(  40.90,    8.99){\circle*{0.8}}
\put(  41.15,    9.08){\circle*{0.8}}
\put(  41.40,    9.18){\circle*{0.8}}
\put(  41.65,    9.27){\circle*{0.8}}
\put(  41.90,    9.36){\circle*{0.8}}
\put(  42.15,    9.46){\circle*{0.8}}
\put(  42.40,    9.55){\circle*{0.8}}
\put(  42.65,    9.65){\circle*{0.8}}
\put(  42.90,    9.74){\circle*{0.8}}
\put(  43.15,    9.84){\circle*{0.8}}
\put(  43.40,    9.94){\circle*{0.8}}
\put(  43.65,   10.04){\circle*{0.8}}
\put(  43.90,   10.14){\circle*{0.8}}
\put(  44.15,   10.24){\circle*{0.8}}
\put(  44.40,   10.34){\circle*{0.8}}
\put(  44.65,   10.44){\circle*{0.8}}
\put(  44.90,   10.55){\circle*{0.8}}
\put(  45.15,   10.65){\circle*{0.8}}
\put(  45.40,   10.76){\circle*{0.8}}
\put(  45.65,   10.86){\circle*{0.8}}
\put(  45.90,   10.97){\circle*{0.8}}
\put(  46.15,   11.07){\circle*{0.8}}
\put(  46.40,   11.18){\circle*{0.8}}
\put(  46.65,   11.29){\circle*{0.8}}
\put(  46.90,   11.40){\circle*{0.8}}
\put(  47.15,   11.51){\circle*{0.8}}
\put(  47.40,   11.62){\circle*{0.8}}
\put(  47.65,   11.73){\circle*{0.8}}
\put(  47.90,   11.85){\circle*{0.8}}
\put(  48.15,   11.96){\circle*{0.8}}
\put(  48.40,   12.08){\circle*{0.8}}
\put(  48.65,   12.19){\circle*{0.8}}
\put(  48.90,   12.31){\circle*{0.8}}
\put(  49.15,   12.43){\circle*{0.8}}
\put(  49.40,   12.55){\circle*{0.8}}
\put(  49.65,   12.66){\circle*{0.8}}
\put(  49.90,   12.78){\circle*{0.8}}
\put(  50.15,   12.91){\circle*{0.8}}
\put(  50.40,   13.03){\circle*{0.8}}
\put(  50.65,   13.15){\circle*{0.8}}
\put(  50.90,   13.27){\circle*{0.8}}
\put(  51.15,   13.40){\circle*{0.8}}
\put(  51.40,   13.53){\circle*{0.8}}
\put(  51.65,   13.65){\circle*{0.8}}
\put(  51.90,   13.78){\circle*{0.8}}
\put(  52.15,   13.91){\circle*{0.8}}
\put(  52.40,   14.04){\circle*{0.8}}
\put(  52.65,   14.17){\circle*{0.8}}
\put(  52.90,   14.30){\circle*{0.8}}
\put(  53.15,   14.43){\circle*{0.8}}
\put(  53.40,   14.57){\circle*{0.8}}
\put(  53.65,   14.70){\circle*{0.8}}
\put(  53.90,   14.84){\circle*{0.8}}
\put(  54.15,   14.97){\circle*{0.8}}
\put(  54.40,   15.11){\circle*{0.8}}
\put(  54.65,   15.25){\circle*{0.8}}
\put(  54.90,   15.39){\circle*{0.8}}
\put(  55.15,   15.53){\circle*{0.8}}
\put(  55.40,   15.67){\circle*{0.8}}
\put(  55.65,   15.82){\circle*{0.8}}
\put(  55.90,   15.96){\circle*{0.8}}
\put(  56.15,   16.10){\circle*{0.8}}
\put(  56.40,   16.25){\circle*{0.8}}
\put(  56.65,   16.40){\circle*{0.8}}
\put(  56.90,   16.55){\circle*{0.8}}
\put(  57.15,   16.69){\circle*{0.8}}
\put(  57.40,   16.85){\circle*{0.8}}
\put(  57.65,   17.00){\circle*{0.8}}
\put(  57.90,   17.15){\circle*{0.8}}
\put(  58.15,   17.30){\circle*{0.8}}
\put(  58.40,   17.46){\circle*{0.8}}
\put(  58.65,   17.61){\circle*{0.8}}
\put(  58.90,   17.77){\circle*{0.8}}
\put(  59.15,   17.93){\circle*{0.8}}
\put(  59.40,   18.09){\circle*{0.8}}
\put(  59.65,   18.25){\circle*{0.8}}
\put(  59.90,   18.41){\circle*{0.8}}
\put(  60.15,   18.57){\circle*{0.8}}
\put(  60.40,   18.74){\circle*{0.8}}
\put(  60.65,   18.90){\circle*{0.8}}
\put(  60.90,   19.07){\circle*{0.8}}
\put(  61.15,   19.24){\circle*{0.8}}
\put(  61.40,   19.41){\circle*{0.8}}
\put(  61.65,   19.58){\circle*{0.8}}
\put(  61.90,   19.75){\circle*{0.8}}
\put(  62.15,   19.92){\circle*{0.8}}
\put(  62.40,   20.10){\circle*{0.8}}
\put(  62.65,   20.27){\circle*{0.8}}
\put(  62.90,   20.45){\circle*{0.8}}
\put(  63.15,   20.62){\circle*{0.8}}
\put(  63.40,   20.80){\circle*{0.8}}
\put(  63.65,   20.98){\circle*{0.8}}
\put(  63.90,   21.17){\circle*{0.8}}
\put(  64.15,   21.35){\circle*{0.8}}
\put(  64.40,   21.53){\circle*{0.8}}
\put(  64.65,   21.72){\circle*{0.8}}
\put(  64.85,   21.87){\circle*{0.8}}
\put(  65.10,   22.05){\circle*{0.8}}
\put(  65.35,   22.24){\circle*{0.8}}
\put(  65.60,   22.43){\circle*{0.8}}
\put(  65.85,   22.63){\circle*{0.8}}
\put(  66.10,   22.82){\circle*{0.8}}
\put(  66.35,   23.01){\circle*{0.8}}
\put(  66.60,   23.21){\circle*{0.8}}
\put(  66.85,   23.41){\circle*{0.8}}
\put(  67.10,   23.60){\circle*{0.8}}
\put(  67.35,   23.80){\circle*{0.8}}
\put(  67.60,   24.01){\circle*{0.8}}
\put(  67.85,   24.21){\circle*{0.8}}
\put(  68.10,   24.41){\circle*{0.8}}
\put(  68.35,   24.62){\circle*{0.8}}
\put(  68.60,   24.83){\circle*{0.8}}
\put(  68.85,   25.03){\circle*{0.8}}
\put(  69.10,   25.24){\circle*{0.8}}
\put(  69.35,   25.46){\circle*{0.8}}
\put(  69.60,   25.67){\circle*{0.8}}
\put(  69.85,   25.88){\circle*{0.8}}
\put(  70.10,   26.10){\circle*{0.8}}
\put(  70.35,   26.32){\circle*{0.8}}
\put(  70.60,   26.53){\circle*{0.8}}
\put(  70.85,   26.75){\circle*{0.8}}
\put(  71.10,   26.98){\circle*{0.8}}
\put(  71.35,   27.20){\circle*{0.8}}
\put(  71.60,   27.42){\circle*{0.8}}
\put(  71.85,   27.65){\circle*{0.8}}
\put(  72.10,   27.88){\circle*{0.8}}
\put(  72.35,   28.11){\circle*{0.8}}
\put(  72.60,   28.34){\circle*{0.8}}
\put(  72.85,   28.57){\circle*{0.8}}
\put(  73.10,   28.81){\circle*{0.8}}
\put(  73.35,   29.04){\circle*{0.8}}
\put(  73.60,   29.28){\circle*{0.8}}
\put(  73.85,   29.52){\circle*{0.8}}
\put(  74.10,   29.76){\circle*{0.8}}
\put(  74.35,   30.00){\circle*{0.8}}
\put(  74.60,   30.24){\circle*{0.8}}
\put(  74.85,   30.49){\circle*{0.8}}
\put(  75.10,   30.74){\circle*{0.8}}
\put(  75.35,   30.99){\circle*{0.8}}
\put(  75.55,   31.19){\circle*{0.8}}
\put(  75.75,   31.39){\circle*{0.8}}
\put(  75.95,   31.59){\circle*{0.8}}
\put(  76.15,   31.79){\circle*{0.8}}
\put(  76.35,   32.00){\circle*{0.8}}
\put(  76.55,   32.20){\circle*{0.8}}
\put(  76.75,   32.41){\circle*{0.8}}
\put(  76.95,   32.62){\circle*{0.8}}
\put(  77.15,   32.83){\circle*{0.8}}
\put(  77.35,   33.04){\circle*{0.8}}
\put(  77.55,   33.25){\circle*{0.8}}
\put(  77.75,   33.46){\circle*{0.8}}
\put(  77.95,   33.67){\circle*{0.8}}
\put(  78.15,   33.89){\circle*{0.8}}
\put(  78.35,   34.10){\circle*{0.8}}
\put(  78.55,   34.32){\circle*{0.8}}
\put(  78.75,   34.54){\circle*{0.8}}
\put(  78.95,   34.76){\circle*{0.8}}
\put(  79.15,   34.98){\circle*{0.8}}
\put(  79.35,   35.20){\circle*{0.8}}
\put(  79.55,   35.42){\circle*{0.8}}
\put(  79.75,   35.64){\circle*{0.8}}
\put(  79.95,   35.87){\circle*{0.8}}
\put(  80.15,   36.09){\circle*{0.8}}
\put(  80.35,   36.32){\circle*{0.8}}
\put(  80.55,   36.55){\circle*{0.8}}
\put(  80.75,   36.78){\circle*{0.8}}
\put(  80.95,   37.01){\circle*{0.8}}
\put(  81.15,   37.24){\circle*{0.8}}
\put(  81.35,   37.47){\circle*{0.8}}
\put(  81.55,   37.71){\circle*{0.8}}
\put(  81.75,   37.94){\circle*{0.8}}
\put(  81.95,   38.18){\circle*{0.8}}
\put(  82.15,   38.42){\circle*{0.8}}
\put(  82.35,   38.66){\circle*{0.8}}
\put(  82.55,   38.90){\circle*{0.8}}
\put(  82.75,   39.14){\circle*{0.8}}
\put(  82.95,   39.38){\circle*{0.8}}
\put(  83.15,   39.63){\circle*{0.8}}
\put(  83.35,   39.87){\circle*{0.8}}
\put(  83.55,   40.12){\circle*{0.8}}
\put(  83.75,   40.37){\circle*{0.8}}
\put(  83.95,   40.62){\circle*{0.8}}
\put(  84.15,   40.87){\circle*{0.8}}
\put(  84.35,   41.12){\circle*{0.8}}
\put(  84.55,   41.37){\circle*{0.8}}
\put(  84.75,   41.62){\circle*{0.8}}
\put(  84.95,   41.88){\circle*{0.8}}
\put(  85.15,   42.14){\circle*{0.8}}
\put(  85.35,   42.40){\circle*{0.8}}
\put(  85.55,   42.65){\circle*{0.8}}
\put(  85.75,   42.92){\circle*{0.8}}
\put(  85.95,   43.18){\circle*{0.8}}
\put(  86.15,   43.44){\circle*{0.8}}
\put(  86.35,   43.71){\circle*{0.8}}
\put(  86.55,   43.97){\circle*{0.8}}
\put(  86.70,   44.17){\circle*{0.8}}
\put(  86.85,   44.37){\circle*{0.8}}
\put(  87.00,   44.57){\circle*{0.8}}
\put(  87.15,   44.78){\circle*{0.8}}
\put(  87.30,   44.98){\circle*{0.8}}
\put(  87.45,   45.18){\circle*{0.8}}
\put(  87.60,   45.39){\circle*{0.8}}
\put(  87.75,   45.60){\circle*{0.8}}
\put(  87.90,   45.80){\circle*{0.8}}
\put(  88.05,   46.01){\circle*{0.8}}
\put(  88.20,   46.22){\circle*{0.8}}
\put(  88.35,   46.43){\circle*{0.8}}
\put(  88.50,   46.64){\circle*{0.8}}
\put(  88.65,   46.85){\circle*{0.8}}
\put(  88.80,   47.06){\circle*{0.8}}
\put(  88.95,   47.27){\circle*{0.8}}
\put(  89.10,   47.48){\circle*{0.8}}
\put(  89.25,   47.69){\circle*{0.8}}
\put(  89.40,   47.91){\circle*{0.8}}
\put(  89.55,   48.12){\circle*{0.8}}
\put(  89.70,   48.34){\circle*{0.8}}
\put(  89.85,   48.56){\circle*{0.8}}
\put(  90.00,   48.77){\circle*{0.8}}
\put(  90.15,   48.99){\circle*{0.8}}
\put(  90.30,   49.21){\circle*{0.8}}
\put(  90.45,   49.43){\circle*{0.8}}
\put(  90.60,   49.65){\circle*{0.8}}
\put(  90.75,   49.87){\circle*{0.8}}
\put(  90.90,   50.10){\circle*{0.8}}
\put(  91.05,   50.32){\circle*{0.8}}
\put(  91.20,   50.54){\circle*{0.8}}
\put(  91.35,   50.77){\circle*{0.8}}
\put(  91.50,   50.99){\circle*{0.8}}
\put(  91.65,   51.22){\circle*{0.8}}
\put(  91.80,   51.45){\circle*{0.8}}
\put(  91.95,   51.67){\circle*{0.8}}
\put(  92.10,   51.90){\circle*{0.8}}
\put(  92.25,   52.13){\circle*{0.8}}
\put(  92.40,   52.36){\circle*{0.8}}
\put(  92.55,   52.59){\circle*{0.8}}
\put(  92.70,   52.83){\circle*{0.8}}
\put(  92.85,   53.06){\circle*{0.8}}
\put(  93.00,   53.29){\circle*{0.8}}
\put(  93.15,   53.53){\circle*{0.8}}
\put(  93.30,   53.76){\circle*{0.8}}
\put(  93.45,   54.00){\circle*{0.8}}
\put(  93.60,   54.24){\circle*{0.8}}
\put(  93.75,   54.47){\circle*{0.8}}
\put(  93.90,   54.71){\circle*{0.8}}
\put(  94.05,   54.95){\circle*{0.8}}
\put(  94.20,   55.19){\circle*{0.8}}
\put(  94.35,   55.44){\circle*{0.8}}
\put(  94.50,   55.68){\circle*{0.8}}
\put(  94.65,   55.92){\circle*{0.8}}
\put(  94.80,   56.17){\circle*{0.8}}
\put(  94.95,   56.41){\circle*{0.8}}
\put(  95.10,   56.66){\circle*{0.8}}
\put(  95.25,   56.90){\circle*{0.8}}
\put(  95.40,   57.15){\circle*{0.8}}
\put(  95.55,   57.40){\circle*{0.8}}
\put(  95.70,   57.65){\circle*{0.8}}
\put(  95.85,   57.90){\circle*{0.8}}
\put(  96.00,   58.15){\circle*{0.8}}
\put(  96.15,   58.40){\circle*{0.8}}
\put(  96.30,   58.66){\circle*{0.8}}
\put(  96.45,   58.91){\circle*{0.8}}
\put(  96.60,   59.16){\circle*{0.8}}
\put(  96.75,   59.42){\circle*{0.8}}
\put(  96.90,   59.68){\circle*{0.8}}
\put(  97.05,   59.93){\circle*{0.8}}
\put(  97.20,   60.19){\circle*{0.8}}
\put(  97.35,   60.45){\circle*{0.8}}
\put(  97.50,   60.71){\circle*{0.8}}
\put(  97.65,   60.97){\circle*{0.8}}
\put(  97.80,   61.23){\circle*{0.8}}
\put(  97.95,   61.50){\circle*{0.8}}
\put(  98.10,   61.76){\circle*{0.8}}
\put(  98.25,   62.03){\circle*{0.8}}
\put(  98.40,   62.29){\circle*{0.8}}
\put(  98.55,   62.56){\circle*{0.8}}
\put(  98.70,   62.83){\circle*{0.8}}
\put(  98.85,   63.09){\circle*{0.8}}
\put(  99.00,   63.36){\circle*{0.8}}
\put(  99.15,   63.63){\circle*{0.8}}
\put(  99.30,   63.91){\circle*{0.8}}
\put(  99.45,   64.18){\circle*{0.8}}
\put(  99.60,   64.45){\circle*{0.8}}
\put(  99.75,   64.73){\circle*{0.8}}
\put(  99.90,   65.00){\circle*{0.8}}

\put(   0.00,    0.77){\circle{1.8}}
\put(   3.35,    0.96){\circle{1.8}}
\put(   6.62,    1.20){\circle{1.8}}
\put(  10.03,    1.49){\circle{1.8}}
\put(  13.32,    1.81){\circle{1.8}}
\put(  16.66,    2.18){\circle{1.8}}
\put(  20.00,    2.61){\circle{1.8}}
\put(  23.33,    3.13){\circle{1.8}}
\put(  26.67,    3.71){\circle{1.8}}
\put(  29.99,    4.39){\circle{1.8}}
\put(  33.33,    5.15){\circle{1.8}}
\put(  36.68,    6.03){\circle{1.8}}
\put(  39.96,    7.02){\circle{1.8}}
\put(  43.37,    8.13){\circle{1.8}}
\put(  46.66,    9.37){\circle{1.8}}
\put(  49.99,   10.70){\circle{1.8}}
\put(  53.33,   12.30){\circle{1.8}}
\put(  56.66,   14.00){\circle{1.8}}
\put(  60.00,   15.90){\circle{1.8}}
\put(  63.33,   18.00){\circle{1.8}}
\put(  66.67,   20.30){\circle{1.8}}
\put(  70.01,   22.90){\circle{1.8}}
\put(  73.29,   25.60){\circle{1.8}}
\put(  76.63,   28.70){\circle{1.8}}
\put(  79.99,   32.00){\circle{1.8}}
\put(  83.32,   35.60){\circle{1.8}}
\put(  86.66,   39.50){\circle{1.8}}
\put(  89.99,   43.80){\circle{1.8}}
\put(  93.33,   48.30){\circle{1.8}}
\put(  96.66,   53.30){\circle{1.8}}
\put( 100.00,   58.50){\circle{1.8}}

\put(   0.05,    0.56){\circle*{0.8}}
\put(   0.25,    0.58){\circle*{0.8}}
\put(   0.50,    0.59){\circle*{0.8}}
\put(   0.70,    0.61){\circle*{0.8}}
\put(   0.95,    0.63){\circle*{0.8}}
\put(   1.15,    0.64){\circle*{0.8}}
\put(   1.35,    0.65){\circle*{0.8}}
\put(   1.60,    0.67){\circle*{0.8}}
\put(   1.85,    0.69){\circle*{0.8}}
\put(   2.05,    0.71){\circle*{0.8}}
\put(   2.30,    0.72){\circle*{0.8}}
\put(   2.55,    0.74){\circle*{0.8}}
\put(   2.80,    0.76){\circle*{0.8}}
\put(   3.05,    0.78){\circle*{0.8}}
\put(   3.25,    0.80){\circle*{0.8}}
\put(   3.45,    0.81){\circle*{0.8}}
\put(   3.70,    0.83){\circle*{0.8}}
\put(   3.95,    0.85){\circle*{0.8}}
\put(   4.15,    0.87){\circle*{0.8}}
\put(   4.40,    0.89){\circle*{0.8}}
\put(   4.65,    0.91){\circle*{0.8}}
\put(   4.85,    0.93){\circle*{0.8}}
\put(   5.10,    0.95){\circle*{0.8}}
\put(   5.35,    0.97){\circle*{0.8}}
\put(   5.55,    0.99){\circle*{0.8}}
\put(   5.80,    1.01){\circle*{0.8}}
\put(   6.05,    1.03){\circle*{0.8}}
\put(   6.30,    1.05){\circle*{0.8}}
\put(   6.50,    1.07){\circle*{0.8}}
\put(   6.75,    1.09){\circle*{0.8}}
\put(   6.95,    1.11){\circle*{0.8}}
\put(   7.20,    1.13){\circle*{0.8}}
\put(   7.45,    1.15){\circle*{0.8}}
\put(   7.70,    1.18){\circle*{0.8}}
\put(   7.95,    1.20){\circle*{0.8}}
\put(   8.20,    1.22){\circle*{0.8}}
\put(   8.40,    1.24){\circle*{0.8}}
\put(   8.65,    1.27){\circle*{0.8}}
\put(   8.85,    1.29){\circle*{0.8}}
\put(   9.05,    1.31){\circle*{0.8}}
\put(   9.30,    1.33){\circle*{0.8}}
\put(   9.55,    1.36){\circle*{0.8}}
\put(   9.75,    1.38){\circle*{0.8}}
\put(  10.00,    1.40){\circle*{0.8}}
\put(  10.25,    1.43){\circle*{0.8}}
\put(  10.45,    1.45){\circle*{0.8}}
\put(  10.70,    1.47){\circle*{0.8}}
\put(  10.90,    1.50){\circle*{0.8}}
\put(  11.10,    1.52){\circle*{0.8}}
\put(  11.35,    1.54){\circle*{0.8}}
\put(  11.55,    1.57){\circle*{0.8}}
\put(  11.80,    1.59){\circle*{0.8}}
\put(  12.00,    1.62){\circle*{0.8}}
\put(  12.20,    1.64){\circle*{0.8}}
\put(  12.45,    1.67){\circle*{0.8}}
\put(  12.65,    1.69){\circle*{0.8}}
\put(  12.85,    1.71){\circle*{0.8}}
\put(  13.10,    1.74){\circle*{0.8}}
\put(  13.30,    1.76){\circle*{0.8}}
\put(  13.55,    1.79){\circle*{0.8}}
\put(  13.75,    1.82){\circle*{0.8}}
\put(  13.95,    1.84){\circle*{0.8}}
\put(  14.20,    1.87){\circle*{0.8}}
\put(  14.40,    1.89){\circle*{0.8}}
\put(  14.65,    1.92){\circle*{0.8}}
\put(  14.90,    1.95){\circle*{0.8}}
\put(  15.15,    1.99){\circle*{0.8}}
\put(  15.35,    2.01){\circle*{0.8}}
\put(  15.60,    2.04){\circle*{0.8}}
\put(  15.85,    2.07){\circle*{0.8}}
\put(  16.10,    2.11){\circle*{0.8}}
\put(  16.30,    2.13){\circle*{0.8}}
\put(  16.55,    2.17){\circle*{0.8}}
\put(  16.80,    2.20){\circle*{0.8}}
\put(  17.05,    2.23){\circle*{0.8}}
\put(  17.30,    2.27){\circle*{0.8}}
\put(  17.55,    2.30){\circle*{0.8}}
\put(  17.80,    2.33){\circle*{0.8}}
\put(  18.05,    2.37){\circle*{0.8}}
\put(  18.30,    2.40){\circle*{0.8}}
\put(  18.50,    2.43){\circle*{0.8}}
\put(  18.75,    2.47){\circle*{0.8}}
\put(  19.00,    2.50){\circle*{0.8}}
\put(  19.20,    2.53){\circle*{0.8}}
\put(  19.45,    2.57){\circle*{0.8}}
\put(  19.65,    2.60){\circle*{0.8}}
\put(  19.90,    2.64){\circle*{0.8}}
\put(  20.15,    2.67){\circle*{0.8}}
\put(  20.40,    2.71){\circle*{0.8}}
\put(  20.65,    2.75){\circle*{0.8}}
\put(  20.90,    2.79){\circle*{0.8}}
\put(  21.15,    2.83){\circle*{0.8}}
\put(  21.40,    2.87){\circle*{0.8}}
\put(  21.65,    2.91){\circle*{0.8}}
\put(  21.90,    2.95){\circle*{0.8}}
\put(  22.15,    2.99){\circle*{0.8}}
\put(  22.40,    3.03){\circle*{0.8}}
\put(  22.60,    3.06){\circle*{0.8}}
\put(  22.85,    3.10){\circle*{0.8}}
\put(  23.05,    3.14){\circle*{0.8}}
\put(  23.30,    3.18){\circle*{0.8}}
\put(  23.50,    3.21){\circle*{0.8}}
\put(  23.75,    3.26){\circle*{0.8}}
\put(  23.95,    3.29){\circle*{0.8}}
\put(  24.20,    3.34){\circle*{0.8}}
\put(  24.40,    3.37){\circle*{0.8}}
\put(  24.65,    3.42){\circle*{0.8}}
\put(  24.85,    3.45){\circle*{0.8}}
\put(  25.10,    3.50){\circle*{0.8}}
\put(  25.30,    3.53){\circle*{0.8}}
\put(  25.55,    3.58){\circle*{0.8}}
\put(  25.75,    3.62){\circle*{0.8}}
\put(  26.00,    3.66){\circle*{0.8}}
\put(  26.20,    3.70){\circle*{0.8}}
\put(  26.45,    3.75){\circle*{0.8}}
\put(  26.65,    3.79){\circle*{0.8}}
\put(  26.90,    3.84){\circle*{0.8}}
\put(  27.15,    3.88){\circle*{0.8}}
\put(  27.40,    3.93){\circle*{0.8}}
\put(  27.60,    3.97){\circle*{0.8}}
\put(  27.85,    4.02){\circle*{0.8}}
\put(  28.05,    4.06){\circle*{0.8}}
\put(  28.30,    4.11){\circle*{0.8}}
\put(  28.50,    4.16){\circle*{0.8}}
\put(  28.75,    4.21){\circle*{0.8}}
\put(  28.95,    4.25){\circle*{0.8}}
\put(  29.20,    4.30){\circle*{0.8}}
\put(  29.40,    4.34){\circle*{0.8}}
\put(  29.65,    4.40){\circle*{0.8}}
\put(  29.85,    4.44){\circle*{0.8}}
\put(  30.10,    4.49){\circle*{0.8}}
\put(  30.30,    4.54){\circle*{0.8}}
\put(  30.55,    4.59){\circle*{0.8}}
\put(  30.75,    4.64){\circle*{0.8}}
\put(  31.00,    4.69){\circle*{0.8}}
\put(  31.20,    4.74){\circle*{0.8}}
\put(  31.45,    4.80){\circle*{0.8}}
\put(  31.65,    4.84){\circle*{0.8}}
\put(  31.90,    4.90){\circle*{0.8}}
\put(  32.15,    4.96){\circle*{0.8}}
\put(  32.40,    5.02){\circle*{0.8}}
\put(  32.65,    5.08){\circle*{0.8}}
\put(  32.90,    5.14){\circle*{0.8}}
\put(  33.15,    5.20){\circle*{0.8}}
\put(  33.40,    5.26){\circle*{0.8}}
\put(  33.65,    5.32){\circle*{0.8}}
\put(  33.90,    5.38){\circle*{0.8}}
\put(  34.15,    5.44){\circle*{0.8}}
\put(  34.40,    5.51){\circle*{0.8}}
\put(  34.65,    5.57){\circle*{0.8}}
\put(  34.90,    5.64){\circle*{0.8}}
\put(  35.15,    5.70){\circle*{0.8}}
\put(  35.40,    5.77){\circle*{0.8}}
\put(  35.65,    5.83){\circle*{0.8}}
\put(  35.90,    5.90){\circle*{0.8}}
\put(  36.15,    5.97){\circle*{0.8}}
\put(  36.40,    6.03){\circle*{0.8}}
\put(  36.65,    6.10){\circle*{0.8}}
\put(  36.90,    6.17){\circle*{0.8}}
\put(  37.15,    6.24){\circle*{0.8}}
\put(  37.40,    6.31){\circle*{0.8}}
\put(  37.65,    6.38){\circle*{0.8}}
\put(  37.90,    6.45){\circle*{0.8}}
\put(  38.15,    6.53){\circle*{0.8}}
\put(  38.40,    6.60){\circle*{0.8}}
\put(  38.65,    6.67){\circle*{0.8}}
\put(  38.90,    6.75){\circle*{0.8}}
\put(  39.15,    6.82){\circle*{0.8}}
\put(  39.40,    6.90){\circle*{0.8}}
\put(  39.65,    6.97){\circle*{0.8}}
\put(  39.90,    7.05){\circle*{0.8}}
\put(  40.15,    7.13){\circle*{0.8}}
\put(  40.40,    7.20){\circle*{0.8}}
\put(  40.65,    7.28){\circle*{0.8}}
\put(  40.90,    7.36){\circle*{0.8}}
\put(  41.15,    7.44){\circle*{0.8}}
\put(  41.40,    7.52){\circle*{0.8}}
\put(  41.65,    7.60){\circle*{0.8}}
\put(  41.90,    7.68){\circle*{0.8}}
\put(  42.15,    7.77){\circle*{0.8}}
\put(  42.40,    7.85){\circle*{0.8}}
\put(  42.65,    7.93){\circle*{0.8}}
\put(  42.90,    8.02){\circle*{0.8}}
\put(  43.15,    8.10){\circle*{0.8}}
\put(  43.40,    8.19){\circle*{0.8}}
\put(  43.65,    8.28){\circle*{0.8}}
\put(  43.90,    8.36){\circle*{0.8}}
\put(  44.15,    8.45){\circle*{0.8}}
\put(  44.40,    8.54){\circle*{0.8}}
\put(  44.65,    8.63){\circle*{0.8}}
\put(  44.90,    8.72){\circle*{0.8}}
\put(  45.15,    8.81){\circle*{0.8}}
\put(  45.40,    8.91){\circle*{0.8}}
\put(  45.65,    9.00){\circle*{0.8}}
\put(  45.90,    9.09){\circle*{0.8}}
\put(  46.15,    9.19){\circle*{0.8}}
\put(  46.40,    9.28){\circle*{0.8}}
\put(  46.65,    9.38){\circle*{0.8}}
\put(  46.90,    9.48){\circle*{0.8}}
\put(  47.15,    9.57){\circle*{0.8}}
\put(  47.40,    9.67){\circle*{0.8}}
\put(  47.65,    9.77){\circle*{0.8}}
\put(  47.90,    9.87){\circle*{0.8}}
\put(  48.15,    9.97){\circle*{0.8}}
\put(  48.40,   10.07){\circle*{0.8}}
\put(  48.65,   10.18){\circle*{0.8}}
\put(  48.90,   10.28){\circle*{0.8}}
\put(  49.15,   10.38){\circle*{0.8}}
\put(  49.40,   10.49){\circle*{0.8}}
\put(  49.65,   10.59){\circle*{0.8}}
\put(  49.90,   10.70){\circle*{0.8}}
\put(  50.15,   10.81){\circle*{0.8}}
\put(  50.40,   10.92){\circle*{0.8}}
\put(  50.65,   11.03){\circle*{0.8}}
\put(  50.90,   11.14){\circle*{0.8}}
\put(  51.15,   11.25){\circle*{0.8}}
\put(  51.40,   11.36){\circle*{0.8}}
\put(  51.65,   11.47){\circle*{0.8}}
\put(  51.90,   11.59){\circle*{0.8}}
\put(  52.15,   11.70){\circle*{0.8}}
\put(  52.40,   11.82){\circle*{0.8}}
\put(  52.65,   11.93){\circle*{0.8}}
\put(  52.90,   12.05){\circle*{0.8}}
\put(  53.15,   12.17){\circle*{0.8}}
\put(  53.40,   12.29){\circle*{0.8}}
\put(  53.65,   12.41){\circle*{0.8}}
\put(  53.90,   12.53){\circle*{0.8}}
\put(  54.15,   12.65){\circle*{0.8}}
\put(  54.40,   12.78){\circle*{0.8}}
\put(  54.65,   12.90){\circle*{0.8}}
\put(  54.90,   13.03){\circle*{0.8}}
\put(  55.15,   13.15){\circle*{0.8}}
\put(  55.40,   13.28){\circle*{0.8}}
\put(  55.65,   13.41){\circle*{0.8}}
\put(  55.90,   13.54){\circle*{0.8}}
\put(  56.15,   13.67){\circle*{0.8}}
\put(  56.40,   13.80){\circle*{0.8}}
\put(  56.65,   13.93){\circle*{0.8}}
\put(  56.90,   14.06){\circle*{0.8}}
\put(  57.15,   14.20){\circle*{0.8}}
\put(  57.40,   14.33){\circle*{0.8}}
\put(  57.65,   14.47){\circle*{0.8}}
\put(  57.90,   14.61){\circle*{0.8}}
\put(  58.15,   14.75){\circle*{0.8}}
\put(  58.40,   14.89){\circle*{0.8}}
\put(  58.65,   15.03){\circle*{0.8}}
\put(  58.90,   15.17){\circle*{0.8}}
\put(  59.15,   15.31){\circle*{0.8}}
\put(  59.40,   15.46){\circle*{0.8}}
\put(  59.65,   15.60){\circle*{0.8}}
\put(  59.90,   15.75){\circle*{0.8}}
\put(  60.15,   15.89){\circle*{0.8}}
\put(  60.40,   16.04){\circle*{0.8}}
\put(  60.65,   16.19){\circle*{0.8}}
\put(  60.90,   16.34){\circle*{0.8}}
\put(  61.15,   16.49){\circle*{0.8}}
\put(  61.40,   16.65){\circle*{0.8}}
\put(  61.65,   16.80){\circle*{0.8}}
\put(  61.90,   16.96){\circle*{0.8}}
\put(  62.15,   17.11){\circle*{0.8}}
\put(  62.40,   17.27){\circle*{0.8}}
\put(  62.65,   17.43){\circle*{0.8}}
\put(  62.90,   17.59){\circle*{0.8}}
\put(  63.15,   17.75){\circle*{0.8}}
\put(  63.40,   17.92){\circle*{0.8}}
\put(  63.65,   18.08){\circle*{0.8}}
\put(  63.90,   18.24){\circle*{0.8}}
\put(  64.15,   18.41){\circle*{0.8}}
\put(  64.40,   18.58){\circle*{0.8}}
\put(  64.65,   18.75){\circle*{0.8}}
\put(  64.85,   18.88){\circle*{0.8}}
\put(  65.10,   19.05){\circle*{0.8}}
\put(  65.35,   19.23){\circle*{0.8}}
\put(  65.60,   19.40){\circle*{0.8}}
\put(  65.85,   19.58){\circle*{0.8}}
\put(  66.10,   19.75){\circle*{0.8}}
\put(  66.35,   19.93){\circle*{0.8}}
\put(  66.60,   20.11){\circle*{0.8}}
\put(  66.85,   20.29){\circle*{0.8}}
\put(  67.10,   20.47){\circle*{0.8}}
\put(  67.35,   20.65){\circle*{0.8}}
\put(  67.60,   20.84){\circle*{0.8}}
\put(  67.85,   21.02){\circle*{0.8}}
\put(  68.10,   21.21){\circle*{0.8}}
\put(  68.35,   21.40){\circle*{0.8}}
\put(  68.60,   21.59){\circle*{0.8}}
\put(  68.85,   21.78){\circle*{0.8}}
\put(  69.10,   21.97){\circle*{0.8}}
\put(  69.35,   22.17){\circle*{0.8}}
\put(  69.60,   22.36){\circle*{0.8}}
\put(  69.85,   22.56){\circle*{0.8}}
\put(  70.10,   22.76){\circle*{0.8}}
\put(  70.35,   22.95){\circle*{0.8}}
\put(  70.60,   23.16){\circle*{0.8}}
\put(  70.85,   23.36){\circle*{0.8}}
\put(  71.10,   23.56){\circle*{0.8}}
\put(  71.35,   23.77){\circle*{0.8}}
\put(  71.60,   23.97){\circle*{0.8}}
\put(  71.85,   24.18){\circle*{0.8}}
\put(  72.10,   24.39){\circle*{0.8}}
\put(  72.35,   24.60){\circle*{0.8}}
\put(  72.60,   24.82){\circle*{0.8}}
\put(  72.85,   25.03){\circle*{0.8}}
\put(  73.10,   25.25){\circle*{0.8}}
\put(  73.35,   25.46){\circle*{0.8}}
\put(  73.60,   25.68){\circle*{0.8}}
\put(  73.85,   25.90){\circle*{0.8}}
\put(  74.10,   26.12){\circle*{0.8}}
\put(  74.35,   26.35){\circle*{0.8}}
\put(  74.60,   26.57){\circle*{0.8}}
\put(  74.85,   26.80){\circle*{0.8}}
\put(  75.10,   27.03){\circle*{0.8}}
\put(  75.35,   27.26){\circle*{0.8}}
\put(  75.60,   27.49){\circle*{0.8}}
\put(  75.85,   27.72){\circle*{0.8}}
\put(  76.10,   27.96){\circle*{0.8}}
\put(  76.35,   28.19){\circle*{0.8}}
\put(  76.60,   28.43){\circle*{0.8}}
\put(  76.85,   28.67){\circle*{0.8}}
\put(  77.10,   28.91){\circle*{0.8}}
\put(  77.35,   29.16){\circle*{0.8}}
\put(  77.60,   29.40){\circle*{0.8}}
\put(  77.85,   29.65){\circle*{0.8}}
\put(  78.10,   29.89){\circle*{0.8}}
\put(  78.35,   30.14){\circle*{0.8}}
\put(  78.55,   30.35){\circle*{0.8}}
\put(  78.75,   30.55){\circle*{0.8}}
\put(  78.95,   30.75){\circle*{0.8}}
\put(  79.15,   30.96){\circle*{0.8}}
\put(  79.35,   31.16){\circle*{0.8}}
\put(  79.55,   31.37){\circle*{0.8}}
\put(  79.75,   31.58){\circle*{0.8}}
\put(  79.95,   31.78){\circle*{0.8}}
\put(  80.15,   31.99){\circle*{0.8}}
\put(  80.35,   32.20){\circle*{0.8}}
\put(  80.55,   32.42){\circle*{0.8}}
\put(  80.75,   32.63){\circle*{0.8}}
\put(  80.95,   32.85){\circle*{0.8}}
\put(  81.15,   33.06){\circle*{0.8}}
\put(  81.35,   33.28){\circle*{0.8}}
\put(  81.55,   33.50){\circle*{0.8}}
\put(  81.75,   33.71){\circle*{0.8}}
\put(  81.95,   33.94){\circle*{0.8}}
\put(  82.15,   34.16){\circle*{0.8}}
\put(  82.35,   34.38){\circle*{0.8}}
\put(  82.55,   34.60){\circle*{0.8}}
\put(  82.75,   34.83){\circle*{0.8}}
\put(  82.95,   35.05){\circle*{0.8}}
\put(  83.15,   35.28){\circle*{0.8}}
\put(  83.35,   35.51){\circle*{0.8}}
\put(  83.55,   35.74){\circle*{0.8}}
\put(  83.75,   35.97){\circle*{0.8}}
\put(  83.95,   36.20){\circle*{0.8}}
\put(  84.15,   36.44){\circle*{0.8}}
\put(  84.35,   36.67){\circle*{0.8}}
\put(  84.55,   36.91){\circle*{0.8}}
\put(  84.75,   37.15){\circle*{0.8}}
\put(  84.95,   37.38){\circle*{0.8}}
\put(  85.15,   37.62){\circle*{0.8}}
\put(  85.35,   37.87){\circle*{0.8}}
\put(  85.55,   38.11){\circle*{0.8}}
\put(  85.75,   38.35){\circle*{0.8}}
\put(  85.95,   38.60){\circle*{0.8}}
\put(  86.15,   38.84){\circle*{0.8}}
\put(  86.35,   39.09){\circle*{0.8}}
\put(  86.55,   39.34){\circle*{0.8}}
\put(  86.75,   39.59){\circle*{0.8}}
\put(  86.95,   39.84){\circle*{0.8}}
\put(  87.15,   40.09){\circle*{0.8}}
\put(  87.35,   40.35){\circle*{0.8}}
\put(  87.55,   40.60){\circle*{0.8}}
\put(  87.75,   40.86){\circle*{0.8}}
\put(  87.95,   41.12){\circle*{0.8}}
\put(  88.15,   41.38){\circle*{0.8}}
\put(  88.35,   41.64){\circle*{0.8}}
\put(  88.55,   41.90){\circle*{0.8}}
\put(  88.75,   42.16){\circle*{0.8}}
\put(  88.95,   42.43){\circle*{0.8}}
\put(  89.15,   42.69){\circle*{0.8}}
\put(  89.30,   42.89){\circle*{0.8}}
\put(  89.45,   43.09){\circle*{0.8}}
\put(  89.60,   43.29){\circle*{0.8}}
\put(  89.75,   43.50){\circle*{0.8}}
\put(  89.90,   43.70){\circle*{0.8}}
\put(  90.05,   43.90){\circle*{0.8}}
\put(  90.20,   44.11){\circle*{0.8}}
\put(  90.35,   44.31){\circle*{0.8}}
\put(  90.50,   44.52){\circle*{0.8}}
\put(  90.65,   44.73){\circle*{0.8}}
\put(  90.80,   44.94){\circle*{0.8}}
\put(  90.95,   45.15){\circle*{0.8}}
\put(  91.10,   45.36){\circle*{0.8}}
\put(  91.25,   45.57){\circle*{0.8}}
\put(  91.40,   45.78){\circle*{0.8}}
\put(  91.55,   45.99){\circle*{0.8}}
\put(  91.70,   46.20){\circle*{0.8}}
\put(  91.85,   46.41){\circle*{0.8}}
\put(  92.00,   46.63){\circle*{0.8}}
\put(  92.15,   46.84){\circle*{0.8}}
\put(  92.30,   47.06){\circle*{0.8}}
\put(  92.45,   47.28){\circle*{0.8}}
\put(  92.60,   47.49){\circle*{0.8}}
\put(  92.75,   47.71){\circle*{0.8}}
\put(  92.90,   47.93){\circle*{0.8}}
\put(  93.05,   48.15){\circle*{0.8}}
\put(  93.20,   48.37){\circle*{0.8}}
\put(  93.35,   48.59){\circle*{0.8}}
\put(  93.50,   48.82){\circle*{0.8}}
\put(  93.65,   49.04){\circle*{0.8}}
\put(  93.80,   49.26){\circle*{0.8}}
\put(  93.95,   49.49){\circle*{0.8}}
\put(  94.10,   49.72){\circle*{0.8}}
\put(  94.25,   49.94){\circle*{0.8}}
\put(  94.40,   50.17){\circle*{0.8}}
\put(  94.55,   50.40){\circle*{0.8}}
\put(  94.70,   50.63){\circle*{0.8}}
\put(  94.85,   50.86){\circle*{0.8}}
\put(  95.00,   51.09){\circle*{0.8}}
\put(  95.15,   51.32){\circle*{0.8}}
\put(  95.30,   51.55){\circle*{0.8}}
\put(  95.45,   51.79){\circle*{0.8}}
\put(  95.60,   52.02){\circle*{0.8}}
\put(  95.75,   52.25){\circle*{0.8}}
\put(  95.90,   52.49){\circle*{0.8}}
\put(  96.05,   52.73){\circle*{0.8}}
\put(  96.20,   52.97){\circle*{0.8}}
\put(  96.35,   53.20){\circle*{0.8}}
\put(  96.50,   53.44){\circle*{0.8}}
\put(  96.65,   53.68){\circle*{0.8}}
\put(  96.80,   53.92){\circle*{0.8}}
\put(  96.95,   54.17){\circle*{0.8}}
\put(  97.10,   54.41){\circle*{0.8}}
\put(  97.25,   54.65){\circle*{0.8}}
\put(  97.40,   54.90){\circle*{0.8}}
\put(  97.55,   55.14){\circle*{0.8}}
\put(  97.70,   55.39){\circle*{0.8}}
\put(  97.85,   55.64){\circle*{0.8}}
\put(  98.00,   55.88){\circle*{0.8}}
\put(  98.15,   56.13){\circle*{0.8}}
\put(  98.30,   56.38){\circle*{0.8}}
\put(  98.45,   56.63){\circle*{0.8}}
\put(  98.60,   56.89){\circle*{0.8}}
\put(  98.75,   57.14){\circle*{0.8}}
\put(  98.90,   57.39){\circle*{0.8}}
\put(  99.05,   57.65){\circle*{0.8}}
\put(  99.20,   57.90){\circle*{0.8}}
\put(  99.35,   58.16){\circle*{0.8}}
\put(  99.50,   58.42){\circle*{0.8}}
\put(  99.65,   58.67){\circle*{0.8}}
\put(  99.80,   58.93){\circle*{0.8}}
\put(  99.95,   59.19){\circle*{0.8}}

\put(   0.00,    0.50){\circle{1.8}}
\put(   3.35,    0.65){\circle{1.8}}
\put(   6.62,    0.84){\circle{1.8}}
\put(  10.03,    1.05){\circle{1.8}}
\put(  13.32,    1.29){\circle{1.8}}
\put(  16.66,    1.58){\circle{1.8}}
\put(  20.00,    1.92){\circle{1.8}}
\put(  23.33,    2.31){\circle{1.8}}
\put(  26.67,    2.77){\circle{1.8}}
\put(  29.99,    3.31){\circle{1.8}}
\put(  33.33,    3.91){\circle{1.8}}
\put(  36.68,    4.63){\circle{1.8}}
\put(  39.96,    5.43){\circle{1.8}}
\put(  43.37,    6.33){\circle{1.8}}
\put(  46.66,    7.34){\circle{1.8}}
\put(  49.99,    8.49){\circle{1.8}}
\put(  53.33,    9.78){\circle{1.8}}
\put(  56.66,   11.20){\circle{1.8}}
\put(  60.00,   12.80){\circle{1.8}}
\put(  63.33,   14.60){\circle{1.8}}
\put(  66.67,   16.60){\circle{1.8}}
\put(  70.01,   18.80){\circle{1.8}}
\put(  73.29,   21.20){\circle{1.8}}
\put(  76.63,   23.80){\circle{1.8}}
\put(  79.99,   26.70){\circle{1.8}}
\put(  83.32,   29.80){\circle{1.8}}
\put(  86.66,   33.30){\circle{1.8}}
\put(  89.99,   37.00){\circle{1.8}}
\put(  93.33,   41.00){\circle{1.8}}
\put(  96.66,   45.30){\circle{1.8}}
\put( 100.00,   50.00){\circle{1.8}}

\put(   0.05,    0.38){\circle*{0.8}}
\put(   0.25,    0.39){\circle*{0.8}}
\put(   0.50,    0.40){\circle*{0.8}}
\put(   0.70,    0.41){\circle*{0.8}}
\put(   0.95,    0.42){\circle*{0.8}}
\put(   1.15,    0.43){\circle*{0.8}}
\put(   1.35,    0.44){\circle*{0.8}}
\put(   1.60,    0.46){\circle*{0.8}}
\put(   1.85,    0.47){\circle*{0.8}}
\put(   2.05,    0.48){\circle*{0.8}}
\put(   2.30,    0.50){\circle*{0.8}}
\put(   2.55,    0.51){\circle*{0.8}}
\put(   2.80,    0.52){\circle*{0.8}}
\put(   3.05,    0.54){\circle*{0.8}}
\put(   3.25,    0.55){\circle*{0.8}}
\put(   3.45,    0.56){\circle*{0.8}}
\put(   3.70,    0.58){\circle*{0.8}}
\put(   3.95,    0.59){\circle*{0.8}}
\put(   4.15,    0.60){\circle*{0.8}}
\put(   4.40,    0.62){\circle*{0.8}}
\put(   4.65,    0.64){\circle*{0.8}}
\put(   4.85,    0.65){\circle*{0.8}}
\put(   5.10,    0.66){\circle*{0.8}}
\put(   5.35,    0.68){\circle*{0.8}}
\put(   5.55,    0.69){\circle*{0.8}}
\put(   5.80,    0.71){\circle*{0.8}}
\put(   6.05,    0.73){\circle*{0.8}}
\put(   6.30,    0.74){\circle*{0.8}}
\put(   6.50,    0.76){\circle*{0.8}}
\put(   6.75,    0.77){\circle*{0.8}}
\put(   6.95,    0.79){\circle*{0.8}}
\put(   7.20,    0.80){\circle*{0.8}}
\put(   7.45,    0.82){\circle*{0.8}}
\put(   7.70,    0.84){\circle*{0.8}}
\put(   7.95,    0.86){\circle*{0.8}}
\put(   8.20,    0.87){\circle*{0.8}}
\put(   8.40,    0.89){\circle*{0.8}}
\put(   8.65,    0.91){\circle*{0.8}}
\put(   8.85,    0.92){\circle*{0.8}}
\put(   9.05,    0.94){\circle*{0.8}}
\put(   9.30,    0.96){\circle*{0.8}}
\put(   9.55,    0.97){\circle*{0.8}}
\put(   9.75,    0.99){\circle*{0.8}}
\put(  10.00,    1.01){\circle*{0.8}}
\put(  10.25,    1.03){\circle*{0.8}}
\put(  10.45,    1.04){\circle*{0.8}}
\put(  10.70,    1.06){\circle*{0.8}}
\put(  10.90,    1.08){\circle*{0.8}}
\put(  11.10,    1.10){\circle*{0.8}}
\put(  11.35,    1.12){\circle*{0.8}}
\put(  11.55,    1.13){\circle*{0.8}}
\put(  11.80,    1.16){\circle*{0.8}}
\put(  12.00,    1.17){\circle*{0.8}}
\put(  12.20,    1.19){\circle*{0.8}}
\put(  12.45,    1.21){\circle*{0.8}}
\put(  12.65,    1.23){\circle*{0.8}}
\put(  12.85,    1.25){\circle*{0.8}}
\put(  13.10,    1.27){\circle*{0.8}}
\put(  13.30,    1.29){\circle*{0.8}}
\put(  13.55,    1.31){\circle*{0.8}}
\put(  13.75,    1.33){\circle*{0.8}}
\put(  13.95,    1.34){\circle*{0.8}}
\put(  14.20,    1.37){\circle*{0.8}}
\put(  14.40,    1.39){\circle*{0.8}}
\put(  14.65,    1.41){\circle*{0.8}}
\put(  14.90,    1.43){\circle*{0.8}}
\put(  15.15,    1.46){\circle*{0.8}}
\put(  15.35,    1.48){\circle*{0.8}}
\put(  15.60,    1.50){\circle*{0.8}}
\put(  15.85,    1.53){\circle*{0.8}}
\put(  16.10,    1.55){\circle*{0.8}}
\put(  16.30,    1.57){\circle*{0.8}}
\put(  16.55,    1.60){\circle*{0.8}}
\put(  16.80,    1.62){\circle*{0.8}}
\put(  17.05,    1.65){\circle*{0.8}}
\put(  17.30,    1.67){\circle*{0.8}}
\put(  17.55,    1.70){\circle*{0.8}}
\put(  17.80,    1.73){\circle*{0.8}}
\put(  18.05,    1.75){\circle*{0.8}}
\put(  18.30,    1.78){\circle*{0.8}}
\put(  18.50,    1.80){\circle*{0.8}}
\put(  18.75,    1.83){\circle*{0.8}}
\put(  19.00,    1.86){\circle*{0.8}}
\put(  19.20,    1.88){\circle*{0.8}}
\put(  19.45,    1.91){\circle*{0.8}}
\put(  19.65,    1.93){\circle*{0.8}}
\put(  19.90,    1.96){\circle*{0.8}}
\put(  20.15,    1.99){\circle*{0.8}}
\put(  20.40,    2.02){\circle*{0.8}}
\put(  20.65,    2.05){\circle*{0.8}}
\put(  20.90,    2.08){\circle*{0.8}}
\put(  21.15,    2.11){\circle*{0.8}}
\put(  21.40,    2.14){\circle*{0.8}}
\put(  21.65,    2.17){\circle*{0.8}}
\put(  21.90,    2.21){\circle*{0.8}}
\put(  22.15,    2.24){\circle*{0.8}}
\put(  22.40,    2.27){\circle*{0.8}}
\put(  22.60,    2.30){\circle*{0.8}}
\put(  22.85,    2.33){\circle*{0.8}}
\put(  23.05,    2.36){\circle*{0.8}}
\put(  23.30,    2.39){\circle*{0.8}}
\put(  23.50,    2.42){\circle*{0.8}}
\put(  23.75,    2.45){\circle*{0.8}}
\put(  23.95,    2.48){\circle*{0.8}}
\put(  24.20,    2.51){\circle*{0.8}}
\put(  24.40,    2.54){\circle*{0.8}}
\put(  24.65,    2.57){\circle*{0.8}}
\put(  24.85,    2.60){\circle*{0.8}}
\put(  25.10,    2.64){\circle*{0.8}}
\put(  25.30,    2.67){\circle*{0.8}}
\put(  25.55,    2.70){\circle*{0.8}}
\put(  25.75,    2.73){\circle*{0.8}}
\put(  26.00,    2.77){\circle*{0.8}}
\put(  26.20,    2.80){\circle*{0.8}}
\put(  26.45,    2.84){\circle*{0.8}}
\put(  26.65,    2.87){\circle*{0.8}}
\put(  26.90,    2.91){\circle*{0.8}}
\put(  27.15,    2.94){\circle*{0.8}}
\put(  27.40,    2.98){\circle*{0.8}}
\put(  27.60,    3.01){\circle*{0.8}}
\put(  27.85,    3.05){\circle*{0.8}}
\put(  28.05,    3.09){\circle*{0.8}}
\put(  28.30,    3.13){\circle*{0.8}}
\put(  28.50,    3.16){\circle*{0.8}}
\put(  28.75,    3.20){\circle*{0.8}}
\put(  28.95,    3.23){\circle*{0.8}}
\put(  29.20,    3.28){\circle*{0.8}}
\put(  29.40,    3.31){\circle*{0.8}}
\put(  29.65,    3.35){\circle*{0.8}}
\put(  29.85,    3.39){\circle*{0.8}}
\put(  30.10,    3.43){\circle*{0.8}}
\put(  30.30,    3.46){\circle*{0.8}}
\put(  30.55,    3.51){\circle*{0.8}}
\put(  30.75,    3.54){\circle*{0.8}}
\put(  31.00,    3.59){\circle*{0.8}}
\put(  31.20,    3.62){\circle*{0.8}}
\put(  31.45,    3.67){\circle*{0.8}}
\put(  31.65,    3.71){\circle*{0.8}}
\put(  31.90,    3.75){\circle*{0.8}}
\put(  32.15,    3.80){\circle*{0.8}}
\put(  32.40,    3.85){\circle*{0.8}}
\put(  32.65,    3.89){\circle*{0.8}}
\put(  32.90,    3.94){\circle*{0.8}}
\put(  33.15,    3.99){\circle*{0.8}}
\put(  33.40,    4.04){\circle*{0.8}}
\put(  33.65,    4.09){\circle*{0.8}}
\put(  33.90,    4.14){\circle*{0.8}}
\put(  34.15,    4.19){\circle*{0.8}}
\put(  34.40,    4.24){\circle*{0.8}}
\put(  34.65,    4.29){\circle*{0.8}}
\put(  34.90,    4.34){\circle*{0.8}}
\put(  35.15,    4.40){\circle*{0.8}}
\put(  35.40,    4.45){\circle*{0.8}}
\put(  35.65,    4.50){\circle*{0.8}}
\put(  35.90,    4.56){\circle*{0.8}}
\put(  36.15,    4.61){\circle*{0.8}}
\put(  36.40,    4.67){\circle*{0.8}}
\put(  36.65,    4.72){\circle*{0.8}}
\put(  36.90,    4.78){\circle*{0.8}}
\put(  37.15,    4.83){\circle*{0.8}}
\put(  37.40,    4.89){\circle*{0.8}}
\put(  37.65,    4.95){\circle*{0.8}}
\put(  37.90,    5.00){\circle*{0.8}}
\put(  38.15,    5.06){\circle*{0.8}}
\put(  38.40,    5.12){\circle*{0.8}}
\put(  38.65,    5.18){\circle*{0.8}}
\put(  38.90,    5.24){\circle*{0.8}}
\put(  39.15,    5.30){\circle*{0.8}}
\put(  39.40,    5.36){\circle*{0.8}}
\put(  39.65,    5.42){\circle*{0.8}}
\put(  39.90,    5.49){\circle*{0.8}}
\put(  40.15,    5.55){\circle*{0.8}}
\put(  40.40,    5.61){\circle*{0.8}}
\put(  40.65,    5.68){\circle*{0.8}}
\put(  40.90,    5.74){\circle*{0.8}}
\put(  41.15,    5.81){\circle*{0.8}}
\put(  41.40,    5.87){\circle*{0.8}}
\put(  41.65,    5.94){\circle*{0.8}}
\put(  41.90,    6.00){\circle*{0.8}}
\put(  42.15,    6.07){\circle*{0.8}}
\put(  42.40,    6.14){\circle*{0.8}}
\put(  42.65,    6.21){\circle*{0.8}}
\put(  42.90,    6.28){\circle*{0.8}}
\put(  43.15,    6.35){\circle*{0.8}}
\put(  43.40,    6.42){\circle*{0.8}}
\put(  43.65,    6.49){\circle*{0.8}}
\put(  43.90,    6.56){\circle*{0.8}}
\put(  44.15,    6.63){\circle*{0.8}}
\put(  44.40,    6.71){\circle*{0.8}}
\put(  44.65,    6.78){\circle*{0.8}}
\put(  44.90,    6.85){\circle*{0.8}}
\put(  45.15,    6.93){\circle*{0.8}}
\put(  45.40,    7.01){\circle*{0.8}}
\put(  45.65,    7.08){\circle*{0.8}}
\put(  45.90,    7.16){\circle*{0.8}}
\put(  46.15,    7.24){\circle*{0.8}}
\put(  46.40,    7.31){\circle*{0.8}}
\put(  46.65,    7.39){\circle*{0.8}}
\put(  46.90,    7.47){\circle*{0.8}}
\put(  47.15,    7.55){\circle*{0.8}}
\put(  47.40,    7.63){\circle*{0.8}}
\put(  47.65,    7.72){\circle*{0.8}}
\put(  47.90,    7.80){\circle*{0.8}}
\put(  48.15,    7.88){\circle*{0.8}}
\put(  48.40,    7.97){\circle*{0.8}}
\put(  48.65,    8.05){\circle*{0.8}}
\put(  48.90,    8.14){\circle*{0.8}}
\put(  49.15,    8.22){\circle*{0.8}}
\put(  49.40,    8.31){\circle*{0.8}}
\put(  49.65,    8.40){\circle*{0.8}}
\put(  49.90,    8.49){\circle*{0.8}}
\put(  50.15,    8.57){\circle*{0.8}}
\put(  50.40,    8.66){\circle*{0.8}}
\put(  50.65,    8.75){\circle*{0.8}}
\put(  50.90,    8.85){\circle*{0.8}}
\put(  51.15,    8.94){\circle*{0.8}}
\put(  51.40,    9.03){\circle*{0.8}}
\put(  51.65,    9.13){\circle*{0.8}}
\put(  51.90,    9.22){\circle*{0.8}}
\put(  52.15,    9.32){\circle*{0.8}}
\put(  52.40,    9.41){\circle*{0.8}}
\put(  52.65,    9.51){\circle*{0.8}}
\put(  52.90,    9.61){\circle*{0.8}}
\put(  53.15,    9.70){\circle*{0.8}}
\put(  53.40,    9.80){\circle*{0.8}}
\put(  53.65,    9.90){\circle*{0.8}}
\put(  53.90,   10.01){\circle*{0.8}}
\put(  54.15,   10.11){\circle*{0.8}}
\put(  54.40,   10.21){\circle*{0.8}}
\put(  54.65,   10.31){\circle*{0.8}}
\put(  54.90,   10.42){\circle*{0.8}}
\put(  55.15,   10.52){\circle*{0.8}}
\put(  55.40,   10.63){\circle*{0.8}}
\put(  55.65,   10.74){\circle*{0.8}}
\put(  55.90,   10.85){\circle*{0.8}}
\put(  56.15,   10.96){\circle*{0.8}}
\put(  56.40,   11.07){\circle*{0.8}}
\put(  56.65,   11.18){\circle*{0.8}}
\put(  56.90,   11.29){\circle*{0.8}}
\put(  57.15,   11.40){\circle*{0.8}}
\put(  57.40,   11.51){\circle*{0.8}}
\put(  57.65,   11.63){\circle*{0.8}}
\put(  57.90,   11.74){\circle*{0.8}}
\put(  58.15,   11.86){\circle*{0.8}}
\put(  58.40,   11.98){\circle*{0.8}}
\put(  58.65,   12.10){\circle*{0.8}}
\put(  58.90,   12.22){\circle*{0.8}}
\put(  59.15,   12.34){\circle*{0.8}}
\put(  59.40,   12.46){\circle*{0.8}}
\put(  59.65,   12.58){\circle*{0.8}}
\put(  59.90,   12.70){\circle*{0.8}}
\put(  60.15,   12.83){\circle*{0.8}}
\put(  60.40,   12.95){\circle*{0.8}}
\put(  60.65,   13.08){\circle*{0.8}}
\put(  60.90,   13.20){\circle*{0.8}}
\put(  61.15,   13.33){\circle*{0.8}}
\put(  61.40,   13.46){\circle*{0.8}}
\put(  61.65,   13.59){\circle*{0.8}}
\put(  61.90,   13.72){\circle*{0.8}}
\put(  62.15,   13.86){\circle*{0.8}}
\put(  62.40,   13.99){\circle*{0.8}}
\put(  62.65,   14.12){\circle*{0.8}}
\put(  62.90,   14.26){\circle*{0.8}}
\put(  63.15,   14.40){\circle*{0.8}}
\put(  63.40,   14.53){\circle*{0.8}}
\put(  63.65,   14.67){\circle*{0.8}}
\put(  63.90,   14.81){\circle*{0.8}}
\put(  64.15,   14.95){\circle*{0.8}}
\put(  64.40,   15.10){\circle*{0.8}}
\put(  64.65,   15.24){\circle*{0.8}}
\put(  64.85,   15.35){\circle*{0.8}}
\put(  65.10,   15.50){\circle*{0.8}}
\put(  65.35,   15.65){\circle*{0.8}}
\put(  65.60,   15.79){\circle*{0.8}}
\put(  65.85,   15.94){\circle*{0.8}}
\put(  66.10,   16.09){\circle*{0.8}}
\put(  66.35,   16.24){\circle*{0.8}}
\put(  66.60,   16.40){\circle*{0.8}}
\put(  66.85,   16.55){\circle*{0.8}}
\put(  67.10,   16.70){\circle*{0.8}}
\put(  67.35,   16.86){\circle*{0.8}}
\put(  67.60,   17.02){\circle*{0.8}}
\put(  67.85,   17.18){\circle*{0.8}}
\put(  68.10,   17.33){\circle*{0.8}}
\put(  68.35,   17.50){\circle*{0.8}}
\put(  68.60,   17.66){\circle*{0.8}}
\put(  68.85,   17.82){\circle*{0.8}}
\put(  69.10,   17.98){\circle*{0.8}}
\put(  69.35,   18.15){\circle*{0.8}}
\put(  69.60,   18.32){\circle*{0.8}}
\put(  69.85,   18.49){\circle*{0.8}}
\put(  70.10,   18.66){\circle*{0.8}}
\put(  70.35,   18.83){\circle*{0.8}}
\put(  70.60,   19.00){\circle*{0.8}}
\put(  70.85,   19.17){\circle*{0.8}}
\put(  71.10,   19.35){\circle*{0.8}}
\put(  71.35,   19.52){\circle*{0.8}}
\put(  71.60,   19.70){\circle*{0.8}}
\put(  71.85,   19.88){\circle*{0.8}}
\put(  72.10,   20.06){\circle*{0.8}}
\put(  72.35,   20.24){\circle*{0.8}}
\put(  72.60,   20.42){\circle*{0.8}}
\put(  72.85,   20.61){\circle*{0.8}}
\put(  73.10,   20.79){\circle*{0.8}}
\put(  73.35,   20.98){\circle*{0.8}}
\put(  73.60,   21.17){\circle*{0.8}}
\put(  73.85,   21.36){\circle*{0.8}}
\put(  74.10,   21.55){\circle*{0.8}}
\put(  74.35,   21.74){\circle*{0.8}}
\put(  74.60,   21.93){\circle*{0.8}}
\put(  74.85,   22.13){\circle*{0.8}}
\put(  75.10,   22.33){\circle*{0.8}}
\put(  75.35,   22.52){\circle*{0.8}}
\put(  75.60,   22.72){\circle*{0.8}}
\put(  75.85,   22.92){\circle*{0.8}}
\put(  76.10,   23.13){\circle*{0.8}}
\put(  76.35,   23.33){\circle*{0.8}}
\put(  76.60,   23.54){\circle*{0.8}}
\put(  76.85,   23.74){\circle*{0.8}}
\put(  77.10,   23.95){\circle*{0.8}}
\put(  77.35,   24.16){\circle*{0.8}}
\put(  77.60,   24.37){\circle*{0.8}}
\put(  77.85,   24.59){\circle*{0.8}}
\put(  78.10,   24.80){\circle*{0.8}}
\put(  78.35,   25.02){\circle*{0.8}}
\put(  78.60,   25.24){\circle*{0.8}}
\put(  78.85,   25.46){\circle*{0.8}}
\put(  79.10,   25.68){\circle*{0.8}}
\put(  79.35,   25.90){\circle*{0.8}}
\put(  79.60,   26.12){\circle*{0.8}}
\put(  79.85,   26.35){\circle*{0.8}}
\put(  80.10,   26.58){\circle*{0.8}}
\put(  80.35,   26.80){\circle*{0.8}}
\put(  80.60,   27.04){\circle*{0.8}}
\put(  80.85,   27.27){\circle*{0.8}}
\put(  81.10,   27.50){\circle*{0.8}}
\put(  81.35,   27.74){\circle*{0.8}}
\put(  81.60,   27.97){\circle*{0.8}}
\put(  81.85,   28.21){\circle*{0.8}}
\put(  82.10,   28.45){\circle*{0.8}}
\put(  82.35,   28.69){\circle*{0.8}}
\put(  82.60,   28.94){\circle*{0.8}}
\put(  82.85,   29.18){\circle*{0.8}}
\put(  83.10,   29.43){\circle*{0.8}}
\put(  83.35,   29.68){\circle*{0.8}}
\put(  83.55,   29.88){\circle*{0.8}}
\put(  83.75,   30.08){\circle*{0.8}}
\put(  83.95,   30.29){\circle*{0.8}}
\put(  84.15,   30.49){\circle*{0.8}}
\put(  84.35,   30.69){\circle*{0.8}}
\put(  84.55,   30.90){\circle*{0.8}}
\put(  84.75,   31.11){\circle*{0.8}}
\put(  84.95,   31.32){\circle*{0.8}}
\put(  85.15,   31.53){\circle*{0.8}}
\put(  85.35,   31.74){\circle*{0.8}}
\put(  85.55,   31.95){\circle*{0.8}}
\put(  85.75,   32.16){\circle*{0.8}}
\put(  85.95,   32.37){\circle*{0.8}}
\put(  86.15,   32.59){\circle*{0.8}}
\put(  86.35,   32.81){\circle*{0.8}}
\put(  86.55,   33.02){\circle*{0.8}}
\put(  86.75,   33.24){\circle*{0.8}}
\put(  86.95,   33.46){\circle*{0.8}}
\put(  87.15,   33.68){\circle*{0.8}}
\put(  87.35,   33.91){\circle*{0.8}}
\put(  87.55,   34.13){\circle*{0.8}}
\put(  87.75,   34.35){\circle*{0.8}}
\put(  87.95,   34.58){\circle*{0.8}}
\put(  88.15,   34.81){\circle*{0.8}}
\put(  88.35,   35.04){\circle*{0.8}}
\put(  88.55,   35.27){\circle*{0.8}}
\put(  88.75,   35.50){\circle*{0.8}}
\put(  88.95,   35.73){\circle*{0.8}}
\put(  89.15,   35.96){\circle*{0.8}}
\put(  89.35,   36.20){\circle*{0.8}}
\put(  89.55,   36.43){\circle*{0.8}}
\put(  89.75,   36.67){\circle*{0.8}}
\put(  89.95,   36.91){\circle*{0.8}}
\put(  90.15,   37.15){\circle*{0.8}}
\put(  90.35,   37.39){\circle*{0.8}}
\put(  90.55,   37.63){\circle*{0.8}}
\put(  90.75,   37.88){\circle*{0.8}}
\put(  90.95,   38.12){\circle*{0.8}}
\put(  91.15,   38.37){\circle*{0.8}}
\put(  91.35,   38.61){\circle*{0.8}}
\put(  91.55,   38.86){\circle*{0.8}}
\put(  91.75,   39.11){\circle*{0.8}}
\put(  91.95,   39.36){\circle*{0.8}}
\put(  92.15,   39.62){\circle*{0.8}}
\put(  92.35,   39.87){\circle*{0.8}}
\put(  92.55,   40.13){\circle*{0.8}}
\put(  92.75,   40.38){\circle*{0.8}}
\put(  92.95,   40.64){\circle*{0.8}}
\put(  93.15,   40.90){\circle*{0.8}}
\put(  93.35,   41.16){\circle*{0.8}}
\put(  93.55,   41.42){\circle*{0.8}}
\put(  93.75,   41.68){\circle*{0.8}}
\put(  93.95,   41.95){\circle*{0.8}}
\put(  94.15,   42.22){\circle*{0.8}}
\put(  94.30,   42.42){\circle*{0.8}}
\put(  94.45,   42.62){\circle*{0.8}}
\put(  94.60,   42.82){\circle*{0.8}}
\put(  94.75,   43.02){\circle*{0.8}}
\put(  94.90,   43.23){\circle*{0.8}}
\put(  95.05,   43.43){\circle*{0.8}}
\put(  95.20,   43.63){\circle*{0.8}}
\put(  95.35,   43.84){\circle*{0.8}}
\put(  95.50,   44.05){\circle*{0.8}}
\put(  95.65,   44.25){\circle*{0.8}}
\put(  95.80,   44.46){\circle*{0.8}}
\put(  95.95,   44.67){\circle*{0.8}}
\put(  96.10,   44.88){\circle*{0.8}}
\put(  96.25,   45.09){\circle*{0.8}}
\put(  96.40,   45.30){\circle*{0.8}}
\put(  96.55,   45.52){\circle*{0.8}}
\put(  96.70,   45.73){\circle*{0.8}}
\put(  96.85,   45.94){\circle*{0.8}}
\put(  97.00,   46.16){\circle*{0.8}}
\put(  97.15,   46.37){\circle*{0.8}}
\put(  97.30,   46.59){\circle*{0.8}}
\put(  97.45,   46.81){\circle*{0.8}}
\put(  97.60,   47.02){\circle*{0.8}}
\put(  97.75,   47.24){\circle*{0.8}}
\put(  97.90,   47.46){\circle*{0.8}}
\put(  98.05,   47.68){\circle*{0.8}}
\put(  98.20,   47.90){\circle*{0.8}}
\put(  98.35,   48.13){\circle*{0.8}}
\put(  98.50,   48.35){\circle*{0.8}}
\put(  98.65,   48.57){\circle*{0.8}}
\put(  98.80,   48.80){\circle*{0.8}}
\put(  98.95,   49.02){\circle*{0.8}}
\put(  99.10,   49.25){\circle*{0.8}}
\put(  99.25,   49.48){\circle*{0.8}}
\put(  99.40,   49.70){\circle*{0.8}}
\put(  99.55,   49.93){\circle*{0.8}}
\put(  99.70,   50.16){\circle*{0.8}}
\put(  99.85,   50.39){\circle*{0.8}}

\put(   0.00,    0.34){\circle{1.8}}
\put(   3.35,    0.45){\circle{1.8}}
\put(   6.62,    0.58){\circle{1.8}}
\put(  10.03,    0.73){\circle{1.8}}
\put(  13.32,    0.91){\circle{1.8}}
\put(  16.66,    1.14){\circle{1.8}}
\put(  20.00,    1.42){\circle{1.8}}
\put(  23.33,    1.74){\circle{1.8}}
\put(  26.67,    2.13){\circle{1.8}}
\put(  29.99,    2.55){\circle{1.8}}
\put(  33.33,    3.08){\circle{1.8}}
\put(  36.68,    3.67){\circle{1.8}}
\put(  39.96,    4.34){\circle{1.8}}
\put(  43.37,    5.11){\circle{1.8}}
\put(  46.66,    5.95){\circle{1.8}}
\put(  49.99,    6.93){\circle{1.8}}
\put(  53.33,    8.03){\circle{1.8}}
\put(  56.66,    9.26){\circle{1.8}}
\put(  60.00,   10.60){\circle{1.8}}
\put(  63.33,   12.20){\circle{1.8}}
\put(  66.67,   13.90){\circle{1.8}}
\put(  70.01,   15.80){\circle{1.8}}
\put(  73.29,   17.90){\circle{1.8}}
\put(  76.63,   20.20){\circle{1.8}}
\put(  79.99,   22.70){\circle{1.8}}
\put(  83.32,   25.50){\circle{1.8}}
\put(  86.66,   28.60){\circle{1.8}}
\put(  89.99,   31.90){\circle{1.8}}
\put(  93.33,   35.50){\circle{1.8}}
\put(  96.66,   39.40){\circle{1.8}}
\put( 100.00,   43.70){\circle{1.8}}

\put(   0.25,    0.16){\circle*{0.8}}
\put(   0.50,    0.17){\circle*{0.8}}
\put(   0.70,    0.18){\circle*{0.8}}
\put(   0.95,    0.19){\circle*{0.8}}
\put(   1.15,    0.20){\circle*{0.8}}
\put(   1.35,    0.21){\circle*{0.8}}
\put(   1.60,    0.22){\circle*{0.8}}
\put(   1.85,    0.23){\circle*{0.8}}
\put(   2.05,    0.24){\circle*{0.8}}
\put(   2.30,    0.25){\circle*{0.8}}
\put(   2.55,    0.26){\circle*{0.8}}
\put(   2.80,    0.27){\circle*{0.8}}
\put(   3.05,    0.28){\circle*{0.8}}
\put(   3.25,    0.29){\circle*{0.8}}
\put(   3.45,    0.30){\circle*{0.8}}
\put(   3.70,    0.32){\circle*{0.8}}
\put(   3.95,    0.33){\circle*{0.8}}
\put(   4.15,    0.34){\circle*{0.8}}
\put(   4.40,    0.35){\circle*{0.8}}
\put(   4.65,    0.36){\circle*{0.8}}
\put(   4.85,    0.37){\circle*{0.8}}
\put(   5.10,    0.38){\circle*{0.8}}
\put(   5.35,    0.40){\circle*{0.8}}
\put(   5.55,    0.41){\circle*{0.8}}
\put(   5.80,    0.42){\circle*{0.8}}
\put(   6.05,    0.43){\circle*{0.8}}
\put(   6.30,    0.45){\circle*{0.8}}
\put(   6.50,    0.46){\circle*{0.8}}
\put(   6.75,    0.47){\circle*{0.8}}
\put(   6.95,    0.48){\circle*{0.8}}
\put(   7.20,    0.50){\circle*{0.8}}
\put(   7.45,    0.51){\circle*{0.8}}
\put(   7.70,    0.52){\circle*{0.8}}
\put(   7.95,    0.54){\circle*{0.8}}
\put(   8.20,    0.55){\circle*{0.8}}
\put(   8.40,    0.56){\circle*{0.8}}
\put(   8.65,    0.58){\circle*{0.8}}
\put(   8.85,    0.59){\circle*{0.8}}
\put(   9.05,    0.60){\circle*{0.8}}
\put(   9.30,    0.62){\circle*{0.8}}
\put(   9.55,    0.63){\circle*{0.8}}
\put(   9.75,    0.64){\circle*{0.8}}
\put(  10.00,    0.66){\circle*{0.8}}
\put(  10.25,    0.68){\circle*{0.8}}
\put(  10.45,    0.69){\circle*{0.8}}
\put(  10.70,    0.70){\circle*{0.8}}
\put(  10.90,    0.72){\circle*{0.8}}
\put(  11.10,    0.73){\circle*{0.8}}
\put(  11.35,    0.75){\circle*{0.8}}
\put(  11.55,    0.76){\circle*{0.8}}
\put(  11.80,    0.78){\circle*{0.8}}
\put(  12.00,    0.79){\circle*{0.8}}
\put(  12.20,    0.80){\circle*{0.8}}
\put(  12.45,    0.82){\circle*{0.8}}
\put(  12.65,    0.84){\circle*{0.8}}
\put(  12.85,    0.85){\circle*{0.8}}
\put(  13.10,    0.87){\circle*{0.8}}
\put(  13.30,    0.88){\circle*{0.8}}
\put(  13.55,    0.90){\circle*{0.8}}
\put(  13.75,    0.92){\circle*{0.8}}
\put(  13.95,    0.93){\circle*{0.8}}
\put(  14.20,    0.95){\circle*{0.8}}
\put(  14.40,    0.96){\circle*{0.8}}
\put(  14.65,    0.98){\circle*{0.8}}
\put(  14.90,    1.00){\circle*{0.8}}
\put(  15.15,    1.02){\circle*{0.8}}
\put(  15.35,    1.04){\circle*{0.8}}
\put(  15.60,    1.06){\circle*{0.8}}
\put(  15.85,    1.08){\circle*{0.8}}
\put(  16.10,    1.10){\circle*{0.8}}
\put(  16.30,    1.11){\circle*{0.8}}
\put(  16.55,    1.13){\circle*{0.8}}
\put(  16.80,    1.15){\circle*{0.8}}
\put(  17.05,    1.18){\circle*{0.8}}
\put(  17.30,    1.20){\circle*{0.8}}
\put(  17.55,    1.22){\circle*{0.8}}
\put(  17.80,    1.24){\circle*{0.8}}
\put(  18.05,    1.26){\circle*{0.8}}
\put(  18.30,    1.28){\circle*{0.8}}
\put(  18.50,    1.30){\circle*{0.8}}
\put(  18.75,    1.33){\circle*{0.8}}
\put(  19.00,    1.35){\circle*{0.8}}
\put(  19.20,    1.37){\circle*{0.8}}
\put(  19.45,    1.39){\circle*{0.8}}
\put(  19.65,    1.41){\circle*{0.8}}
\put(  19.90,    1.43){\circle*{0.8}}
\put(  20.15,    1.46){\circle*{0.8}}
\put(  20.40,    1.48){\circle*{0.8}}
\put(  20.65,    1.51){\circle*{0.8}}
\put(  20.90,    1.53){\circle*{0.8}}
\put(  21.15,    1.55){\circle*{0.8}}
\put(  21.40,    1.58){\circle*{0.8}}
\put(  21.65,    1.61){\circle*{0.8}}
\put(  21.90,    1.63){\circle*{0.8}}
\put(  22.15,    1.66){\circle*{0.8}}
\put(  22.40,    1.68){\circle*{0.8}}
\put(  22.60,    1.70){\circle*{0.8}}
\put(  22.85,    1.73){\circle*{0.8}}
\put(  23.05,    1.75){\circle*{0.8}}
\put(  23.30,    1.78){\circle*{0.8}}
\put(  23.50,    1.80){\circle*{0.8}}
\put(  23.75,    1.83){\circle*{0.8}}
\put(  23.95,    1.85){\circle*{0.8}}
\put(  24.20,    1.88){\circle*{0.8}}
\put(  24.40,    1.90){\circle*{0.8}}
\put(  24.65,    1.93){\circle*{0.8}}
\put(  24.85,    1.96){\circle*{0.8}}
\put(  25.10,    1.99){\circle*{0.8}}
\put(  25.30,    2.01){\circle*{0.8}}
\put(  25.55,    2.04){\circle*{0.8}}
\put(  25.75,    2.06){\circle*{0.8}}
\put(  26.00,    2.09){\circle*{0.8}}
\put(  26.20,    2.12){\circle*{0.8}}
\put(  26.45,    2.15){\circle*{0.8}}
\put(  26.65,    2.17){\circle*{0.8}}
\put(  26.90,    2.21){\circle*{0.8}}
\put(  27.15,    2.24){\circle*{0.8}}
\put(  27.40,    2.27){\circle*{0.8}}
\put(  27.60,    2.30){\circle*{0.8}}
\put(  27.85,    2.33){\circle*{0.8}}
\put(  28.05,    2.36){\circle*{0.8}}
\put(  28.30,    2.39){\circle*{0.8}}
\put(  28.50,    2.42){\circle*{0.8}}
\put(  28.75,    2.45){\circle*{0.8}}
\put(  28.95,    2.48){\circle*{0.8}}
\put(  29.20,    2.51){\circle*{0.8}}
\put(  29.40,    2.54){\circle*{0.8}}
\put(  29.65,    2.57){\circle*{0.8}}
\put(  29.85,    2.60){\circle*{0.8}}
\put(  30.10,    2.64){\circle*{0.8}}
\put(  30.30,    2.67){\circle*{0.8}}
\put(  30.55,    2.70){\circle*{0.8}}
\put(  30.75,    2.73){\circle*{0.8}}
\put(  31.00,    2.77){\circle*{0.8}}
\put(  31.20,    2.80){\circle*{0.8}}
\put(  31.45,    2.84){\circle*{0.8}}
\put(  31.65,    2.87){\circle*{0.8}}
\put(  31.90,    2.91){\circle*{0.8}}
\put(  32.15,    2.95){\circle*{0.8}}
\put(  32.40,    2.99){\circle*{0.8}}
\put(  32.65,    3.03){\circle*{0.8}}
\put(  32.90,    3.07){\circle*{0.8}}
\put(  33.15,    3.11){\circle*{0.8}}
\put(  33.40,    3.15){\circle*{0.8}}
\put(  33.65,    3.19){\circle*{0.8}}
\put(  33.90,    3.23){\circle*{0.8}}
\put(  34.15,    3.27){\circle*{0.8}}
\put(  34.40,    3.31){\circle*{0.8}}
\put(  34.65,    3.36){\circle*{0.8}}
\put(  34.90,    3.40){\circle*{0.8}}
\put(  35.15,    3.44){\circle*{0.8}}
\put(  35.40,    3.49){\circle*{0.8}}
\put(  35.65,    3.53){\circle*{0.8}}
\put(  35.90,    3.58){\circle*{0.8}}
\put(  36.15,    3.62){\circle*{0.8}}
\put(  36.40,    3.67){\circle*{0.8}}
\put(  36.65,    3.72){\circle*{0.8}}
\put(  36.90,    3.76){\circle*{0.8}}
\put(  37.15,    3.81){\circle*{0.8}}
\put(  37.40,    3.86){\circle*{0.8}}
\put(  37.65,    3.90){\circle*{0.8}}
\put(  37.90,    3.95){\circle*{0.8}}
\put(  38.15,    4.00){\circle*{0.8}}
\put(  38.40,    4.05){\circle*{0.8}}
\put(  38.65,    4.10){\circle*{0.8}}
\put(  38.90,    4.15){\circle*{0.8}}
\put(  39.15,    4.20){\circle*{0.8}}
\put(  39.40,    4.25){\circle*{0.8}}
\put(  39.65,    4.31){\circle*{0.8}}
\put(  39.90,    4.36){\circle*{0.8}}
\put(  40.15,    4.41){\circle*{0.8}}
\put(  40.40,    4.46){\circle*{0.8}}
\put(  40.65,    4.52){\circle*{0.8}}
\put(  40.90,    4.57){\circle*{0.8}}
\put(  41.15,    4.63){\circle*{0.8}}
\put(  41.40,    4.68){\circle*{0.8}}
\put(  41.65,    4.74){\circle*{0.8}}
\put(  41.90,    4.80){\circle*{0.8}}
\put(  42.15,    4.85){\circle*{0.8}}
\put(  42.40,    4.91){\circle*{0.8}}
\put(  42.65,    4.97){\circle*{0.8}}
\put(  42.90,    5.03){\circle*{0.8}}
\put(  43.15,    5.09){\circle*{0.8}}
\put(  43.40,    5.14){\circle*{0.8}}
\put(  43.65,    5.20){\circle*{0.8}}
\put(  43.90,    5.27){\circle*{0.8}}
\put(  44.15,    5.33){\circle*{0.8}}
\put(  44.40,    5.39){\circle*{0.8}}
\put(  44.65,    5.45){\circle*{0.8}}
\put(  44.90,    5.51){\circle*{0.8}}
\put(  45.15,    5.58){\circle*{0.8}}
\put(  45.40,    5.64){\circle*{0.8}}
\put(  45.65,    5.71){\circle*{0.8}}
\put(  45.90,    5.77){\circle*{0.8}}
\put(  46.15,    5.84){\circle*{0.8}}
\put(  46.40,    5.90){\circle*{0.8}}
\put(  46.65,    5.97){\circle*{0.8}}
\put(  46.90,    6.04){\circle*{0.8}}
\put(  47.15,    6.11){\circle*{0.8}}
\put(  47.40,    6.18){\circle*{0.8}}
\put(  47.65,    6.25){\circle*{0.8}}
\put(  47.90,    6.32){\circle*{0.8}}
\put(  48.15,    6.39){\circle*{0.8}}
\put(  48.40,    6.46){\circle*{0.8}}
\put(  48.65,    6.53){\circle*{0.8}}
\put(  48.90,    6.60){\circle*{0.8}}
\put(  49.15,    6.68){\circle*{0.8}}
\put(  49.40,    6.75){\circle*{0.8}}
\put(  49.65,    6.83){\circle*{0.8}}
\put(  49.90,    6.90){\circle*{0.8}}
\put(  50.15,    6.98){\circle*{0.8}}
\put(  50.40,    7.05){\circle*{0.8}}
\put(  50.65,    7.13){\circle*{0.8}}
\put(  50.90,    7.21){\circle*{0.8}}
\put(  51.15,    7.29){\circle*{0.8}}
\put(  51.40,    7.37){\circle*{0.8}}
\put(  51.65,    7.45){\circle*{0.8}}
\put(  51.90,    7.53){\circle*{0.8}}
\put(  52.15,    7.61){\circle*{0.8}}
\put(  52.40,    7.69){\circle*{0.8}}
\put(  52.65,    7.78){\circle*{0.8}}
\put(  52.90,    7.86){\circle*{0.8}}
\put(  53.15,    7.94){\circle*{0.8}}
\put(  53.40,    8.03){\circle*{0.8}}
\put(  53.65,    8.12){\circle*{0.8}}
\put(  53.90,    8.20){\circle*{0.8}}
\put(  54.15,    8.29){\circle*{0.8}}
\put(  54.40,    8.38){\circle*{0.8}}
\put(  54.65,    8.47){\circle*{0.8}}
\put(  54.90,    8.56){\circle*{0.8}}
\put(  55.15,    8.65){\circle*{0.8}}
\put(  55.40,    8.74){\circle*{0.8}}
\put(  55.65,    8.83){\circle*{0.8}}
\put(  55.90,    8.92){\circle*{0.8}}
\put(  56.15,    9.02){\circle*{0.8}}
\put(  56.40,    9.11){\circle*{0.8}}
\put(  56.65,    9.21){\circle*{0.8}}
\put(  56.90,    9.30){\circle*{0.8}}
\put(  57.15,    9.40){\circle*{0.8}}
\put(  57.40,    9.50){\circle*{0.8}}
\put(  57.65,    9.60){\circle*{0.8}}
\put(  57.90,    9.70){\circle*{0.8}}
\put(  58.15,    9.80){\circle*{0.8}}
\put(  58.40,    9.90){\circle*{0.8}}
\put(  58.65,   10.00){\circle*{0.8}}
\put(  58.90,   10.10){\circle*{0.8}}
\put(  59.15,   10.21){\circle*{0.8}}
\put(  59.40,   10.31){\circle*{0.8}}
\put(  59.65,   10.42){\circle*{0.8}}
\put(  59.90,   10.53){\circle*{0.8}}
\put(  60.15,   10.63){\circle*{0.8}}
\put(  60.40,   10.74){\circle*{0.8}}
\put(  60.65,   10.85){\circle*{0.8}}
\put(  60.90,   10.96){\circle*{0.8}}
\put(  61.15,   11.07){\circle*{0.8}}
\put(  61.40,   11.18){\circle*{0.8}}
\put(  61.65,   11.30){\circle*{0.8}}
\put(  61.90,   11.41){\circle*{0.8}}
\put(  62.15,   11.53){\circle*{0.8}}
\put(  62.40,   11.64){\circle*{0.8}}
\put(  62.65,   11.76){\circle*{0.8}}
\put(  62.90,   11.88){\circle*{0.8}}
\put(  63.15,   11.99){\circle*{0.8}}
\put(  63.40,   12.11){\circle*{0.8}}
\put(  63.65,   12.24){\circle*{0.8}}
\put(  63.90,   12.36){\circle*{0.8}}
\put(  64.15,   12.48){\circle*{0.8}}
\put(  64.40,   12.60){\circle*{0.8}}
\put(  64.65,   12.73){\circle*{0.8}}
\put(  64.85,   12.83){\circle*{0.8}}
\put(  65.10,   12.95){\circle*{0.8}}
\put(  65.35,   13.08){\circle*{0.8}}
\put(  65.60,   13.21){\circle*{0.8}}
\put(  65.85,   13.34){\circle*{0.8}}
\put(  66.10,   13.47){\circle*{0.8}}
\put(  66.35,   13.60){\circle*{0.8}}
\put(  66.60,   13.74){\circle*{0.8}}
\put(  66.85,   13.87){\circle*{0.8}}
\put(  67.10,   14.00){\circle*{0.8}}
\put(  67.35,   14.14){\circle*{0.8}}
\put(  67.60,   14.28){\circle*{0.8}}
\put(  67.85,   14.42){\circle*{0.8}}
\put(  68.10,   14.56){\circle*{0.8}}
\put(  68.35,   14.70){\circle*{0.8}}
\put(  68.60,   14.84){\circle*{0.8}}
\put(  68.85,   14.98){\circle*{0.8}}
\put(  69.10,   15.12){\circle*{0.8}}
\put(  69.35,   15.27){\circle*{0.8}}
\put(  69.60,   15.42){\circle*{0.8}}
\put(  69.85,   15.56){\circle*{0.8}}
\put(  70.10,   15.71){\circle*{0.8}}
\put(  70.35,   15.86){\circle*{0.8}}
\put(  70.60,   16.01){\circle*{0.8}}
\put(  70.85,   16.16){\circle*{0.8}}
\put(  71.10,   16.32){\circle*{0.8}}
\put(  71.35,   16.47){\circle*{0.8}}
\put(  71.60,   16.63){\circle*{0.8}}
\put(  71.85,   16.78){\circle*{0.8}}
\put(  72.10,   16.94){\circle*{0.8}}
\put(  72.35,   17.10){\circle*{0.8}}
\put(  72.60,   17.26){\circle*{0.8}}
\put(  72.85,   17.42){\circle*{0.8}}
\put(  73.10,   17.59){\circle*{0.8}}
\put(  73.35,   17.75){\circle*{0.8}}
\put(  73.60,   17.92){\circle*{0.8}}
\put(  73.85,   18.08){\circle*{0.8}}
\put(  74.10,   18.25){\circle*{0.8}}
\put(  74.35,   18.42){\circle*{0.8}}
\put(  74.60,   18.59){\circle*{0.8}}
\put(  74.85,   18.76){\circle*{0.8}}
\put(  75.10,   18.94){\circle*{0.8}}
\put(  75.35,   19.11){\circle*{0.8}}
\put(  75.60,   19.29){\circle*{0.8}}
\put(  75.85,   19.47){\circle*{0.8}}
\put(  76.10,   19.64){\circle*{0.8}}
\put(  76.35,   19.82){\circle*{0.8}}
\put(  76.60,   20.01){\circle*{0.8}}
\put(  76.85,   20.19){\circle*{0.8}}
\put(  77.10,   20.37){\circle*{0.8}}
\put(  77.35,   20.56){\circle*{0.8}}
\put(  77.60,   20.75){\circle*{0.8}}
\put(  77.85,   20.93){\circle*{0.8}}
\put(  78.10,   21.12){\circle*{0.8}}
\put(  78.35,   21.32){\circle*{0.8}}
\put(  78.60,   21.51){\circle*{0.8}}
\put(  78.85,   21.70){\circle*{0.8}}
\put(  79.10,   21.90){\circle*{0.8}}
\put(  79.35,   22.10){\circle*{0.8}}
\put(  79.60,   22.29){\circle*{0.8}}
\put(  79.85,   22.49){\circle*{0.8}}
\put(  80.10,   22.70){\circle*{0.8}}
\put(  80.35,   22.90){\circle*{0.8}}
\put(  80.60,   23.10){\circle*{0.8}}
\put(  80.85,   23.31){\circle*{0.8}}
\put(  81.10,   23.52){\circle*{0.8}}
\put(  81.35,   23.73){\circle*{0.8}}
\put(  81.60,   23.94){\circle*{0.8}}
\put(  81.85,   24.15){\circle*{0.8}}
\put(  82.10,   24.36){\circle*{0.8}}
\put(  82.35,   24.58){\circle*{0.8}}
\put(  82.60,   24.79){\circle*{0.8}}
\put(  82.85,   25.01){\circle*{0.8}}
\put(  83.10,   25.23){\circle*{0.8}}
\put(  83.35,   25.45){\circle*{0.8}}
\put(  83.60,   25.68){\circle*{0.8}}
\put(  83.85,   25.90){\circle*{0.8}}
\put(  84.10,   26.13){\circle*{0.8}}
\put(  84.35,   26.36){\circle*{0.8}}
\put(  84.60,   26.59){\circle*{0.8}}
\put(  84.85,   26.82){\circle*{0.8}}
\put(  85.10,   27.05){\circle*{0.8}}
\put(  85.35,   27.29){\circle*{0.8}}
\put(  85.60,   27.52){\circle*{0.8}}
\put(  85.85,   27.76){\circle*{0.8}}
\put(  86.10,   28.00){\circle*{0.8}}
\put(  86.35,   28.24){\circle*{0.8}}
\put(  86.60,   28.48){\circle*{0.8}}
\put(  86.85,   28.73){\circle*{0.8}}
\put(  87.10,   28.98){\circle*{0.8}}
\put(  87.35,   29.22){\circle*{0.8}}
\put(  87.55,   29.42){\circle*{0.8}}
\put(  87.75,   29.63){\circle*{0.8}}
\put(  87.95,   29.83){\circle*{0.8}}
\put(  88.15,   30.03){\circle*{0.8}}
\put(  88.35,   30.24){\circle*{0.8}}
\put(  88.55,   30.44){\circle*{0.8}}
\put(  88.75,   30.65){\circle*{0.8}}
\put(  88.95,   30.86){\circle*{0.8}}
\put(  89.15,   31.06){\circle*{0.8}}
\put(  89.35,   31.27){\circle*{0.8}}
\put(  89.55,   31.49){\circle*{0.8}}
\put(  89.75,   31.70){\circle*{0.8}}
\put(  89.95,   31.91){\circle*{0.8}}
\put(  90.15,   32.13){\circle*{0.8}}
\put(  90.35,   32.34){\circle*{0.8}}
\put(  90.55,   32.56){\circle*{0.8}}
\put(  90.75,   32.78){\circle*{0.8}}
\put(  90.95,   33.00){\circle*{0.8}}
\put(  91.15,   33.22){\circle*{0.8}}
\put(  91.35,   33.44){\circle*{0.8}}
\put(  91.55,   33.67){\circle*{0.8}}
\put(  91.75,   33.89){\circle*{0.8}}
\put(  91.95,   34.12){\circle*{0.8}}
\put(  92.15,   34.34){\circle*{0.8}}
\put(  92.35,   34.57){\circle*{0.8}}
\put(  92.55,   34.80){\circle*{0.8}}
\put(  92.75,   35.03){\circle*{0.8}}
\put(  92.95,   35.26){\circle*{0.8}}
\put(  93.15,   35.50){\circle*{0.8}}
\put(  93.35,   35.73){\circle*{0.8}}
\put(  93.55,   35.97){\circle*{0.8}}
\put(  93.75,   36.20){\circle*{0.8}}
\put(  93.95,   36.44){\circle*{0.8}}
\put(  94.15,   36.68){\circle*{0.8}}
\put(  94.35,   36.92){\circle*{0.8}}
\put(  94.55,   37.16){\circle*{0.8}}
\put(  94.75,   37.41){\circle*{0.8}}
\put(  94.95,   37.65){\circle*{0.8}}
\put(  95.15,   37.90){\circle*{0.8}}
\put(  95.35,   38.15){\circle*{0.8}}
\put(  95.55,   38.39){\circle*{0.8}}
\put(  95.75,   38.64){\circle*{0.8}}
\put(  95.95,   38.90){\circle*{0.8}}
\put(  96.15,   39.15){\circle*{0.8}}
\put(  96.35,   39.40){\circle*{0.8}}
\put(  96.55,   39.66){\circle*{0.8}}
\put(  96.75,   39.91){\circle*{0.8}}
\put(  96.95,   40.17){\circle*{0.8}}
\put(  97.15,   40.43){\circle*{0.8}}
\put(  97.35,   40.69){\circle*{0.8}}
\put(  97.55,   40.95){\circle*{0.8}}
\put(  97.75,   41.22){\circle*{0.8}}
\put(  97.95,   41.48){\circle*{0.8}}
\put(  98.15,   41.75){\circle*{0.8}}
\put(  98.30,   41.95){\circle*{0.8}}
\put(  98.45,   42.15){\circle*{0.8}}
\put(  98.60,   42.35){\circle*{0.8}}
\put(  98.75,   42.55){\circle*{0.8}}
\put(  98.90,   42.76){\circle*{0.8}}
\put(  99.05,   42.96){\circle*{0.8}}
\put(  99.20,   43.17){\circle*{0.8}}
\put(  99.35,   43.37){\circle*{0.8}}
\put(  99.50,   43.58){\circle*{0.8}}
\put(  99.65,   43.79){\circle*{0.8}}
\put(  99.80,   44.00){\circle*{0.8}}
\put(  99.95,   44.21){\circle*{0.8}}

\put(   0.00,    0.22){\circle{1.8}}
\put(   3.35,    0.31){\circle{1.8}}
\put(   6.62,    0.40){\circle{1.8}}
\put(  10.03,    0.51){\circle{1.8}}
\put(  13.32,    0.66){\circle{1.8}}
\put(  16.66,    0.83){\circle{1.8}}
\put(  20.00,    1.04){\circle{1.8}}
\put(  23.33,    1.28){\circle{1.8}}
\put(  26.67,    1.59){\circle{1.8}}
\put(  29.99,    1.93){\circle{1.8}}
\put(  33.33,    2.35){\circle{1.8}}
\put(  36.68,    2.82){\circle{1.8}}
\put(  39.96,    3.37){\circle{1.8}}
\put(  43.37,    4.00){\circle{1.8}}
\put(  46.66,    4.71){\circle{1.8}}
\put(  49.99,    5.52){\circle{1.8}}
\put(  53.33,    6.44){\circle{1.8}}
\put(  56.66,    7.49){\circle{1.8}}
\put(  60.00,    8.67){\circle{1.8}}
\put(  63.33,    9.99){\circle{1.8}}
\put(  66.67,   11.50){\circle{1.8}}
\put(  70.01,   13.10){\circle{1.8}}
\put(  73.29,   14.90){\circle{1.8}}
\put(  76.63,   16.90){\circle{1.8}}
\put(  79.99,   19.20){\circle{1.8}}
\put(  83.32,   21.60){\circle{1.8}}
\put(  86.66,   24.30){\circle{1.8}}
\put(  89.99,   27.20){\circle{1.8}}
\put(  93.33,   30.40){\circle{1.8}}
\put(  96.66,   33.90){\circle{1.8}}
\put( 100.00,   37.60){\circle{1.8}}

\put(   0.25,    0.08){\circle*{0.8}}
\put(   0.50,    0.09){\circle*{0.8}}
\put(   0.70,    0.10){\circle*{0.8}}
\put(   0.95,    0.11){\circle*{0.8}}
\put(   1.15,    0.11){\circle*{0.8}}
\put(   1.35,    0.12){\circle*{0.8}}
\put(   1.60,    0.13){\circle*{0.8}}
\put(   1.85,    0.13){\circle*{0.8}}
\put(   2.05,    0.14){\circle*{0.8}}
\put(   2.30,    0.15){\circle*{0.8}}
\put(   2.55,    0.16){\circle*{0.8}}
\put(   2.80,    0.17){\circle*{0.8}}
\put(   3.05,    0.17){\circle*{0.8}}
\put(   3.25,    0.18){\circle*{0.8}}
\put(   3.45,    0.19){\circle*{0.8}}
\put(   3.70,    0.20){\circle*{0.8}}
\put(   3.95,    0.21){\circle*{0.8}}
\put(   4.15,    0.21){\circle*{0.8}}
\put(   4.40,    0.22){\circle*{0.8}}
\put(   4.65,    0.23){\circle*{0.8}}
\put(   4.85,    0.24){\circle*{0.8}}
\put(   5.10,    0.25){\circle*{0.8}}
\put(   5.35,    0.26){\circle*{0.8}}
\put(   5.55,    0.27){\circle*{0.8}}
\put(   5.80,    0.28){\circle*{0.8}}
\put(   6.05,    0.29){\circle*{0.8}}
\put(   6.30,    0.30){\circle*{0.8}}
\put(   6.50,    0.30){\circle*{0.8}}
\put(   6.75,    0.32){\circle*{0.8}}
\put(   6.95,    0.32){\circle*{0.8}}
\put(   7.20,    0.33){\circle*{0.8}}
\put(   7.45,    0.34){\circle*{0.8}}
\put(   7.70,    0.36){\circle*{0.8}}
\put(   7.95,    0.37){\circle*{0.8}}
\put(   8.20,    0.38){\circle*{0.8}}
\put(   8.40,    0.39){\circle*{0.8}}
\put(   8.65,    0.40){\circle*{0.8}}
\put(   8.85,    0.41){\circle*{0.8}}
\put(   9.05,    0.42){\circle*{0.8}}
\put(   9.30,    0.43){\circle*{0.8}}
\put(   9.55,    0.44){\circle*{0.8}}
\put(   9.75,    0.45){\circle*{0.8}}
\put(  10.00,    0.46){\circle*{0.8}}
\put(  10.25,    0.47){\circle*{0.8}}
\put(  10.45,    0.48){\circle*{0.8}}
\put(  10.70,    0.49){\circle*{0.8}}
\put(  10.90,    0.50){\circle*{0.8}}
\put(  11.10,    0.51){\circle*{0.8}}
\put(  11.35,    0.53){\circle*{0.8}}
\put(  11.55,    0.54){\circle*{0.8}}
\put(  11.80,    0.55){\circle*{0.8}}
\put(  12.00,    0.56){\circle*{0.8}}
\put(  12.20,    0.57){\circle*{0.8}}
\put(  12.45,    0.58){\circle*{0.8}}
\put(  12.65,    0.60){\circle*{0.8}}
\put(  12.85,    0.61){\circle*{0.8}}
\put(  13.10,    0.62){\circle*{0.8}}
\put(  13.30,    0.63){\circle*{0.8}}
\put(  13.55,    0.65){\circle*{0.8}}
\put(  13.75,    0.66){\circle*{0.8}}
\put(  13.95,    0.67){\circle*{0.8}}
\put(  14.20,    0.68){\circle*{0.8}}
\put(  14.40,    0.69){\circle*{0.8}}
\put(  14.65,    0.71){\circle*{0.8}}
\put(  14.90,    0.72){\circle*{0.8}}
\put(  15.15,    0.74){\circle*{0.8}}
\put(  15.35,    0.75){\circle*{0.8}}
\put(  15.60,    0.77){\circle*{0.8}}
\put(  15.85,    0.78){\circle*{0.8}}
\put(  16.10,    0.80){\circle*{0.8}}
\put(  16.30,    0.81){\circle*{0.8}}
\put(  16.55,    0.83){\circle*{0.8}}
\put(  16.80,    0.84){\circle*{0.8}}
\put(  17.05,    0.86){\circle*{0.8}}
\put(  17.30,    0.88){\circle*{0.8}}
\put(  17.55,    0.89){\circle*{0.8}}
\put(  17.80,    0.91){\circle*{0.8}}
\put(  18.05,    0.93){\circle*{0.8}}
\put(  18.30,    0.94){\circle*{0.8}}
\put(  18.50,    0.96){\circle*{0.8}}
\put(  18.75,    0.98){\circle*{0.8}}
\put(  19.00,    0.99){\circle*{0.8}}
\put(  19.20,    1.01){\circle*{0.8}}
\put(  19.45,    1.03){\circle*{0.8}}
\put(  19.65,    1.04){\circle*{0.8}}
\put(  19.90,    1.06){\circle*{0.8}}
\put(  20.15,    1.08){\circle*{0.8}}
\put(  20.40,    1.10){\circle*{0.8}}
\put(  20.65,    1.12){\circle*{0.8}}
\put(  20.90,    1.14){\circle*{0.8}}
\put(  21.15,    1.16){\circle*{0.8}}
\put(  21.40,    1.18){\circle*{0.8}}
\put(  21.65,    1.20){\circle*{0.8}}
\put(  21.90,    1.22){\circle*{0.8}}
\put(  22.15,    1.24){\circle*{0.8}}
\put(  22.40,    1.26){\circle*{0.8}}
\put(  22.60,    1.28){\circle*{0.8}}
\put(  22.85,    1.30){\circle*{0.8}}
\put(  23.05,    1.31){\circle*{0.8}}
\put(  23.30,    1.34){\circle*{0.8}}
\put(  23.50,    1.35){\circle*{0.8}}
\put(  23.75,    1.37){\circle*{0.8}}
\put(  23.95,    1.39){\circle*{0.8}}
\put(  24.20,    1.41){\circle*{0.8}}
\put(  24.40,    1.43){\circle*{0.8}}
\put(  24.65,    1.46){\circle*{0.8}}
\put(  24.85,    1.47){\circle*{0.8}}
\put(  25.10,    1.50){\circle*{0.8}}
\put(  25.30,    1.52){\circle*{0.8}}
\put(  25.55,    1.54){\circle*{0.8}}
\put(  25.75,    1.56){\circle*{0.8}}
\put(  26.00,    1.58){\circle*{0.8}}
\put(  26.20,    1.60){\circle*{0.8}}
\put(  26.45,    1.63){\circle*{0.8}}
\put(  26.65,    1.65){\circle*{0.8}}
\put(  26.90,    1.67){\circle*{0.8}}
\put(  27.15,    1.70){\circle*{0.8}}
\put(  27.40,    1.72){\circle*{0.8}}
\put(  27.60,    1.75){\circle*{0.8}}
\put(  27.85,    1.77){\circle*{0.8}}
\put(  28.05,    1.79){\circle*{0.8}}
\put(  28.30,    1.82){\circle*{0.8}}
\put(  28.50,    1.84){\circle*{0.8}}
\put(  28.75,    1.87){\circle*{0.8}}
\put(  28.95,    1.89){\circle*{0.8}}
\put(  29.20,    1.92){\circle*{0.8}}
\put(  29.40,    1.94){\circle*{0.8}}
\put(  29.65,    1.97){\circle*{0.8}}
\put(  29.85,    1.99){\circle*{0.8}}
\put(  30.10,    2.02){\circle*{0.8}}
\put(  30.30,    2.04){\circle*{0.8}}
\put(  30.55,    2.07){\circle*{0.8}}
\put(  30.75,    2.10){\circle*{0.8}}
\put(  31.00,    2.13){\circle*{0.8}}
\put(  31.20,    2.15){\circle*{0.8}}
\put(  31.45,    2.18){\circle*{0.8}}
\put(  31.65,    2.21){\circle*{0.8}}
\put(  31.90,    2.24){\circle*{0.8}}
\put(  32.15,    2.27){\circle*{0.8}}
\put(  32.40,    2.30){\circle*{0.8}}
\put(  32.65,    2.33){\circle*{0.8}}
\put(  32.90,    2.36){\circle*{0.8}}
\put(  33.15,    2.40){\circle*{0.8}}
\put(  33.40,    2.43){\circle*{0.8}}
\put(  33.65,    2.46){\circle*{0.8}}
\put(  33.90,    2.50){\circle*{0.8}}
\put(  34.15,    2.53){\circle*{0.8}}
\put(  34.40,    2.57){\circle*{0.8}}
\put(  34.65,    2.60){\circle*{0.8}}
\put(  34.90,    2.63){\circle*{0.8}}
\put(  35.15,    2.67){\circle*{0.8}}
\put(  35.40,    2.71){\circle*{0.8}}
\put(  35.65,    2.74){\circle*{0.8}}
\put(  35.90,    2.78){\circle*{0.8}}
\put(  36.15,    2.82){\circle*{0.8}}
\put(  36.40,    2.85){\circle*{0.8}}
\put(  36.65,    2.89){\circle*{0.8}}
\put(  36.90,    2.93){\circle*{0.8}}
\put(  37.15,    2.97){\circle*{0.8}}
\put(  37.40,    3.01){\circle*{0.8}}
\put(  37.65,    3.05){\circle*{0.8}}
\put(  37.90,    3.08){\circle*{0.8}}
\put(  38.15,    3.12){\circle*{0.8}}
\put(  38.40,    3.17){\circle*{0.8}}
\put(  38.65,    3.21){\circle*{0.8}}
\put(  38.90,    3.25){\circle*{0.8}}
\put(  39.15,    3.29){\circle*{0.8}}
\put(  39.40,    3.33){\circle*{0.8}}
\put(  39.65,    3.37){\circle*{0.8}}
\put(  39.90,    3.42){\circle*{0.8}}
\put(  40.15,    3.46){\circle*{0.8}}
\put(  40.40,    3.50){\circle*{0.8}}
\put(  40.65,    3.55){\circle*{0.8}}
\put(  40.90,    3.59){\circle*{0.8}}
\put(  41.15,    3.64){\circle*{0.8}}
\put(  41.40,    3.68){\circle*{0.8}}
\put(  41.65,    3.73){\circle*{0.8}}
\put(  41.90,    3.77){\circle*{0.8}}
\put(  42.15,    3.82){\circle*{0.8}}
\put(  42.40,    3.87){\circle*{0.8}}
\put(  42.65,    3.92){\circle*{0.8}}
\put(  42.90,    3.96){\circle*{0.8}}
\put(  43.15,    4.01){\circle*{0.8}}
\put(  43.40,    4.06){\circle*{0.8}}
\put(  43.65,    4.11){\circle*{0.8}}
\put(  43.90,    4.16){\circle*{0.8}}
\put(  44.15,    4.21){\circle*{0.8}}
\put(  44.40,    4.26){\circle*{0.8}}
\put(  44.65,    4.32){\circle*{0.8}}
\put(  44.90,    4.37){\circle*{0.8}}
\put(  45.15,    4.42){\circle*{0.8}}
\put(  45.40,    4.47){\circle*{0.8}}
\put(  45.65,    4.53){\circle*{0.8}}
\put(  45.90,    4.58){\circle*{0.8}}
\put(  46.15,    4.64){\circle*{0.8}}
\put(  46.40,    4.69){\circle*{0.8}}
\put(  46.65,    4.75){\circle*{0.8}}
\put(  46.90,    4.80){\circle*{0.8}}
\put(  47.15,    4.86){\circle*{0.8}}
\put(  47.40,    4.92){\circle*{0.8}}
\put(  47.65,    4.97){\circle*{0.8}}
\put(  47.90,    5.03){\circle*{0.8}}
\put(  48.15,    5.09){\circle*{0.8}}
\put(  48.40,    5.15){\circle*{0.8}}
\put(  48.65,    5.21){\circle*{0.8}}
\put(  48.90,    5.27){\circle*{0.8}}
\put(  49.15,    5.33){\circle*{0.8}}
\put(  49.40,    5.40){\circle*{0.8}}
\put(  49.65,    5.46){\circle*{0.8}}
\put(  49.90,    5.52){\circle*{0.8}}
\put(  50.15,    5.58){\circle*{0.8}}
\put(  50.40,    5.65){\circle*{0.8}}
\put(  50.65,    5.71){\circle*{0.8}}
\put(  50.90,    5.78){\circle*{0.8}}
\put(  51.15,    5.84){\circle*{0.8}}
\put(  51.40,    5.91){\circle*{0.8}}
\put(  51.65,    5.98){\circle*{0.8}}
\put(  51.90,    6.05){\circle*{0.8}}
\put(  52.15,    6.11){\circle*{0.8}}
\put(  52.40,    6.18){\circle*{0.8}}
\put(  52.65,    6.25){\circle*{0.8}}
\put(  52.90,    6.32){\circle*{0.8}}
\put(  53.15,    6.39){\circle*{0.8}}
\put(  53.40,    6.47){\circle*{0.8}}
\put(  53.65,    6.54){\circle*{0.8}}
\put(  53.90,    6.61){\circle*{0.8}}
\put(  54.15,    6.68){\circle*{0.8}}
\put(  54.40,    6.76){\circle*{0.8}}
\put(  54.65,    6.83){\circle*{0.8}}
\put(  54.90,    6.91){\circle*{0.8}}
\put(  55.15,    6.99){\circle*{0.8}}
\put(  55.40,    7.06){\circle*{0.8}}
\put(  55.65,    7.14){\circle*{0.8}}
\put(  55.90,    7.22){\circle*{0.8}}
\put(  56.15,    7.30){\circle*{0.8}}
\put(  56.40,    7.38){\circle*{0.8}}
\put(  56.65,    7.46){\circle*{0.8}}
\put(  56.90,    7.54){\circle*{0.8}}
\put(  57.15,    7.62){\circle*{0.8}}
\put(  57.40,    7.70){\circle*{0.8}}
\put(  57.65,    7.79){\circle*{0.8}}
\put(  57.90,    7.87){\circle*{0.8}}
\put(  58.15,    7.96){\circle*{0.8}}
\put(  58.40,    8.04){\circle*{0.8}}
\put(  58.65,    8.13){\circle*{0.8}}
\put(  58.90,    8.22){\circle*{0.8}}
\put(  59.15,    8.31){\circle*{0.8}}
\put(  59.40,    8.39){\circle*{0.8}}
\put(  59.65,    8.48){\circle*{0.8}}
\put(  59.90,    8.57){\circle*{0.8}}
\put(  60.15,    8.67){\circle*{0.8}}
\put(  60.40,    8.76){\circle*{0.8}}
\put(  60.65,    8.85){\circle*{0.8}}
\put(  60.90,    8.94){\circle*{0.8}}
\put(  61.15,    9.04){\circle*{0.8}}
\put(  61.40,    9.13){\circle*{0.8}}
\put(  61.65,    9.23){\circle*{0.8}}
\put(  61.90,    9.33){\circle*{0.8}}
\put(  62.15,    9.43){\circle*{0.8}}
\put(  62.40,    9.52){\circle*{0.8}}
\put(  62.65,    9.62){\circle*{0.8}}
\put(  62.90,    9.72){\circle*{0.8}}
\put(  63.15,    9.82){\circle*{0.8}}
\put(  63.40,    9.93){\circle*{0.8}}
\put(  63.65,   10.03){\circle*{0.8}}
\put(  63.90,   10.13){\circle*{0.8}}
\put(  64.15,   10.24){\circle*{0.8}}
\put(  64.40,   10.34){\circle*{0.8}}
\put(  64.65,   10.45){\circle*{0.8}}
\put(  64.85,   10.54){\circle*{0.8}}
\put(  65.10,   10.65){\circle*{0.8}}
\put(  65.35,   10.75){\circle*{0.8}}
\put(  65.60,   10.86){\circle*{0.8}}
\put(  65.85,   10.98){\circle*{0.8}}
\put(  66.10,   11.09){\circle*{0.8}}
\put(  66.35,   11.20){\circle*{0.8}}
\put(  66.60,   11.31){\circle*{0.8}}
\put(  66.85,   11.43){\circle*{0.8}}
\put(  67.10,   11.55){\circle*{0.8}}
\put(  67.35,   11.66){\circle*{0.8}}
\put(  67.60,   11.78){\circle*{0.8}}
\put(  67.85,   11.90){\circle*{0.8}}
\put(  68.10,   12.02){\circle*{0.8}}
\put(  68.35,   12.14){\circle*{0.8}}
\put(  68.60,   12.26){\circle*{0.8}}
\put(  68.85,   12.38){\circle*{0.8}}
\put(  69.10,   12.51){\circle*{0.8}}
\put(  69.35,   12.63){\circle*{0.8}}
\put(  69.60,   12.76){\circle*{0.8}}
\put(  69.85,   12.89){\circle*{0.8}}
\put(  70.10,   13.01){\circle*{0.8}}
\put(  70.35,   13.14){\circle*{0.8}}
\put(  70.60,   13.27){\circle*{0.8}}
\put(  70.85,   13.40){\circle*{0.8}}
\put(  71.10,   13.54){\circle*{0.8}}
\put(  71.35,   13.67){\circle*{0.8}}
\put(  71.60,   13.80){\circle*{0.8}}
\put(  71.85,   13.94){\circle*{0.8}}
\put(  72.10,   14.08){\circle*{0.8}}
\put(  72.35,   14.22){\circle*{0.8}}
\put(  72.60,   14.35){\circle*{0.8}}
\put(  72.85,   14.49){\circle*{0.8}}
\put(  73.10,   14.64){\circle*{0.8}}
\put(  73.35,   14.78){\circle*{0.8}}
\put(  73.60,   14.92){\circle*{0.8}}
\put(  73.85,   15.07){\circle*{0.8}}
\put(  74.10,   15.21){\circle*{0.8}}
\put(  74.35,   15.36){\circle*{0.8}}
\put(  74.60,   15.51){\circle*{0.8}}
\put(  74.85,   15.66){\circle*{0.8}}
\put(  75.10,   15.81){\circle*{0.8}}
\put(  75.35,   15.96){\circle*{0.8}}
\put(  75.60,   16.11){\circle*{0.8}}
\put(  75.85,   16.27){\circle*{0.8}}
\put(  76.10,   16.42){\circle*{0.8}}
\put(  76.35,   16.58){\circle*{0.8}}
\put(  76.60,   16.74){\circle*{0.8}}
\put(  76.85,   16.89){\circle*{0.8}}
\put(  77.10,   17.06){\circle*{0.8}}
\put(  77.35,   17.22){\circle*{0.8}}
\put(  77.60,   17.38){\circle*{0.8}}
\put(  77.85,   17.54){\circle*{0.8}}
\put(  78.10,   17.71){\circle*{0.8}}
\put(  78.35,   17.88){\circle*{0.8}}
\put(  78.60,   18.04){\circle*{0.8}}
\put(  78.85,   18.21){\circle*{0.8}}
\put(  79.10,   18.38){\circle*{0.8}}
\put(  79.35,   18.56){\circle*{0.8}}
\put(  79.60,   18.73){\circle*{0.8}}
\put(  79.85,   18.91){\circle*{0.8}}
\put(  80.10,   19.08){\circle*{0.8}}
\put(  80.35,   19.26){\circle*{0.8}}
\put(  80.60,   19.44){\circle*{0.8}}
\put(  80.85,   19.62){\circle*{0.8}}
\put(  81.10,   19.80){\circle*{0.8}}
\put(  81.35,   19.98){\circle*{0.8}}
\put(  81.60,   20.17){\circle*{0.8}}
\put(  81.85,   20.35){\circle*{0.8}}
\put(  82.10,   20.54){\circle*{0.8}}
\put(  82.35,   20.73){\circle*{0.8}}
\put(  82.60,   20.92){\circle*{0.8}}
\put(  82.85,   21.11){\circle*{0.8}}
\put(  83.10,   21.30){\circle*{0.8}}
\put(  83.35,   21.50){\circle*{0.8}}
\put(  83.60,   21.69){\circle*{0.8}}
\put(  83.85,   21.89){\circle*{0.8}}
\put(  84.10,   22.09){\circle*{0.8}}
\put(  84.35,   22.29){\circle*{0.8}}
\put(  84.60,   22.49){\circle*{0.8}}
\put(  84.85,   22.70){\circle*{0.8}}
\put(  85.10,   22.90){\circle*{0.8}}
\put(  85.35,   23.11){\circle*{0.8}}
\put(  85.60,   23.31){\circle*{0.8}}
\put(  85.85,   23.52){\circle*{0.8}}
\put(  86.10,   23.74){\circle*{0.8}}
\put(  86.35,   23.95){\circle*{0.8}}
\put(  86.60,   24.16){\circle*{0.8}}
\put(  86.85,   24.38){\circle*{0.8}}
\put(  87.10,   24.60){\circle*{0.8}}
\put(  87.35,   24.81){\circle*{0.8}}
\put(  87.55,   24.99){\circle*{0.8}}
\put(  87.80,   25.21){\circle*{0.8}}
\put(  88.05,   25.44){\circle*{0.8}}
\put(  88.30,   25.66){\circle*{0.8}}
\put(  88.55,   25.89){\circle*{0.8}}
\put(  88.80,   26.12){\circle*{0.8}}
\put(  89.05,   26.35){\circle*{0.8}}
\put(  89.30,   26.58){\circle*{0.8}}
\put(  89.55,   26.81){\circle*{0.8}}
\put(  89.80,   27.05){\circle*{0.8}}
\put(  90.05,   27.28){\circle*{0.8}}
\put(  90.30,   27.52){\circle*{0.8}}
\put(  90.55,   27.76){\circle*{0.8}}
\put(  90.80,   28.00){\circle*{0.8}}
\put(  91.05,   28.25){\circle*{0.8}}
\put(  91.30,   28.49){\circle*{0.8}}
\put(  91.55,   28.74){\circle*{0.8}}
\put(  91.80,   28.99){\circle*{0.8}}
\put(  92.00,   29.19){\circle*{0.8}}
\put(  92.20,   29.39){\circle*{0.8}}
\put(  92.40,   29.59){\circle*{0.8}}
\put(  92.60,   29.80){\circle*{0.8}}
\put(  92.80,   30.00){\circle*{0.8}}
\put(  93.00,   30.21){\circle*{0.8}}
\put(  93.20,   30.41){\circle*{0.8}}
\put(  93.40,   30.62){\circle*{0.8}}
\put(  93.60,   30.83){\circle*{0.8}}
\put(  93.80,   31.04){\circle*{0.8}}
\put(  94.00,   31.26){\circle*{0.8}}
\put(  94.20,   31.47){\circle*{0.8}}
\put(  94.40,   31.68){\circle*{0.8}}
\put(  94.60,   31.90){\circle*{0.8}}
\put(  94.80,   32.11){\circle*{0.8}}
\put(  95.00,   32.33){\circle*{0.8}}
\put(  95.20,   32.55){\circle*{0.8}}
\put(  95.40,   32.77){\circle*{0.8}}
\put(  95.60,   32.99){\circle*{0.8}}
\put(  95.80,   33.22){\circle*{0.8}}
\put(  96.00,   33.44){\circle*{0.8}}
\put(  96.20,   33.66){\circle*{0.8}}
\put(  96.40,   33.89){\circle*{0.8}}
\put(  96.60,   34.12){\circle*{0.8}}
\put(  96.80,   34.35){\circle*{0.8}}
\put(  97.00,   34.58){\circle*{0.8}}
\put(  97.20,   34.81){\circle*{0.8}}
\put(  97.40,   35.04){\circle*{0.8}}
\put(  97.60,   35.28){\circle*{0.8}}
\put(  97.80,   35.51){\circle*{0.8}}
\put(  98.00,   35.75){\circle*{0.8}}
\put(  98.20,   35.98){\circle*{0.8}}
\put(  98.40,   36.22){\circle*{0.8}}
\put(  98.60,   36.46){\circle*{0.8}}
\put(  98.80,   36.71){\circle*{0.8}}
\put(  99.00,   36.95){\circle*{0.8}}
\put(  99.20,   37.19){\circle*{0.8}}
\put(  99.40,   37.44){\circle*{0.8}}
\put(  99.60,   37.68){\circle*{0.8}}
\put(  99.80,   37.93){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){$-1.0$}
\put(94,-9){2.0}
\put(50,-9){$\log \omega$\hspace*{3 mm} rad/s}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-12,70){$G^{\prime\prime}$}
\put(-12,60){kPa}

\put(   0.00,    6.87){\circle{1.8}}
\put(   3.35,    7.77){\circle{1.8}}
\put(   6.62,    8.73){\circle{1.8}}
\put(  10.03,    9.75){\circle{1.8}}
\put(  13.32,   10.90){\circle{1.8}}
\put(  16.66,   12.12){\circle{1.8}}
\put(  20.00,   13.47){\circle{1.8}}
\put(  23.33,   14.88){\circle{1.8}}
\put(  26.67,   16.43){\circle{1.8}}
\put(  29.99,   18.17){\circle{1.8}}
\put(  33.33,   19.83){\circle{1.8}}
\put(  36.68,   21.83){\circle{1.8}}
\put(  39.96,   23.83){\circle{1.8}}
\put(  43.37,   26.00){\circle{1.8}}
\put(  46.66,   28.33){\circle{1.8}}
\put(  49.99,   30.83){\circle{1.8}}
\put(  53.33,   33.50){\circle{1.8}}
\put(  56.66,   36.33){\circle{1.8}}
\put(  60.00,   39.50){\circle{1.8}}
\put(  63.33,   42.67){\circle{1.8}}
\put(  66.67,   46.00){\circle{1.8}}
\put(  70.01,   49.67){\circle{1.8}}
\put(  73.29,   53.50){\circle{1.8}}
\put(  76.63,   57.67){\circle{1.8}}
\put(  79.99,   62.00){\circle{1.8}}
\put(  83.32,   66.50){\circle{1.8}}
\put(  86.66,   71.50){\circle{1.8}}
\put(  89.99,   76.50){\circle{1.8}}
\put(  93.33,   82.00){\circle{1.8}}
\put(  96.66,   87.83){\circle{1.8}}
\put( 100.00,   93.67){\circle{1.8}}

\put(   0.05,    7.55){\circle*{0.8}}
\put(   0.25,    7.60){\circle*{0.8}}
\put(   0.50,    7.66){\circle*{0.8}}
\put(   0.70,    7.70){\circle*{0.8}}
\put(   0.95,    7.76){\circle*{0.8}}
\put(   1.15,    7.81){\circle*{0.8}}
\put(   1.35,    7.86){\circle*{0.8}}
\put(   1.60,    7.92){\circle*{0.8}}
\put(   1.85,    7.98){\circle*{0.8}}
\put(   2.05,    8.03){\circle*{0.8}}
\put(   2.30,    8.09){\circle*{0.8}}
\put(   2.55,    8.15){\circle*{0.8}}
\put(   2.80,    8.21){\circle*{0.8}}
\put(   3.05,    8.27){\circle*{0.8}}
\put(   3.25,    8.32){\circle*{0.8}}
\put(   3.45,    8.37){\circle*{0.8}}
\put(   3.70,    8.44){\circle*{0.8}}
\put(   3.95,    8.50){\circle*{0.8}}
\put(   4.15,    8.55){\circle*{0.8}}
\put(   4.40,    8.62){\circle*{0.8}}
\put(   4.65,    8.68){\circle*{0.8}}
\put(   4.85,    8.74){\circle*{0.8}}
\put(   5.10,    8.80){\circle*{0.8}}
\put(   5.35,    8.87){\circle*{0.8}}
\put(   5.55,    8.92){\circle*{0.8}}
\put(   5.80,    8.99){\circle*{0.8}}
\put(   6.05,    9.06){\circle*{0.8}}
\put(   6.30,    9.12){\circle*{0.8}}
\put(   6.50,    9.18){\circle*{0.8}}
\put(   6.75,    9.25){\circle*{0.8}}
\put(   6.95,    9.30){\circle*{0.8}}
\put(   7.20,    9.37){\circle*{0.8}}
\put(   7.45,    9.44){\circle*{0.8}}
\put(   7.70,    9.51){\circle*{0.8}}
\put(   7.95,    9.58){\circle*{0.8}}
\put(   8.20,    9.65){\circle*{0.8}}
\put(   8.40,    9.71){\circle*{0.8}}
\put(   8.65,    9.78){\circle*{0.8}}
\put(   8.85,    9.84){\circle*{0.8}}
\put(   9.05,    9.90){\circle*{0.8}}
\put(   9.30,    9.97){\circle*{0.8}}
\put(   9.55,   10.05){\circle*{0.8}}
\put(   9.75,   10.11){\circle*{0.8}}
\put(  10.00,   10.18){\circle*{0.8}}
\put(  10.25,   10.26){\circle*{0.8}}
\put(  10.45,   10.32){\circle*{0.8}}
\put(  10.70,   10.39){\circle*{0.8}}
\put(  10.90,   10.46){\circle*{0.8}}
\put(  11.10,   10.52){\circle*{0.8}}
\put(  11.35,   10.60){\circle*{0.8}}
\put(  11.55,   10.66){\circle*{0.8}}
\put(  11.80,   10.74){\circle*{0.8}}
\put(  12.00,   10.80){\circle*{0.8}}
\put(  12.20,   10.86){\circle*{0.8}}
\put(  12.45,   10.94){\circle*{0.8}}
\put(  12.65,   11.01){\circle*{0.8}}
\put(  12.85,   11.07){\circle*{0.8}}
\put(  13.10,   11.15){\circle*{0.8}}
\put(  13.30,   11.22){\circle*{0.8}}
\put(  13.55,   11.30){\circle*{0.8}}
\put(  13.75,   11.37){\circle*{0.8}}
\put(  13.95,   11.43){\circle*{0.8}}
\put(  14.20,   11.51){\circle*{0.8}}
\put(  14.40,   11.58){\circle*{0.8}}
\put(  14.65,   11.67){\circle*{0.8}}
\put(  14.90,   11.75){\circle*{0.8}}
\put(  15.15,   11.84){\circle*{0.8}}
\put(  15.35,   11.90){\circle*{0.8}}
\put(  15.60,   11.99){\circle*{0.8}}
\put(  15.85,   12.08){\circle*{0.8}}
\put(  16.10,   12.17){\circle*{0.8}}
\put(  16.30,   12.24){\circle*{0.8}}
\put(  16.55,   12.32){\circle*{0.8}}
\put(  16.80,   12.41){\circle*{0.8}}
\put(  17.05,   12.50){\circle*{0.8}}
\put(  17.30,   12.59){\circle*{0.8}}
\put(  17.55,   12.68){\circle*{0.8}}
\put(  17.80,   12.77){\circle*{0.8}}
\put(  18.05,   12.87){\circle*{0.8}}
\put(  18.30,   12.96){\circle*{0.8}}
\put(  18.50,   13.03){\circle*{0.8}}
\put(  18.75,   13.13){\circle*{0.8}}
\put(  19.00,   13.22){\circle*{0.8}}
\put(  19.20,   13.30){\circle*{0.8}}
\put(  19.45,   13.39){\circle*{0.8}}
\put(  19.65,   13.47){\circle*{0.8}}
\put(  19.90,   13.56){\circle*{0.8}}
\put(  20.15,   13.66){\circle*{0.8}}
\put(  20.40,   13.76){\circle*{0.8}}
\put(  20.65,   13.86){\circle*{0.8}}
\put(  20.90,   13.95){\circle*{0.8}}
\put(  21.15,   14.05){\circle*{0.8}}
\put(  21.40,   14.15){\circle*{0.8}}
\put(  21.65,   14.25){\circle*{0.8}}
\put(  21.90,   14.35){\circle*{0.8}}
\put(  22.15,   14.46){\circle*{0.8}}
\put(  22.40,   14.56){\circle*{0.8}}
\put(  22.60,   14.64){\circle*{0.8}}
\put(  22.85,   14.74){\circle*{0.8}}
\put(  23.05,   14.83){\circle*{0.8}}
\put(  23.30,   14.93){\circle*{0.8}}
\put(  23.50,   15.02){\circle*{0.8}}
\put(  23.75,   15.12){\circle*{0.8}}
\put(  23.95,   15.21){\circle*{0.8}}
\put(  24.20,   15.31){\circle*{0.8}}
\put(  24.40,   15.40){\circle*{0.8}}
\put(  24.65,   15.51){\circle*{0.8}}
\put(  24.85,   15.59){\circle*{0.8}}
\put(  25.10,   15.70){\circle*{0.8}}
\put(  25.30,   15.79){\circle*{0.8}}
\put(  25.55,   15.90){\circle*{0.8}}
\put(  25.75,   15.99){\circle*{0.8}}
\put(  26.00,   16.10){\circle*{0.8}}
\put(  26.20,   16.19){\circle*{0.8}}
\put(  26.45,   16.30){\circle*{0.8}}
\put(  26.65,   16.39){\circle*{0.8}}
\put(  26.90,   16.51){\circle*{0.8}}
\put(  27.15,   16.62){\circle*{0.8}}
\put(  27.40,   16.74){\circle*{0.8}}
\put(  27.60,   16.83){\circle*{0.8}}
\put(  27.85,   16.95){\circle*{0.8}}
\put(  28.05,   17.04){\circle*{0.8}}
\put(  28.30,   17.16){\circle*{0.8}}
\put(  28.50,   17.25){\circle*{0.8}}
\put(  28.75,   17.37){\circle*{0.8}}
\put(  28.95,   17.47){\circle*{0.8}}
\put(  29.20,   17.59){\circle*{0.8}}
\put(  29.40,   17.68){\circle*{0.8}}
\put(  29.65,   17.81){\circle*{0.8}}
\put(  29.85,   17.90){\circle*{0.8}}
\put(  30.10,   18.03){\circle*{0.8}}
\put(  30.30,   18.12){\circle*{0.8}}
\put(  30.55,   18.25){\circle*{0.8}}
\put(  30.75,   18.35){\circle*{0.8}}
\put(  31.00,   18.47){\circle*{0.8}}
\put(  31.20,   18.58){\circle*{0.8}}
\put(  31.45,   18.70){\circle*{0.8}}
\put(  31.65,   18.80){\circle*{0.8}}
\put(  31.90,   18.93){\circle*{0.8}}
\put(  32.15,   19.06){\circle*{0.8}}
\put(  32.40,   19.19){\circle*{0.8}}
\put(  32.65,   19.32){\circle*{0.8}}
\put(  32.90,   19.45){\circle*{0.8}}
\put(  33.15,   19.58){\circle*{0.8}}
\put(  33.40,   19.72){\circle*{0.8}}
\put(  33.65,   19.85){\circle*{0.8}}
\put(  33.90,   19.98){\circle*{0.8}}
\put(  34.15,   20.12){\circle*{0.8}}
\put(  34.40,   20.25){\circle*{0.8}}
\put(  34.65,   20.39){\circle*{0.8}}
\put(  34.90,   20.53){\circle*{0.8}}
\put(  35.15,   20.67){\circle*{0.8}}
\put(  35.40,   20.80){\circle*{0.8}}
\put(  35.65,   20.94){\circle*{0.8}}
\put(  35.90,   21.08){\circle*{0.8}}
\put(  36.15,   21.23){\circle*{0.8}}
\put(  36.40,   21.37){\circle*{0.8}}
\put(  36.65,   21.51){\circle*{0.8}}
\put(  36.90,   21.65){\circle*{0.8}}
\put(  37.15,   21.80){\circle*{0.8}}
\put(  37.40,   21.94){\circle*{0.8}}
\put(  37.65,   22.09){\circle*{0.8}}
\put(  37.90,   22.24){\circle*{0.8}}
\put(  38.15,   22.38){\circle*{0.8}}
\put(  38.40,   22.53){\circle*{0.8}}
\put(  38.65,   22.68){\circle*{0.8}}
\put(  38.90,   22.83){\circle*{0.8}}
\put(  39.15,   22.98){\circle*{0.8}}
\put(  39.40,   23.14){\circle*{0.8}}
\put(  39.65,   23.29){\circle*{0.8}}
\put(  39.90,   23.44){\circle*{0.8}}
\put(  40.15,   23.60){\circle*{0.8}}
\put(  40.40,   23.75){\circle*{0.8}}
\put(  40.65,   23.91){\circle*{0.8}}
\put(  40.90,   24.06){\circle*{0.8}}
\put(  41.15,   24.22){\circle*{0.8}}
\put(  41.40,   24.38){\circle*{0.8}}
\put(  41.65,   24.54){\circle*{0.8}}
\put(  41.90,   24.70){\circle*{0.8}}
\put(  42.15,   24.86){\circle*{0.8}}
\put(  42.40,   25.02){\circle*{0.8}}
\put(  42.65,   25.19){\circle*{0.8}}
\put(  42.90,   25.35){\circle*{0.8}}
\put(  43.15,   25.52){\circle*{0.8}}
\put(  43.40,   25.68){\circle*{0.8}}
\put(  43.65,   25.85){\circle*{0.8}}
\put(  43.90,   26.02){\circle*{0.8}}
\put(  44.15,   26.19){\circle*{0.8}}
\put(  44.40,   26.35){\circle*{0.8}}
\put(  44.65,   26.53){\circle*{0.8}}
\put(  44.90,   26.70){\circle*{0.8}}
\put(  45.15,   26.87){\circle*{0.8}}
\put(  45.40,   27.04){\circle*{0.8}}
\put(  45.65,   27.22){\circle*{0.8}}
\put(  45.90,   27.39){\circle*{0.8}}
\put(  46.15,   27.57){\circle*{0.8}}
\put(  46.40,   27.74){\circle*{0.8}}
\put(  46.65,   27.92){\circle*{0.8}}
\put(  46.90,   28.10){\circle*{0.8}}
\put(  47.15,   28.28){\circle*{0.8}}
\put(  47.40,   28.46){\circle*{0.8}}
\put(  47.65,   28.64){\circle*{0.8}}
\put(  47.90,   28.83){\circle*{0.8}}
\put(  48.15,   29.01){\circle*{0.8}}
\put(  48.40,   29.19){\circle*{0.8}}
\put(  48.65,   29.38){\circle*{0.8}}
\put(  48.90,   29.57){\circle*{0.8}}
\put(  49.15,   29.75){\circle*{0.8}}
\put(  49.40,   29.94){\circle*{0.8}}
\put(  49.65,   30.13){\circle*{0.8}}
\put(  49.90,   30.32){\circle*{0.8}}
\put(  50.15,   30.51){\circle*{0.8}}
\put(  50.40,   30.71){\circle*{0.8}}
\put(  50.65,   30.90){\circle*{0.8}}
\put(  50.90,   31.09){\circle*{0.8}}
\put(  51.15,   31.29){\circle*{0.8}}
\put(  51.40,   31.49){\circle*{0.8}}
\put(  51.65,   31.68){\circle*{0.8}}
\put(  51.90,   31.88){\circle*{0.8}}
\put(  52.15,   32.08){\circle*{0.8}}
\put(  52.40,   32.28){\circle*{0.8}}
\put(  52.65,   32.48){\circle*{0.8}}
\put(  52.90,   32.69){\circle*{0.8}}
\put(  53.15,   32.89){\circle*{0.8}}
\put(  53.40,   33.10){\circle*{0.8}}
\put(  53.65,   33.30){\circle*{0.8}}
\put(  53.90,   33.51){\circle*{0.8}}
\put(  54.15,   33.72){\circle*{0.8}}
\put(  54.40,   33.92){\circle*{0.8}}
\put(  54.65,   34.13){\circle*{0.8}}
\put(  54.90,   34.35){\circle*{0.8}}
\put(  55.15,   34.56){\circle*{0.8}}
\put(  55.40,   34.77){\circle*{0.8}}
\put(  55.65,   34.99){\circle*{0.8}}
\put(  55.90,   35.20){\circle*{0.8}}
\put(  56.15,   35.42){\circle*{0.8}}
\put(  56.40,   35.64){\circle*{0.8}}
\put(  56.65,   35.85){\circle*{0.8}}
\put(  56.90,   36.07){\circle*{0.8}}
\put(  57.15,   36.30){\circle*{0.8}}
\put(  57.40,   36.52){\circle*{0.8}}
\put(  57.65,   36.74){\circle*{0.8}}
\put(  57.90,   36.96){\circle*{0.8}}
\put(  58.15,   37.19){\circle*{0.8}}
\put(  58.40,   37.42){\circle*{0.8}}
\put(  58.65,   37.64){\circle*{0.8}}
\put(  58.90,   37.87){\circle*{0.8}}
\put(  59.15,   38.10){\circle*{0.8}}
\put(  59.40,   38.33){\circle*{0.8}}
\put(  59.65,   38.57){\circle*{0.8}}
\put(  59.90,   38.80){\circle*{0.8}}
\put(  60.15,   39.03){\circle*{0.8}}
\put(  60.40,   39.27){\circle*{0.8}}
\put(  60.65,   39.51){\circle*{0.8}}
\put(  60.90,   39.74){\circle*{0.8}}
\put(  61.15,   39.98){\circle*{0.8}}
\put(  61.40,   40.22){\circle*{0.8}}
\put(  61.65,   40.46){\circle*{0.8}}
\put(  61.90,   40.71){\circle*{0.8}}
\put(  62.15,   40.95){\circle*{0.8}}
\put(  62.40,   41.20){\circle*{0.8}}
\put(  62.65,   41.44){\circle*{0.8}}
\put(  62.90,   41.69){\circle*{0.8}}
\put(  63.15,   41.94){\circle*{0.8}}
\put(  63.40,   42.19){\circle*{0.8}}
\put(  63.60,   42.39){\circle*{0.8}}
\put(  63.80,   42.59){\circle*{0.8}}
\put(  64.00,   42.79){\circle*{0.8}}
\put(  64.20,   43.00){\circle*{0.8}}
\put(  64.40,   43.20){\circle*{0.8}}
\put(  64.60,   43.40){\circle*{0.8}}
\put(  64.80,   43.61){\circle*{0.8}}
\put(  65.00,   43.81){\circle*{0.8}}
\put(  65.20,   44.02){\circle*{0.8}}
\put(  65.40,   44.23){\circle*{0.8}}
\put(  65.60,   44.44){\circle*{0.8}}
\put(  65.80,   44.65){\circle*{0.8}}
\put(  66.00,   44.86){\circle*{0.8}}
\put(  66.20,   45.07){\circle*{0.8}}
\put(  66.40,   45.28){\circle*{0.8}}
\put(  66.60,   45.49){\circle*{0.8}}
\put(  66.80,   45.70){\circle*{0.8}}
\put(  67.00,   45.92){\circle*{0.8}}
\put(  67.20,   46.13){\circle*{0.8}}
\put(  67.40,   46.35){\circle*{0.8}}
\put(  67.60,   46.57){\circle*{0.8}}
\put(  67.80,   46.78){\circle*{0.8}}
\put(  68.00,   47.00){\circle*{0.8}}
\put(  68.20,   47.22){\circle*{0.8}}
\put(  68.40,   47.44){\circle*{0.8}}
\put(  68.60,   47.66){\circle*{0.8}}
\put(  68.80,   47.88){\circle*{0.8}}
\put(  69.00,   48.10){\circle*{0.8}}
\put(  69.20,   48.33){\circle*{0.8}}
\put(  69.40,   48.55){\circle*{0.8}}
\put(  69.60,   48.77){\circle*{0.8}}
\put(  69.80,   49.00){\circle*{0.8}}
\put(  70.00,   49.23){\circle*{0.8}}
\put(  70.20,   49.45){\circle*{0.8}}
\put(  70.40,   49.68){\circle*{0.8}}
\put(  70.60,   49.91){\circle*{0.8}}
\put(  70.80,   50.14){\circle*{0.8}}
\put(  71.00,   50.37){\circle*{0.8}}
\put(  71.20,   50.60){\circle*{0.8}}
\put(  71.40,   50.83){\circle*{0.8}}
\put(  71.60,   51.06){\circle*{0.8}}
\put(  71.80,   51.30){\circle*{0.8}}
\put(  72.00,   51.53){\circle*{0.8}}
\put(  72.20,   51.77){\circle*{0.8}}
\put(  72.40,   52.00){\circle*{0.8}}
\put(  72.60,   52.24){\circle*{0.8}}
\put(  72.80,   52.48){\circle*{0.8}}
\put(  73.00,   52.72){\circle*{0.8}}
\put(  73.20,   52.96){\circle*{0.8}}
\put(  73.40,   53.20){\circle*{0.8}}
\put(  73.60,   53.44){\circle*{0.8}}
\put(  73.80,   53.68){\circle*{0.8}}
\put(  74.00,   53.93){\circle*{0.8}}
\put(  74.20,   54.17){\circle*{0.8}}
\put(  74.40,   54.41){\circle*{0.8}}
\put(  74.60,   54.66){\circle*{0.8}}
\put(  74.80,   54.91){\circle*{0.8}}
\put(  75.00,   55.15){\circle*{0.8}}
\put(  75.20,   55.40){\circle*{0.8}}
\put(  75.40,   55.65){\circle*{0.8}}
\put(  75.60,   55.90){\circle*{0.8}}
\put(  75.80,   56.15){\circle*{0.8}}
\put(  76.00,   56.40){\circle*{0.8}}
\put(  76.20,   56.66){\circle*{0.8}}
\put(  76.40,   56.91){\circle*{0.8}}
\put(  76.60,   57.17){\circle*{0.8}}
\put(  76.80,   57.42){\circle*{0.8}}
\put(  77.00,   57.68){\circle*{0.8}}
\put(  77.20,   57.93){\circle*{0.8}}
\put(  77.40,   58.19){\circle*{0.8}}
\put(  77.60,   58.45){\circle*{0.8}}
\put(  77.80,   58.71){\circle*{0.8}}
\put(  78.00,   58.97){\circle*{0.8}}
\put(  78.20,   59.23){\circle*{0.8}}
\put(  78.40,   59.50){\circle*{0.8}}
\put(  78.60,   59.76){\circle*{0.8}}
\put(  78.80,   60.02){\circle*{0.8}}
\put(  79.00,   60.29){\circle*{0.8}}
\put(  79.20,   60.56){\circle*{0.8}}
\put(  79.35,   60.76){\circle*{0.8}}
\put(  79.50,   60.96){\circle*{0.8}}
\put(  79.65,   61.16){\circle*{0.8}}
\put(  79.80,   61.36){\circle*{0.8}}
\put(  79.95,   61.56){\circle*{0.8}}
\put(  80.10,   61.77){\circle*{0.8}}
\put(  80.25,   61.97){\circle*{0.8}}
\put(  80.40,   62.17){\circle*{0.8}}
\put(  80.55,   62.38){\circle*{0.8}}
\put(  80.70,   62.58){\circle*{0.8}}
\put(  80.85,   62.79){\circle*{0.8}}
\put(  81.00,   62.99){\circle*{0.8}}
\put(  81.15,   63.20){\circle*{0.8}}
\put(  81.30,   63.41){\circle*{0.8}}
\put(  81.45,   63.61){\circle*{0.8}}
\put(  81.60,   63.82){\circle*{0.8}}
\put(  81.75,   64.03){\circle*{0.8}}
\put(  81.90,   64.24){\circle*{0.8}}
\put(  82.05,   64.45){\circle*{0.8}}
\put(  82.20,   64.66){\circle*{0.8}}
\put(  82.35,   64.87){\circle*{0.8}}
\put(  82.50,   65.08){\circle*{0.8}}
\put(  82.65,   65.29){\circle*{0.8}}
\put(  82.80,   65.50){\circle*{0.8}}
\put(  82.95,   65.72){\circle*{0.8}}
\put(  83.10,   65.93){\circle*{0.8}}
\put(  83.25,   66.14){\circle*{0.8}}
\put(  83.40,   66.36){\circle*{0.8}}
\put(  83.55,   66.57){\circle*{0.8}}
\put(  83.70,   66.79){\circle*{0.8}}
\put(  83.85,   67.01){\circle*{0.8}}
\put(  84.00,   67.22){\circle*{0.8}}
\put(  84.15,   67.44){\circle*{0.8}}
\put(  84.30,   67.66){\circle*{0.8}}
\put(  84.45,   67.87){\circle*{0.8}}
\put(  84.60,   68.09){\circle*{0.8}}
\put(  84.75,   68.31){\circle*{0.8}}
\put(  84.90,   68.53){\circle*{0.8}}
\put(  85.05,   68.75){\circle*{0.8}}
\put(  85.20,   68.97){\circle*{0.8}}
\put(  85.35,   69.19){\circle*{0.8}}
\put(  85.50,   69.42){\circle*{0.8}}
\put(  85.65,   69.64){\circle*{0.8}}
\put(  85.80,   69.86){\circle*{0.8}}
\put(  85.95,   70.08){\circle*{0.8}}
\put(  86.10,   70.31){\circle*{0.8}}
\put(  86.25,   70.53){\circle*{0.8}}
\put(  86.40,   70.76){\circle*{0.8}}
\put(  86.55,   70.98){\circle*{0.8}}
\put(  86.70,   71.21){\circle*{0.8}}
\put(  86.85,   71.44){\circle*{0.8}}
\put(  87.00,   71.66){\circle*{0.8}}
\put(  87.15,   71.89){\circle*{0.8}}
\put(  87.30,   72.12){\circle*{0.8}}
\put(  87.45,   72.35){\circle*{0.8}}
\put(  87.60,   72.58){\circle*{0.8}}
\put(  87.75,   72.81){\circle*{0.8}}
\put(  87.90,   73.04){\circle*{0.8}}
\put(  88.05,   73.27){\circle*{0.8}}
\put(  88.20,   73.50){\circle*{0.8}}
\put(  88.35,   73.73){\circle*{0.8}}
\put(  88.50,   73.97){\circle*{0.8}}
\put(  88.65,   74.20){\circle*{0.8}}
\put(  88.80,   74.43){\circle*{0.8}}
\put(  88.95,   74.67){\circle*{0.8}}
\put(  89.10,   74.90){\circle*{0.8}}
\put(  89.25,   75.14){\circle*{0.8}}
\put(  89.40,   75.38){\circle*{0.8}}
\put(  89.55,   75.61){\circle*{0.8}}
\put(  89.70,   75.85){\circle*{0.8}}
\put(  89.85,   76.09){\circle*{0.8}}
\put(  90.00,   76.33){\circle*{0.8}}
\put(  90.15,   76.56){\circle*{0.8}}
\put(  90.30,   76.80){\circle*{0.8}}
\put(  90.45,   77.04){\circle*{0.8}}
\put(  90.60,   77.28){\circle*{0.8}}
\put(  90.75,   77.53){\circle*{0.8}}
\put(  90.90,   77.77){\circle*{0.8}}
\put(  91.05,   78.01){\circle*{0.8}}
\put(  91.20,   78.25){\circle*{0.8}}
\put(  91.35,   78.50){\circle*{0.8}}
\put(  91.50,   78.74){\circle*{0.8}}
\put(  91.65,   78.98){\circle*{0.8}}
\put(  91.80,   79.23){\circle*{0.8}}
\put(  91.95,   79.48){\circle*{0.8}}
\put(  92.10,   79.72){\circle*{0.8}}
\put(  92.25,   79.97){\circle*{0.8}}
\put(  92.40,   80.22){\circle*{0.8}}
\put(  92.55,   80.46){\circle*{0.8}}
\put(  92.70,   80.71){\circle*{0.8}}
\put(  92.85,   80.96){\circle*{0.8}}
\put(  93.00,   81.21){\circle*{0.8}}
\put(  93.15,   81.46){\circle*{0.8}}
\put(  93.30,   81.71){\circle*{0.8}}
\put(  93.45,   81.96){\circle*{0.8}}
\put(  93.60,   82.21){\circle*{0.8}}
\put(  93.75,   82.47){\circle*{0.8}}
\put(  93.90,   82.72){\circle*{0.8}}
\put(  94.05,   82.97){\circle*{0.8}}
\put(  94.20,   83.23){\circle*{0.8}}
\put(  94.35,   83.48){\circle*{0.8}}
\put(  94.50,   83.74){\circle*{0.8}}
\put(  94.65,   83.99){\circle*{0.8}}
\put(  94.80,   84.25){\circle*{0.8}}
\put(  94.95,   84.51){\circle*{0.8}}
\put(  95.10,   84.77){\circle*{0.8}}
\put(  95.25,   85.02){\circle*{0.8}}
\put(  95.40,   85.28){\circle*{0.8}}
\put(  95.55,   85.54){\circle*{0.8}}
\put(  95.70,   85.80){\circle*{0.8}}
\put(  95.85,   86.06){\circle*{0.8}}
\put(  96.00,   86.32){\circle*{0.8}}
\put(  96.15,   86.59){\circle*{0.8}}
\put(  96.30,   86.85){\circle*{0.8}}
\put(  96.45,   87.11){\circle*{0.8}}
\put(  96.60,   87.37){\circle*{0.8}}
\put(  96.75,   87.64){\circle*{0.8}}
\put(  96.90,   87.90){\circle*{0.8}}
\put(  97.05,   88.17){\circle*{0.8}}
\put(  97.20,   88.43){\circle*{0.8}}
\put(  97.35,   88.70){\circle*{0.8}}
\put(  97.50,   88.97){\circle*{0.8}}
\put(  97.65,   89.23){\circle*{0.8}}
\put(  97.80,   89.50){\circle*{0.8}}
\put(  97.95,   89.77){\circle*{0.8}}
\put(  98.10,   90.04){\circle*{0.8}}
\put(  98.25,   90.31){\circle*{0.8}}
\put(  98.40,   90.58){\circle*{0.8}}
\put(  98.55,   90.85){\circle*{0.8}}
\put(  98.70,   91.12){\circle*{0.8}}
\put(  98.85,   91.40){\circle*{0.8}}
\put(  99.00,   91.67){\circle*{0.8}}
\put(  99.15,   91.94){\circle*{0.8}}
\put(  99.30,   92.22){\circle*{0.8}}
\put(  99.45,   92.49){\circle*{0.8}}
\put(  99.60,   92.77){\circle*{0.8}}
\put(  99.75,   93.04){\circle*{0.8}}
\put(  99.90,   93.32){\circle*{0.8}}

\put(   0.00,    5.35){\circle{1.8}}
\put(   3.35,    6.08){\circle{1.8}}
\put(   6.62,    6.93){\circle{1.8}}
\put(  10.03,    7.83){\circle{1.8}}
\put(  13.32,    8.77){\circle{1.8}}
\put(  16.66,    9.82){\circle{1.8}}
\put(  20.00,   10.97){\circle{1.8}}
\put(  23.33,   12.22){\circle{1.8}}
\put(  26.67,   13.55){\circle{1.8}}
\put(  29.99,   15.03){\circle{1.8}}
\put(  33.33,   16.57){\circle{1.8}}
\put(  36.68,   18.33){\circle{1.8}}
\put(  39.96,   20.17){\circle{1.8}}
\put(  43.37,   22.00){\circle{1.8}}
\put(  46.66,   24.17){\circle{1.8}}
\put(  49.99,   26.50){\circle{1.8}}
\put(  53.33,   28.83){\circle{1.8}}
\put(  56.66,   31.50){\circle{1.8}}
\put(  60.00,   34.17){\circle{1.8}}
\put(  63.33,   37.17){\circle{1.8}}
\put(  66.67,   40.33){\circle{1.8}}
\put(  70.01,   43.67){\circle{1.8}}
\put(  73.29,   47.17){\circle{1.8}}
\put(  76.63,   50.83){\circle{1.8}}
\put(  79.99,   54.83){\circle{1.8}}
\put(  83.32,   59.17){\circle{1.8}}
\put(  86.66,   63.67){\circle{1.8}}
\put(  89.99,   68.50){\circle{1.8}}
\put(  93.33,   73.50){\circle{1.8}}
\put(  96.66,   78.67){\circle{1.8}}
\put( 100.00,   84.33){\circle{1.8}}

\put(   0.05,    5.99){\circle*{0.8}}
\put(   0.25,    6.03){\circle*{0.8}}
\put(   0.50,    6.08){\circle*{0.8}}
\put(   0.70,    6.12){\circle*{0.8}}
\put(   0.95,    6.17){\circle*{0.8}}
\put(   1.15,    6.21){\circle*{0.8}}
\put(   1.35,    6.25){\circle*{0.8}}
\put(   1.60,    6.30){\circle*{0.8}}
\put(   1.85,    6.35){\circle*{0.8}}
\put(   2.05,    6.39){\circle*{0.8}}
\put(   2.30,    6.44){\circle*{0.8}}
\put(   2.55,    6.50){\circle*{0.8}}
\put(   2.80,    6.55){\circle*{0.8}}
\put(   3.05,    6.60){\circle*{0.8}}
\put(   3.25,    6.64){\circle*{0.8}}
\put(   3.45,    6.69){\circle*{0.8}}
\put(   3.70,    6.74){\circle*{0.8}}
\put(   3.95,    6.79){\circle*{0.8}}
\put(   4.15,    6.84){\circle*{0.8}}
\put(   4.40,    6.89){\circle*{0.8}}
\put(   4.65,    6.95){\circle*{0.8}}
\put(   4.85,    6.99){\circle*{0.8}}
\put(   5.10,    7.05){\circle*{0.8}}
\put(   5.35,    7.10){\circle*{0.8}}
\put(   5.55,    7.15){\circle*{0.8}}
\put(   5.80,    7.21){\circle*{0.8}}
\put(   6.05,    7.26){\circle*{0.8}}
\put(   6.30,    7.32){\circle*{0.8}}
\put(   6.50,    7.37){\circle*{0.8}}
\put(   6.75,    7.43){\circle*{0.8}}
\put(   6.95,    7.47){\circle*{0.8}}
\put(   7.20,    7.53){\circle*{0.8}}
\put(   7.45,    7.59){\circle*{0.8}}
\put(   7.70,    7.65){\circle*{0.8}}
\put(   7.95,    7.71){\circle*{0.8}}
\put(   8.20,    7.78){\circle*{0.8}}
\put(   8.40,    7.82){\circle*{0.8}}
\put(   8.65,    7.89){\circle*{0.8}}
\put(   8.85,    7.94){\circle*{0.8}}
\put(   9.05,    7.99){\circle*{0.8}}
\put(   9.30,    8.05){\circle*{0.8}}
\put(   9.55,    8.11){\circle*{0.8}}
\put(   9.75,    8.16){\circle*{0.8}}
\put(  10.00,    8.23){\circle*{0.8}}
\put(  10.25,    8.29){\circle*{0.8}}
\put(  10.45,    8.34){\circle*{0.8}}
\put(  10.70,    8.41){\circle*{0.8}}
\put(  10.90,    8.46){\circle*{0.8}}
\put(  11.10,    8.52){\circle*{0.8}}
\put(  11.35,    8.58){\circle*{0.8}}
\put(  11.55,    8.64){\circle*{0.8}}
\put(  11.80,    8.70){\circle*{0.8}}
\put(  12.00,    8.76){\circle*{0.8}}
\put(  12.20,    8.81){\circle*{0.8}}
\put(  12.45,    8.88){\circle*{0.8}}
\put(  12.65,    8.94){\circle*{0.8}}
\put(  12.85,    8.99){\circle*{0.8}}
\put(  13.10,    9.06){\circle*{0.8}}
\put(  13.30,    9.12){\circle*{0.8}}
\put(  13.55,    9.19){\circle*{0.8}}
\put(  13.75,    9.24){\circle*{0.8}}
\put(  13.95,    9.30){\circle*{0.8}}
\put(  14.20,    9.37){\circle*{0.8}}
\put(  14.40,    9.43){\circle*{0.8}}
\put(  14.65,    9.50){\circle*{0.8}}
\put(  14.90,    9.58){\circle*{0.8}}
\put(  15.15,    9.65){\circle*{0.8}}
\put(  15.35,    9.71){\circle*{0.8}}
\put(  15.60,    9.78){\circle*{0.8}}
\put(  15.85,    9.86){\circle*{0.8}}
\put(  16.10,    9.94){\circle*{0.8}}
\put(  16.30,   10.00){\circle*{0.8}}
\put(  16.55,   10.07){\circle*{0.8}}
\put(  16.80,   10.15){\circle*{0.8}}
\put(  17.05,   10.23){\circle*{0.8}}
\put(  17.30,   10.31){\circle*{0.8}}
\put(  17.55,   10.38){\circle*{0.8}}
\put(  17.80,   10.46){\circle*{0.8}}
\put(  18.05,   10.54){\circle*{0.8}}
\put(  18.30,   10.62){\circle*{0.8}}
\put(  18.50,   10.69){\circle*{0.8}}
\put(  18.75,   10.77){\circle*{0.8}}
\put(  19.00,   10.85){\circle*{0.8}}
\put(  19.20,   10.92){\circle*{0.8}}
\put(  19.45,   11.00){\circle*{0.8}}
\put(  19.65,   11.07){\circle*{0.8}}
\put(  19.90,   11.15){\circle*{0.8}}
\put(  20.15,   11.23){\circle*{0.8}}
\put(  20.40,   11.32){\circle*{0.8}}
\put(  20.65,   11.40){\circle*{0.8}}
\put(  20.90,   11.49){\circle*{0.8}}
\put(  21.15,   11.58){\circle*{0.8}}
\put(  21.40,   11.66){\circle*{0.8}}
\put(  21.65,   11.75){\circle*{0.8}}
\put(  21.90,   11.84){\circle*{0.8}}
\put(  22.15,   11.93){\circle*{0.8}}
\put(  22.40,   12.02){\circle*{0.8}}
\put(  22.60,   12.09){\circle*{0.8}}
\put(  22.85,   12.18){\circle*{0.8}}
\put(  23.05,   12.25){\circle*{0.8}}
\put(  23.30,   12.34){\circle*{0.8}}
\put(  23.50,   12.42){\circle*{0.8}}
\put(  23.75,   12.51){\circle*{0.8}}
\put(  23.95,   12.58){\circle*{0.8}}
\put(  24.20,   12.68){\circle*{0.8}}
\put(  24.40,   12.75){\circle*{0.8}}
\put(  24.65,   12.84){\circle*{0.8}}
\put(  24.85,   12.92){\circle*{0.8}}
\put(  25.10,   13.02){\circle*{0.8}}
\put(  25.30,   13.09){\circle*{0.8}}
\put(  25.55,   13.19){\circle*{0.8}}
\put(  25.75,   13.27){\circle*{0.8}}
\put(  26.00,   13.37){\circle*{0.8}}
\put(  26.20,   13.44){\circle*{0.8}}
\put(  26.45,   13.54){\circle*{0.8}}
\put(  26.65,   13.62){\circle*{0.8}}
\put(  26.90,   13.72){\circle*{0.8}}
\put(  27.15,   13.82){\circle*{0.8}}
\put(  27.40,   13.92){\circle*{0.8}}
\put(  27.60,   14.01){\circle*{0.8}}
\put(  27.85,   14.11){\circle*{0.8}}
\put(  28.05,   14.19){\circle*{0.8}}
\put(  28.30,   14.29){\circle*{0.8}}
\put(  28.50,   14.38){\circle*{0.8}}
\put(  28.75,   14.48){\circle*{0.8}}
\put(  28.95,   14.57){\circle*{0.8}}
\put(  29.20,   14.67){\circle*{0.8}}
\put(  29.40,   14.76){\circle*{0.8}}
\put(  29.65,   14.87){\circle*{0.8}}
\put(  29.85,   14.95){\circle*{0.8}}
\put(  30.10,   15.06){\circle*{0.8}}
\put(  30.30,   15.15){\circle*{0.8}}
\put(  30.55,   15.26){\circle*{0.8}}
\put(  30.75,   15.34){\circle*{0.8}}
\put(  31.00,   15.46){\circle*{0.8}}
\put(  31.20,   15.54){\circle*{0.8}}
\put(  31.45,   15.66){\circle*{0.8}}
\put(  31.65,   15.75){\circle*{0.8}}
\put(  31.90,   15.86){\circle*{0.8}}
\put(  32.15,   15.97){\circle*{0.8}}
\put(  32.40,   16.09){\circle*{0.8}}
\put(  32.65,   16.20){\circle*{0.8}}
\put(  32.90,   16.32){\circle*{0.8}}
\put(  33.15,   16.44){\circle*{0.8}}
\put(  33.40,   16.55){\circle*{0.8}}
\put(  33.65,   16.67){\circle*{0.8}}
\put(  33.90,   16.79){\circle*{0.8}}
\put(  34.15,   16.91){\circle*{0.8}}
\put(  34.40,   17.03){\circle*{0.8}}
\put(  34.65,   17.15){\circle*{0.8}}
\put(  34.90,   17.27){\circle*{0.8}}
\put(  35.15,   17.40){\circle*{0.8}}
\put(  35.40,   17.52){\circle*{0.8}}
\put(  35.65,   17.64){\circle*{0.8}}
\put(  35.90,   17.77){\circle*{0.8}}
\put(  36.15,   17.89){\circle*{0.8}}
\put(  36.40,   18.02){\circle*{0.8}}
\put(  36.65,   18.15){\circle*{0.8}}
\put(  36.90,   18.27){\circle*{0.8}}
\put(  37.15,   18.40){\circle*{0.8}}
\put(  37.40,   18.53){\circle*{0.8}}
\put(  37.65,   18.66){\circle*{0.8}}
\put(  37.90,   18.79){\circle*{0.8}}
\put(  38.15,   18.92){\circle*{0.8}}
\put(  38.40,   19.06){\circle*{0.8}}
\put(  38.65,   19.19){\circle*{0.8}}
\put(  38.90,   19.32){\circle*{0.8}}
\put(  39.15,   19.46){\circle*{0.8}}
\put(  39.40,   19.59){\circle*{0.8}}
\put(  39.65,   19.73){\circle*{0.8}}
\put(  39.90,   19.87){\circle*{0.8}}
\put(  40.15,   20.01){\circle*{0.8}}
\put(  40.40,   20.14){\circle*{0.8}}
\put(  40.65,   20.28){\circle*{0.8}}
\put(  40.90,   20.42){\circle*{0.8}}
\put(  41.15,   20.56){\circle*{0.8}}
\put(  41.40,   20.71){\circle*{0.8}}
\put(  41.65,   20.85){\circle*{0.8}}
\put(  41.90,   20.99){\circle*{0.8}}
\put(  42.15,   21.14){\circle*{0.8}}
\put(  42.40,   21.28){\circle*{0.8}}
\put(  42.65,   21.43){\circle*{0.8}}
\put(  42.90,   21.58){\circle*{0.8}}
\put(  43.15,   21.72){\circle*{0.8}}
\put(  43.40,   21.87){\circle*{0.8}}
\put(  43.65,   22.02){\circle*{0.8}}
\put(  43.90,   22.17){\circle*{0.8}}
\put(  44.15,   22.32){\circle*{0.8}}
\put(  44.40,   22.47){\circle*{0.8}}
\put(  44.65,   22.63){\circle*{0.8}}
\put(  44.90,   22.78){\circle*{0.8}}
\put(  45.15,   22.94){\circle*{0.8}}
\put(  45.40,   23.09){\circle*{0.8}}
\put(  45.65,   23.25){\circle*{0.8}}
\put(  45.90,   23.40){\circle*{0.8}}
\put(  46.15,   23.56){\circle*{0.8}}
\put(  46.40,   23.72){\circle*{0.8}}
\put(  46.65,   23.88){\circle*{0.8}}
\put(  46.90,   24.04){\circle*{0.8}}
\put(  47.15,   24.20){\circle*{0.8}}
\put(  47.40,   24.37){\circle*{0.8}}
\put(  47.65,   24.53){\circle*{0.8}}
\put(  47.90,   24.69){\circle*{0.8}}
\put(  48.15,   24.86){\circle*{0.8}}
\put(  48.40,   25.03){\circle*{0.8}}
\put(  48.65,   25.19){\circle*{0.8}}
\put(  48.90,   25.36){\circle*{0.8}}
\put(  49.15,   25.53){\circle*{0.8}}
\put(  49.40,   25.70){\circle*{0.8}}
\put(  49.65,   25.87){\circle*{0.8}}
\put(  49.90,   26.04){\circle*{0.8}}
\put(  50.15,   26.22){\circle*{0.8}}
\put(  50.40,   26.39){\circle*{0.8}}
\put(  50.65,   26.56){\circle*{0.8}}
\put(  50.90,   26.74){\circle*{0.8}}
\put(  51.15,   26.92){\circle*{0.8}}
\put(  51.40,   27.09){\circle*{0.8}}
\put(  51.65,   27.27){\circle*{0.8}}
\put(  51.90,   27.45){\circle*{0.8}}
\put(  52.15,   27.63){\circle*{0.8}}
\put(  52.40,   27.81){\circle*{0.8}}
\put(  52.65,   28.00){\circle*{0.8}}
\put(  52.90,   28.18){\circle*{0.8}}
\put(  53.15,   28.36){\circle*{0.8}}
\put(  53.40,   28.55){\circle*{0.8}}
\put(  53.65,   28.74){\circle*{0.8}}
\put(  53.90,   28.92){\circle*{0.8}}
\put(  54.15,   29.11){\circle*{0.8}}
\put(  54.40,   29.30){\circle*{0.8}}
\put(  54.65,   29.49){\circle*{0.8}}
\put(  54.90,   29.68){\circle*{0.8}}
\put(  55.15,   29.87){\circle*{0.8}}
\put(  55.40,   30.07){\circle*{0.8}}
\put(  55.65,   30.26){\circle*{0.8}}
\put(  55.90,   30.46){\circle*{0.8}}
\put(  56.15,   30.65){\circle*{0.8}}
\put(  56.40,   30.85){\circle*{0.8}}
\put(  56.65,   31.05){\circle*{0.8}}
\put(  56.90,   31.25){\circle*{0.8}}
\put(  57.15,   31.45){\circle*{0.8}}
\put(  57.40,   31.65){\circle*{0.8}}
\put(  57.65,   31.85){\circle*{0.8}}
\put(  57.90,   32.06){\circle*{0.8}}
\put(  58.15,   32.26){\circle*{0.8}}
\put(  58.40,   32.47){\circle*{0.8}}
\put(  58.65,   32.68){\circle*{0.8}}
\put(  58.90,   32.88){\circle*{0.8}}
\put(  59.15,   33.09){\circle*{0.8}}
\put(  59.40,   33.30){\circle*{0.8}}
\put(  59.65,   33.51){\circle*{0.8}}
\put(  59.90,   33.73){\circle*{0.8}}
\put(  60.15,   33.94){\circle*{0.8}}
\put(  60.40,   34.15){\circle*{0.8}}
\put(  60.65,   34.37){\circle*{0.8}}
\put(  60.90,   34.59){\circle*{0.8}}
\put(  61.15,   34.80){\circle*{0.8}}
\put(  61.40,   35.02){\circle*{0.8}}
\put(  61.65,   35.24){\circle*{0.8}}
\put(  61.90,   35.46){\circle*{0.8}}
\put(  62.15,   35.69){\circle*{0.8}}
\put(  62.40,   35.91){\circle*{0.8}}
\put(  62.65,   36.13){\circle*{0.8}}
\put(  62.90,   36.36){\circle*{0.8}}
\put(  63.15,   36.59){\circle*{0.8}}
\put(  63.40,   36.81){\circle*{0.8}}
\put(  63.65,   37.04){\circle*{0.8}}
\put(  63.90,   37.27){\circle*{0.8}}
\put(  64.15,   37.50){\circle*{0.8}}
\put(  64.40,   37.74){\circle*{0.8}}
\put(  64.65,   37.97){\circle*{0.8}}
\put(  64.85,   38.16){\circle*{0.8}}
\put(  65.10,   38.39){\circle*{0.8}}
\put(  65.35,   38.63){\circle*{0.8}}
\put(  65.60,   38.87){\circle*{0.8}}
\put(  65.85,   39.11){\circle*{0.8}}
\put(  66.10,   39.35){\circle*{0.8}}
\put(  66.35,   39.59){\circle*{0.8}}
\put(  66.60,   39.83){\circle*{0.8}}
\put(  66.85,   40.07){\circle*{0.8}}
\put(  67.10,   40.32){\circle*{0.8}}
\put(  67.35,   40.57){\circle*{0.8}}
\put(  67.60,   40.81){\circle*{0.8}}
\put(  67.85,   41.06){\circle*{0.8}}
\put(  68.10,   41.31){\circle*{0.8}}
\put(  68.30,   41.51){\circle*{0.8}}
\put(  68.50,   41.71){\circle*{0.8}}
\put(  68.70,   41.92){\circle*{0.8}}
\put(  68.90,   42.12){\circle*{0.8}}
\put(  69.10,   42.32){\circle*{0.8}}
\put(  69.30,   42.53){\circle*{0.8}}
\put(  69.50,   42.73){\circle*{0.8}}
\put(  69.70,   42.94){\circle*{0.8}}
\put(  69.90,   43.15){\circle*{0.8}}
\put(  70.10,   43.35){\circle*{0.8}}
\put(  70.30,   43.56){\circle*{0.8}}
\put(  70.50,   43.77){\circle*{0.8}}
\put(  70.70,   43.98){\circle*{0.8}}
\put(  70.90,   44.19){\circle*{0.8}}
\put(  71.10,   44.40){\circle*{0.8}}
\put(  71.30,   44.62){\circle*{0.8}}
\put(  71.50,   44.83){\circle*{0.8}}
\put(  71.70,   45.04){\circle*{0.8}}
\put(  71.90,   45.26){\circle*{0.8}}
\put(  72.10,   45.47){\circle*{0.8}}
\put(  72.30,   45.69){\circle*{0.8}}
\put(  72.50,   45.91){\circle*{0.8}}
\put(  72.70,   46.12){\circle*{0.8}}
\put(  72.90,   46.34){\circle*{0.8}}
\put(  73.10,   46.56){\circle*{0.8}}
\put(  73.30,   46.78){\circle*{0.8}}
\put(  73.50,   47.00){\circle*{0.8}}
\put(  73.70,   47.23){\circle*{0.8}}
\put(  73.90,   47.45){\circle*{0.8}}
\put(  74.10,   47.67){\circle*{0.8}}
\put(  74.30,   47.90){\circle*{0.8}}
\put(  74.50,   48.12){\circle*{0.8}}
\put(  74.70,   48.35){\circle*{0.8}}
\put(  74.90,   48.58){\circle*{0.8}}
\put(  75.10,   48.80){\circle*{0.8}}
\put(  75.30,   49.03){\circle*{0.8}}
\put(  75.50,   49.26){\circle*{0.8}}
\put(  75.70,   49.49){\circle*{0.8}}
\put(  75.90,   49.72){\circle*{0.8}}
\put(  76.10,   49.96){\circle*{0.8}}
\put(  76.30,   50.19){\circle*{0.8}}
\put(  76.50,   50.42){\circle*{0.8}}
\put(  76.70,   50.66){\circle*{0.8}}
\put(  76.90,   50.89){\circle*{0.8}}
\put(  77.10,   51.13){\circle*{0.8}}
\put(  77.30,   51.37){\circle*{0.8}}
\put(  77.50,   51.60){\circle*{0.8}}
\put(  77.70,   51.84){\circle*{0.8}}
\put(  77.90,   52.08){\circle*{0.8}}
\put(  78.10,   52.32){\circle*{0.8}}
\put(  78.30,   52.56){\circle*{0.8}}
\put(  78.50,   52.81){\circle*{0.8}}
\put(  78.70,   53.05){\circle*{0.8}}
\put(  78.90,   53.29){\circle*{0.8}}
\put(  79.10,   53.54){\circle*{0.8}}
\put(  79.30,   53.78){\circle*{0.8}}
\put(  79.50,   54.03){\circle*{0.8}}
\put(  79.70,   54.28){\circle*{0.8}}
\put(  79.90,   54.52){\circle*{0.8}}
\put(  80.10,   54.77){\circle*{0.8}}
\put(  80.30,   55.02){\circle*{0.8}}
\put(  80.50,   55.27){\circle*{0.8}}
\put(  80.70,   55.53){\circle*{0.8}}
\put(  80.90,   55.78){\circle*{0.8}}
\put(  81.10,   56.03){\circle*{0.8}}
\put(  81.30,   56.29){\circle*{0.8}}
\put(  81.50,   56.54){\circle*{0.8}}
\put(  81.70,   56.80){\circle*{0.8}}
\put(  81.90,   57.05){\circle*{0.8}}
\put(  82.10,   57.31){\circle*{0.8}}
\put(  82.30,   57.57){\circle*{0.8}}
\put(  82.50,   57.83){\circle*{0.8}}
\put(  82.70,   58.09){\circle*{0.8}}
\put(  82.90,   58.35){\circle*{0.8}}
\put(  83.10,   58.61){\circle*{0.8}}
\put(  83.30,   58.88){\circle*{0.8}}
\put(  83.50,   59.14){\circle*{0.8}}
\put(  83.70,   59.41){\circle*{0.8}}
\put(  83.90,   59.67){\circle*{0.8}}
\put(  84.10,   59.94){\circle*{0.8}}
\put(  84.25,   60.14){\circle*{0.8}}
\put(  84.40,   60.34){\circle*{0.8}}
\put(  84.55,   60.54){\circle*{0.8}}
\put(  84.70,   60.74){\circle*{0.8}}
\put(  84.85,   60.95){\circle*{0.8}}
\put(  85.00,   61.15){\circle*{0.8}}
\put(  85.15,   61.35){\circle*{0.8}}
\put(  85.30,   61.56){\circle*{0.8}}
\put(  85.45,   61.76){\circle*{0.8}}
\put(  85.60,   61.97){\circle*{0.8}}
\put(  85.75,   62.17){\circle*{0.8}}
\put(  85.90,   62.38){\circle*{0.8}}
\put(  86.05,   62.58){\circle*{0.8}}
\put(  86.20,   62.79){\circle*{0.8}}
\put(  86.35,   63.00){\circle*{0.8}}
\put(  86.50,   63.21){\circle*{0.8}}
\put(  86.65,   63.42){\circle*{0.8}}
\put(  86.80,   63.63){\circle*{0.8}}
\put(  86.95,   63.84){\circle*{0.8}}
\put(  87.10,   64.05){\circle*{0.8}}
\put(  87.25,   64.26){\circle*{0.8}}
\put(  87.40,   64.47){\circle*{0.8}}
\put(  87.55,   64.68){\circle*{0.8}}
\put(  87.70,   64.89){\circle*{0.8}}
\put(  87.85,   65.10){\circle*{0.8}}
\put(  88.00,   65.32){\circle*{0.8}}
\put(  88.15,   65.53){\circle*{0.8}}
\put(  88.30,   65.75){\circle*{0.8}}
\put(  88.45,   65.96){\circle*{0.8}}
\put(  88.60,   66.18){\circle*{0.8}}
\put(  88.75,   66.39){\circle*{0.8}}
\put(  88.90,   66.61){\circle*{0.8}}
\put(  89.05,   66.83){\circle*{0.8}}
\put(  89.20,   67.04){\circle*{0.8}}
\put(  89.35,   67.26){\circle*{0.8}}
\put(  89.50,   67.48){\circle*{0.8}}
\put(  89.65,   67.70){\circle*{0.8}}
\put(  89.80,   67.92){\circle*{0.8}}
\put(  89.95,   68.14){\circle*{0.8}}
\put(  90.10,   68.36){\circle*{0.8}}
\put(  90.25,   68.58){\circle*{0.8}}
\put(  90.40,   68.80){\circle*{0.8}}
\put(  90.55,   69.02){\circle*{0.8}}
\put(  90.70,   69.25){\circle*{0.8}}
\put(  90.85,   69.47){\circle*{0.8}}
\put(  91.00,   69.69){\circle*{0.8}}
\put(  91.15,   69.92){\circle*{0.8}}
\put(  91.30,   70.14){\circle*{0.8}}
\put(  91.45,   70.37){\circle*{0.8}}
\put(  91.60,   70.60){\circle*{0.8}}
\put(  91.75,   70.82){\circle*{0.8}}
\put(  91.90,   71.05){\circle*{0.8}}
\put(  92.05,   71.28){\circle*{0.8}}
\put(  92.20,   71.50){\circle*{0.8}}
\put(  92.35,   71.73){\circle*{0.8}}
\put(  92.50,   71.96){\circle*{0.8}}
\put(  92.65,   72.19){\circle*{0.8}}
\put(  92.80,   72.42){\circle*{0.8}}
\put(  92.95,   72.65){\circle*{0.8}}
\put(  93.10,   72.88){\circle*{0.8}}
\put(  93.25,   73.12){\circle*{0.8}}
\put(  93.40,   73.35){\circle*{0.8}}
\put(  93.55,   73.58){\circle*{0.8}}
\put(  93.70,   73.81){\circle*{0.8}}
\put(  93.85,   74.05){\circle*{0.8}}
\put(  94.00,   74.28){\circle*{0.8}}
\put(  94.15,   74.52){\circle*{0.8}}
\put(  94.30,   74.75){\circle*{0.8}}
\put(  94.45,   74.99){\circle*{0.8}}
\put(  94.60,   75.23){\circle*{0.8}}
\put(  94.75,   75.46){\circle*{0.8}}
\put(  94.90,   75.70){\circle*{0.8}}
\put(  95.05,   75.94){\circle*{0.8}}
\put(  95.20,   76.18){\circle*{0.8}}
\put(  95.35,   76.42){\circle*{0.8}}
\put(  95.50,   76.66){\circle*{0.8}}
\put(  95.65,   76.90){\circle*{0.8}}
\put(  95.80,   77.14){\circle*{0.8}}
\put(  95.95,   77.38){\circle*{0.8}}
\put(  96.10,   77.62){\circle*{0.8}}
\put(  96.25,   77.86){\circle*{0.8}}
\put(  96.40,   78.11){\circle*{0.8}}
\put(  96.55,   78.35){\circle*{0.8}}
\put(  96.70,   78.59){\circle*{0.8}}
\put(  96.85,   78.84){\circle*{0.8}}
\put(  97.00,   79.08){\circle*{0.8}}
\put(  97.15,   79.33){\circle*{0.8}}
\put(  97.30,   79.58){\circle*{0.8}}
\put(  97.45,   79.82){\circle*{0.8}}
\put(  97.60,   80.07){\circle*{0.8}}
\put(  97.75,   80.32){\circle*{0.8}}
\put(  97.90,   80.57){\circle*{0.8}}
\put(  98.05,   80.82){\circle*{0.8}}
\put(  98.20,   81.07){\circle*{0.8}}
\put(  98.35,   81.32){\circle*{0.8}}
\put(  98.50,   81.57){\circle*{0.8}}
\put(  98.65,   81.82){\circle*{0.8}}
\put(  98.80,   82.07){\circle*{0.8}}
\put(  98.95,   82.32){\circle*{0.8}}
\put(  99.10,   82.58){\circle*{0.8}}
\put(  99.25,   82.83){\circle*{0.8}}
\put(  99.40,   83.08){\circle*{0.8}}
\put(  99.55,   83.34){\circle*{0.8}}
\put(  99.70,   83.59){\circle*{0.8}}
\put(  99.85,   83.85){\circle*{0.8}}

\put(   0.00,    4.33){\circle{1.8}}
\put(   3.35,    4.95){\circle{1.8}}
\put(   6.62,    5.63){\circle{1.8}}
\put(  10.03,    6.42){\circle{1.8}}
\put(  13.32,    7.30){\circle{1.8}}
\put(  16.66,    8.25){\circle{1.8}}
\put(  20.00,    9.25){\circle{1.8}}
\put(  23.33,   10.38){\circle{1.8}}
\put(  26.67,   11.58){\circle{1.8}}
\put(  29.99,   12.87){\circle{1.8}}
\put(  33.33,   14.33){\circle{1.8}}
\put(  36.68,   15.87){\circle{1.8}}
\put(  39.96,   17.50){\circle{1.8}}
\put(  43.37,   19.33){\circle{1.8}}
\put(  46.66,   21.17){\circle{1.8}}
\put(  49.99,   23.33){\circle{1.8}}
\put(  53.33,   25.50){\circle{1.8}}
\put(  56.66,   27.83){\circle{1.8}}
\put(  60.00,   30.33){\circle{1.8}}
\put(  63.33,   33.17){\circle{1.8}}
\put(  66.67,   36.00){\circle{1.8}}
\put(  70.01,   39.17){\circle{1.8}}
\put(  73.29,   42.50){\circle{1.8}}
\put(  76.63,   46.00){\circle{1.8}}
\put(  79.99,   49.67){\circle{1.8}}
\put(  83.32,   53.67){\circle{1.8}}
\put(  86.66,   57.83){\circle{1.8}}
\put(  89.99,   62.33){\circle{1.8}}
\put(  93.33,   67.17){\circle{1.8}}
\put(  96.66,   72.17){\circle{1.8}}
\put( 100.00,   77.33){\circle{1.8}}

\put(   0.05,    4.91){\circle*{0.8}}
\put(   0.25,    4.95){\circle*{0.8}}
\put(   0.50,    4.99){\circle*{0.8}}
\put(   0.70,    5.02){\circle*{0.8}}
\put(   0.95,    5.07){\circle*{0.8}}
\put(   1.15,    5.10){\circle*{0.8}}
\put(   1.35,    5.14){\circle*{0.8}}
\put(   1.60,    5.18){\circle*{0.8}}
\put(   1.85,    5.22){\circle*{0.8}}
\put(   2.05,    5.26){\circle*{0.8}}
\put(   2.30,    5.30){\circle*{0.8}}
\put(   2.55,    5.35){\circle*{0.8}}
\put(   2.80,    5.39){\circle*{0.8}}
\put(   3.05,    5.44){\circle*{0.8}}
\put(   3.25,    5.48){\circle*{0.8}}
\put(   3.45,    5.51){\circle*{0.8}}
\put(   3.70,    5.56){\circle*{0.8}}
\put(   3.95,    5.61){\circle*{0.8}}
\put(   4.15,    5.64){\circle*{0.8}}
\put(   4.40,    5.69){\circle*{0.8}}
\put(   4.65,    5.74){\circle*{0.8}}
\put(   4.85,    5.78){\circle*{0.8}}
\put(   5.10,    5.82){\circle*{0.8}}
\put(   5.35,    5.87){\circle*{0.8}}
\put(   5.55,    5.91){\circle*{0.8}}
\put(   5.80,    5.96){\circle*{0.8}}
\put(   6.05,    6.01){\circle*{0.8}}
\put(   6.30,    6.06){\circle*{0.8}}
\put(   6.50,    6.10){\circle*{0.8}}
\put(   6.75,    6.15){\circle*{0.8}}
\put(   6.95,    6.19){\circle*{0.8}}
\put(   7.20,    6.25){\circle*{0.8}}
\put(   7.45,    6.30){\circle*{0.8}}
\put(   7.70,    6.35){\circle*{0.8}}
\put(   7.95,    6.40){\circle*{0.8}}
\put(   8.20,    6.46){\circle*{0.8}}
\put(   8.40,    6.50){\circle*{0.8}}
\put(   8.65,    6.55){\circle*{0.8}}
\put(   8.85,    6.59){\circle*{0.8}}
\put(   9.05,    6.64){\circle*{0.8}}
\put(   9.30,    6.69){\circle*{0.8}}
\put(   9.55,    6.75){\circle*{0.8}}
\put(   9.75,    6.79){\circle*{0.8}}
\put(  10.00,    6.85){\circle*{0.8}}
\put(  10.25,    6.90){\circle*{0.8}}
\put(  10.45,    6.95){\circle*{0.8}}
\put(  10.70,    7.01){\circle*{0.8}}
\put(  10.90,    7.05){\circle*{0.8}}
\put(  11.10,    7.10){\circle*{0.8}}
\put(  11.35,    7.16){\circle*{0.8}}
\put(  11.55,    7.20){\circle*{0.8}}
\put(  11.80,    7.26){\circle*{0.8}}
\put(  12.00,    7.31){\circle*{0.8}}
\put(  12.20,    7.36){\circle*{0.8}}
\put(  12.45,    7.42){\circle*{0.8}}
\put(  12.65,    7.47){\circle*{0.8}}
\put(  12.85,    7.51){\circle*{0.8}}
\put(  13.10,    7.57){\circle*{0.8}}
\put(  13.30,    7.62){\circle*{0.8}}
\put(  13.55,    7.69){\circle*{0.8}}
\put(  13.75,    7.74){\circle*{0.8}}
\put(  13.95,    7.79){\circle*{0.8}}
\put(  14.20,    7.85){\circle*{0.8}}
\put(  14.40,    7.90){\circle*{0.8}}
\put(  14.65,    7.96){\circle*{0.8}}
\put(  14.90,    8.03){\circle*{0.8}}
\put(  15.15,    8.09){\circle*{0.8}}
\put(  15.35,    8.14){\circle*{0.8}}
\put(  15.60,    8.21){\circle*{0.8}}
\put(  15.85,    8.27){\circle*{0.8}}
\put(  16.10,    8.34){\circle*{0.8}}
\put(  16.30,    8.39){\circle*{0.8}}
\put(  16.55,    8.46){\circle*{0.8}}
\put(  16.80,    8.53){\circle*{0.8}}
\put(  17.05,    8.60){\circle*{0.8}}
\put(  17.30,    8.67){\circle*{0.8}}
\put(  17.55,    8.74){\circle*{0.8}}
\put(  17.80,    8.81){\circle*{0.8}}
\put(  18.05,    8.88){\circle*{0.8}}
\put(  18.30,    8.95){\circle*{0.8}}
\put(  18.50,    9.00){\circle*{0.8}}
\put(  18.75,    9.07){\circle*{0.8}}
\put(  19.00,    9.15){\circle*{0.8}}
\put(  19.20,    9.20){\circle*{0.8}}
\put(  19.45,    9.28){\circle*{0.8}}
\put(  19.65,    9.34){\circle*{0.8}}
\put(  19.90,    9.41){\circle*{0.8}}
\put(  20.15,    9.48){\circle*{0.8}}
\put(  20.40,    9.56){\circle*{0.8}}
\put(  20.65,    9.63){\circle*{0.8}}
\put(  20.90,    9.71){\circle*{0.8}}
\put(  21.15,    9.79){\circle*{0.8}}
\put(  21.40,    9.86){\circle*{0.8}}
\put(  21.65,    9.94){\circle*{0.8}}
\put(  21.90,   10.02){\circle*{0.8}}
\put(  22.15,   10.10){\circle*{0.8}}
\put(  22.40,   10.17){\circle*{0.8}}
\put(  22.60,   10.24){\circle*{0.8}}
\put(  22.85,   10.32){\circle*{0.8}}
\put(  23.05,   10.38){\circle*{0.8}}
\put(  23.30,   10.46){\circle*{0.8}}
\put(  23.50,   10.53){\circle*{0.8}}
\put(  23.75,   10.61){\circle*{0.8}}
\put(  23.95,   10.68){\circle*{0.8}}
\put(  24.20,   10.76){\circle*{0.8}}
\put(  24.40,   10.83){\circle*{0.8}}
\put(  24.65,   10.91){\circle*{0.8}}
\put(  24.85,   10.98){\circle*{0.8}}
\put(  25.10,   11.06){\circle*{0.8}}
\put(  25.30,   11.13){\circle*{0.8}}
\put(  25.55,   11.22){\circle*{0.8}}
\put(  25.75,   11.29){\circle*{0.8}}
\put(  26.00,   11.37){\circle*{0.8}}
\put(  26.20,   11.44){\circle*{0.8}}
\put(  26.45,   11.53){\circle*{0.8}}
\put(  26.65,   11.60){\circle*{0.8}}
\put(  26.90,   11.69){\circle*{0.8}}
\put(  27.15,   11.78){\circle*{0.8}}
\put(  27.40,   11.87){\circle*{0.8}}
\put(  27.60,   11.94){\circle*{0.8}}
\put(  27.85,   12.03){\circle*{0.8}}
\put(  28.05,   12.11){\circle*{0.8}}
\put(  28.30,   12.20){\circle*{0.8}}
\put(  28.50,   12.27){\circle*{0.8}}
\put(  28.75,   12.37){\circle*{0.8}}
\put(  28.95,   12.44){\circle*{0.8}}
\put(  29.20,   12.54){\circle*{0.8}}
\put(  29.40,   12.61){\circle*{0.8}}
\put(  29.65,   12.71){\circle*{0.8}}
\put(  29.85,   12.79){\circle*{0.8}}
\put(  30.10,   12.88){\circle*{0.8}}
\put(  30.30,   12.96){\circle*{0.8}}
\put(  30.55,   13.06){\circle*{0.8}}
\put(  30.75,   13.14){\circle*{0.8}}
\put(  31.00,   13.24){\circle*{0.8}}
\put(  31.20,   13.32){\circle*{0.8}}
\put(  31.45,   13.42){\circle*{0.8}}
\put(  31.65,   13.50){\circle*{0.8}}
\put(  31.90,   13.60){\circle*{0.8}}
\put(  32.15,   13.70){\circle*{0.8}}
\put(  32.40,   13.80){\circle*{0.8}}
\put(  32.65,   13.91){\circle*{0.8}}
\put(  32.90,   14.01){\circle*{0.8}}
\put(  33.15,   14.11){\circle*{0.8}}
\put(  33.40,   14.22){\circle*{0.8}}
\put(  33.65,   14.33){\circle*{0.8}}
\put(  33.90,   14.43){\circle*{0.8}}
\put(  34.15,   14.54){\circle*{0.8}}
\put(  34.40,   14.65){\circle*{0.8}}
\put(  34.65,   14.76){\circle*{0.8}}
\put(  34.90,   14.87){\circle*{0.8}}
\put(  35.15,   14.98){\circle*{0.8}}
\put(  35.40,   15.09){\circle*{0.8}}
\put(  35.65,   15.20){\circle*{0.8}}
\put(  35.90,   15.31){\circle*{0.8}}
\put(  36.15,   15.42){\circle*{0.8}}
\put(  36.40,   15.54){\circle*{0.8}}
\put(  36.65,   15.65){\circle*{0.8}}
\put(  36.90,   15.77){\circle*{0.8}}
\put(  37.15,   15.88){\circle*{0.8}}
\put(  37.40,   16.00){\circle*{0.8}}
\put(  37.65,   16.12){\circle*{0.8}}
\put(  37.90,   16.23){\circle*{0.8}}
\put(  38.15,   16.35){\circle*{0.8}}
\put(  38.40,   16.47){\circle*{0.8}}
\put(  38.65,   16.59){\circle*{0.8}}
\put(  38.90,   16.71){\circle*{0.8}}
\put(  39.15,   16.84){\circle*{0.8}}
\put(  39.40,   16.96){\circle*{0.8}}
\put(  39.65,   17.08){\circle*{0.8}}
\put(  39.90,   17.20){\circle*{0.8}}
\put(  40.15,   17.33){\circle*{0.8}}
\put(  40.40,   17.45){\circle*{0.8}}
\put(  40.65,   17.58){\circle*{0.8}}
\put(  40.90,   17.71){\circle*{0.8}}
\put(  41.15,   17.84){\circle*{0.8}}
\put(  41.40,   17.96){\circle*{0.8}}
\put(  41.65,   18.09){\circle*{0.8}}
\put(  41.90,   18.22){\circle*{0.8}}
\put(  42.15,   18.35){\circle*{0.8}}
\put(  42.40,   18.49){\circle*{0.8}}
\put(  42.65,   18.62){\circle*{0.8}}
\put(  42.90,   18.75){\circle*{0.8}}
\put(  43.15,   18.89){\circle*{0.8}}
\put(  43.40,   19.02){\circle*{0.8}}
\put(  43.65,   19.16){\circle*{0.8}}
\put(  43.90,   19.29){\circle*{0.8}}
\put(  44.15,   19.43){\circle*{0.8}}
\put(  44.40,   19.57){\circle*{0.8}}
\put(  44.65,   19.71){\circle*{0.8}}
\put(  44.90,   19.85){\circle*{0.8}}
\put(  45.15,   19.99){\circle*{0.8}}
\put(  45.40,   20.13){\circle*{0.8}}
\put(  45.65,   20.27){\circle*{0.8}}
\put(  45.90,   20.41){\circle*{0.8}}
\put(  46.15,   20.56){\circle*{0.8}}
\put(  46.40,   20.70){\circle*{0.8}}
\put(  46.65,   20.85){\circle*{0.8}}
\put(  46.90,   20.99){\circle*{0.8}}
\put(  47.15,   21.14){\circle*{0.8}}
\put(  47.40,   21.29){\circle*{0.8}}
\put(  47.65,   21.44){\circle*{0.8}}
\put(  47.90,   21.59){\circle*{0.8}}
\put(  48.15,   21.74){\circle*{0.8}}
\put(  48.40,   21.89){\circle*{0.8}}
\put(  48.65,   22.04){\circle*{0.8}}
\put(  48.90,   22.20){\circle*{0.8}}
\put(  49.15,   22.35){\circle*{0.8}}
\put(  49.40,   22.51){\circle*{0.8}}
\put(  49.65,   22.66){\circle*{0.8}}
\put(  49.90,   22.82){\circle*{0.8}}
\put(  50.15,   22.98){\circle*{0.8}}
\put(  50.40,   23.14){\circle*{0.8}}
\put(  50.65,   23.30){\circle*{0.8}}
\put(  50.90,   23.46){\circle*{0.8}}
\put(  51.15,   23.62){\circle*{0.8}}
\put(  51.40,   23.78){\circle*{0.8}}
\put(  51.65,   23.94){\circle*{0.8}}
\put(  51.90,   24.11){\circle*{0.8}}
\put(  52.15,   24.27){\circle*{0.8}}
\put(  52.40,   24.44){\circle*{0.8}}
\put(  52.65,   24.61){\circle*{0.8}}
\put(  52.90,   24.77){\circle*{0.8}}
\put(  53.15,   24.94){\circle*{0.8}}
\put(  53.40,   25.11){\circle*{0.8}}
\put(  53.65,   25.28){\circle*{0.8}}
\put(  53.90,   25.46){\circle*{0.8}}
\put(  54.15,   25.63){\circle*{0.8}}
\put(  54.40,   25.80){\circle*{0.8}}
\put(  54.65,   25.98){\circle*{0.8}}
\put(  54.90,   26.15){\circle*{0.8}}
\put(  55.15,   26.33){\circle*{0.8}}
\put(  55.40,   26.51){\circle*{0.8}}
\put(  55.65,   26.69){\circle*{0.8}}
\put(  55.90,   26.87){\circle*{0.8}}
\put(  56.15,   27.05){\circle*{0.8}}
\put(  56.40,   27.23){\circle*{0.8}}
\put(  56.65,   27.41){\circle*{0.8}}
\put(  56.90,   27.60){\circle*{0.8}}
\put(  57.15,   27.78){\circle*{0.8}}
\put(  57.40,   27.97){\circle*{0.8}}
\put(  57.65,   28.15){\circle*{0.8}}
\put(  57.90,   28.34){\circle*{0.8}}
\put(  58.15,   28.53){\circle*{0.8}}
\put(  58.40,   28.72){\circle*{0.8}}
\put(  58.65,   28.91){\circle*{0.8}}
\put(  58.90,   29.10){\circle*{0.8}}
\put(  59.15,   29.29){\circle*{0.8}}
\put(  59.40,   29.49){\circle*{0.8}}
\put(  59.65,   29.68){\circle*{0.8}}
\put(  59.90,   29.88){\circle*{0.8}}
\put(  60.15,   30.08){\circle*{0.8}}
\put(  60.40,   30.27){\circle*{0.8}}
\put(  60.65,   30.47){\circle*{0.8}}
\put(  60.90,   30.67){\circle*{0.8}}
\put(  61.15,   30.87){\circle*{0.8}}
\put(  61.40,   31.08){\circle*{0.8}}
\put(  61.65,   31.28){\circle*{0.8}}
\put(  61.90,   31.48){\circle*{0.8}}
\put(  62.15,   31.69){\circle*{0.8}}
\put(  62.40,   31.90){\circle*{0.8}}
\put(  62.65,   32.10){\circle*{0.8}}
\put(  62.90,   32.31){\circle*{0.8}}
\put(  63.15,   32.52){\circle*{0.8}}
\put(  63.40,   32.73){\circle*{0.8}}
\put(  63.65,   32.95){\circle*{0.8}}
\put(  63.90,   33.16){\circle*{0.8}}
\put(  64.15,   33.37){\circle*{0.8}}
\put(  64.40,   33.59){\circle*{0.8}}
\put(  64.65,   33.81){\circle*{0.8}}
\put(  64.85,   33.98){\circle*{0.8}}
\put(  65.10,   34.20){\circle*{0.8}}
\put(  65.35,   34.42){\circle*{0.8}}
\put(  65.60,   34.64){\circle*{0.8}}
\put(  65.85,   34.86){\circle*{0.8}}
\put(  66.10,   35.08){\circle*{0.8}}
\put(  66.35,   35.31){\circle*{0.8}}
\put(  66.60,   35.53){\circle*{0.8}}
\put(  66.85,   35.76){\circle*{0.8}}
\put(  67.10,   35.99){\circle*{0.8}}
\put(  67.35,   36.22){\circle*{0.8}}
\put(  67.60,   36.45){\circle*{0.8}}
\put(  67.85,   36.68){\circle*{0.8}}
\put(  68.10,   36.91){\circle*{0.8}}
\put(  68.35,   37.14){\circle*{0.8}}
\put(  68.60,   37.38){\circle*{0.8}}
\put(  68.85,   37.61){\circle*{0.8}}
\put(  69.10,   37.85){\circle*{0.8}}
\put(  69.35,   38.09){\circle*{0.8}}
\put(  69.60,   38.33){\circle*{0.8}}
\put(  69.85,   38.57){\circle*{0.8}}
\put(  70.10,   38.81){\circle*{0.8}}
\put(  70.35,   39.05){\circle*{0.8}}
\put(  70.60,   39.30){\circle*{0.8}}
\put(  70.85,   39.54){\circle*{0.8}}
\put(  71.10,   39.79){\circle*{0.8}}
\put(  71.35,   40.04){\circle*{0.8}}
\put(  71.60,   40.29){\circle*{0.8}}
\put(  71.80,   40.49){\circle*{0.8}}
\put(  72.00,   40.69){\circle*{0.8}}
\put(  72.20,   40.89){\circle*{0.8}}
\put(  72.40,   41.09){\circle*{0.8}}
\put(  72.60,   41.30){\circle*{0.8}}
\put(  72.80,   41.50){\circle*{0.8}}
\put(  73.00,   41.70){\circle*{0.8}}
\put(  73.20,   41.91){\circle*{0.8}}
\put(  73.40,   42.12){\circle*{0.8}}
\put(  73.60,   42.32){\circle*{0.8}}
\put(  73.80,   42.53){\circle*{0.8}}
\put(  74.00,   42.74){\circle*{0.8}}
\put(  74.20,   42.95){\circle*{0.8}}
\put(  74.40,   43.16){\circle*{0.8}}
\put(  74.60,   43.37){\circle*{0.8}}
\put(  74.80,   43.58){\circle*{0.8}}
\put(  75.00,   43.80){\circle*{0.8}}
\put(  75.20,   44.01){\circle*{0.8}}
\put(  75.40,   44.22){\circle*{0.8}}
\put(  75.60,   44.44){\circle*{0.8}}
\put(  75.80,   44.66){\circle*{0.8}}
\put(  76.00,   44.87){\circle*{0.8}}
\put(  76.20,   45.09){\circle*{0.8}}
\put(  76.40,   45.31){\circle*{0.8}}
\put(  76.60,   45.53){\circle*{0.8}}
\put(  76.80,   45.75){\circle*{0.8}}
\put(  77.00,   45.97){\circle*{0.8}}
\put(  77.20,   46.19){\circle*{0.8}}
\put(  77.40,   46.41){\circle*{0.8}}
\put(  77.60,   46.64){\circle*{0.8}}
\put(  77.80,   46.86){\circle*{0.8}}
\put(  78.00,   47.09){\circle*{0.8}}
\put(  78.20,   47.31){\circle*{0.8}}
\put(  78.40,   47.54){\circle*{0.8}}
\put(  78.60,   47.77){\circle*{0.8}}
\put(  78.80,   48.00){\circle*{0.8}}
\put(  79.00,   48.23){\circle*{0.8}}
\put(  79.20,   48.46){\circle*{0.8}}
\put(  79.40,   48.69){\circle*{0.8}}
\put(  79.60,   48.92){\circle*{0.8}}
\put(  79.80,   49.15){\circle*{0.8}}
\put(  80.00,   49.38){\circle*{0.8}}
\put(  80.20,   49.62){\circle*{0.8}}
\put(  80.40,   49.85){\circle*{0.8}}
\put(  80.60,   50.09){\circle*{0.8}}
\put(  80.80,   50.33){\circle*{0.8}}
\put(  81.00,   50.57){\circle*{0.8}}
\put(  81.20,   50.80){\circle*{0.8}}
\put(  81.40,   51.04){\circle*{0.8}}
\put(  81.60,   51.28){\circle*{0.8}}
\put(  81.80,   51.53){\circle*{0.8}}
\put(  82.00,   51.77){\circle*{0.8}}
\put(  82.20,   52.01){\circle*{0.8}}
\put(  82.40,   52.25){\circle*{0.8}}
\put(  82.60,   52.50){\circle*{0.8}}
\put(  82.80,   52.75){\circle*{0.8}}
\put(  83.00,   52.99){\circle*{0.8}}
\put(  83.20,   53.24){\circle*{0.8}}
\put(  83.40,   53.49){\circle*{0.8}}
\put(  83.60,   53.74){\circle*{0.8}}
\put(  83.80,   53.99){\circle*{0.8}}
\put(  84.00,   54.24){\circle*{0.8}}
\put(  84.20,   54.49){\circle*{0.8}}
\put(  84.40,   54.74){\circle*{0.8}}
\put(  84.60,   55.00){\circle*{0.8}}
\put(  84.80,   55.25){\circle*{0.8}}
\put(  85.00,   55.51){\circle*{0.8}}
\put(  85.20,   55.76){\circle*{0.8}}
\put(  85.40,   56.02){\circle*{0.8}}
\put(  85.60,   56.28){\circle*{0.8}}
\put(  85.80,   56.54){\circle*{0.8}}
\put(  86.00,   56.80){\circle*{0.8}}
\put(  86.20,   57.06){\circle*{0.8}}
\put(  86.40,   57.32){\circle*{0.8}}
\put(  86.60,   57.58){\circle*{0.8}}
\put(  86.80,   57.84){\circle*{0.8}}
\put(  87.00,   58.11){\circle*{0.8}}
\put(  87.20,   58.37){\circle*{0.8}}
\put(  87.40,   58.64){\circle*{0.8}}
\put(  87.55,   58.84){\circle*{0.8}}
\put(  87.70,   59.04){\circle*{0.8}}
\put(  87.85,   59.24){\circle*{0.8}}
\put(  88.00,   59.44){\circle*{0.8}}
\put(  88.15,   59.65){\circle*{0.8}}
\put(  88.30,   59.85){\circle*{0.8}}
\put(  88.45,   60.05){\circle*{0.8}}
\put(  88.60,   60.25){\circle*{0.8}}
\put(  88.75,   60.46){\circle*{0.8}}
\put(  88.90,   60.66){\circle*{0.8}}
\put(  89.05,   60.87){\circle*{0.8}}
\put(  89.20,   61.08){\circle*{0.8}}
\put(  89.35,   61.28){\circle*{0.8}}
\put(  89.50,   61.49){\circle*{0.8}}
\put(  89.65,   61.70){\circle*{0.8}}
\put(  89.80,   61.90){\circle*{0.8}}
\put(  89.95,   62.11){\circle*{0.8}}
\put(  90.10,   62.32){\circle*{0.8}}
\put(  90.25,   62.53){\circle*{0.8}}
\put(  90.40,   62.74){\circle*{0.8}}
\put(  90.55,   62.95){\circle*{0.8}}
\put(  90.70,   63.16){\circle*{0.8}}
\put(  90.85,   63.37){\circle*{0.8}}
\put(  91.00,   63.59){\circle*{0.8}}
\put(  91.15,   63.80){\circle*{0.8}}
\put(  91.30,   64.01){\circle*{0.8}}
\put(  91.45,   64.22){\circle*{0.8}}
\put(  91.60,   64.44){\circle*{0.8}}
\put(  91.75,   64.65){\circle*{0.8}}
\put(  91.90,   64.87){\circle*{0.8}}
\put(  92.05,   65.08){\circle*{0.8}}
\put(  92.20,   65.30){\circle*{0.8}}
\put(  92.35,   65.52){\circle*{0.8}}
\put(  92.50,   65.73){\circle*{0.8}}
\put(  92.65,   65.95){\circle*{0.8}}
\put(  92.80,   66.17){\circle*{0.8}}
\put(  92.95,   66.39){\circle*{0.8}}
\put(  93.10,   66.61){\circle*{0.8}}
\put(  93.25,   66.83){\circle*{0.8}}
\put(  93.40,   67.05){\circle*{0.8}}
\put(  93.55,   67.27){\circle*{0.8}}
\put(  93.70,   67.49){\circle*{0.8}}
\put(  93.85,   67.71){\circle*{0.8}}
\put(  94.00,   67.94){\circle*{0.8}}
\put(  94.15,   68.16){\circle*{0.8}}
\put(  94.30,   68.38){\circle*{0.8}}
\put(  94.45,   68.61){\circle*{0.8}}
\put(  94.60,   68.83){\circle*{0.8}}
\put(  94.75,   69.06){\circle*{0.8}}
\put(  94.90,   69.28){\circle*{0.8}}
\put(  95.05,   69.51){\circle*{0.8}}
\put(  95.20,   69.74){\circle*{0.8}}
\put(  95.35,   69.96){\circle*{0.8}}
\put(  95.50,   70.19){\circle*{0.8}}
\put(  95.65,   70.42){\circle*{0.8}}
\put(  95.80,   70.65){\circle*{0.8}}
\put(  95.95,   70.88){\circle*{0.8}}
\put(  96.10,   71.11){\circle*{0.8}}
\put(  96.25,   71.34){\circle*{0.8}}
\put(  96.40,   71.57){\circle*{0.8}}
\put(  96.55,   71.80){\circle*{0.8}}
\put(  96.70,   72.03){\circle*{0.8}}
\put(  96.85,   72.27){\circle*{0.8}}
\put(  97.00,   72.50){\circle*{0.8}}
\put(  97.15,   72.73){\circle*{0.8}}
\put(  97.30,   72.97){\circle*{0.8}}
\put(  97.45,   73.20){\circle*{0.8}}
\put(  97.60,   73.44){\circle*{0.8}}
\put(  97.75,   73.67){\circle*{0.8}}
\put(  97.90,   73.91){\circle*{0.8}}
\put(  98.05,   74.15){\circle*{0.8}}
\put(  98.20,   74.38){\circle*{0.8}}
\put(  98.35,   74.62){\circle*{0.8}}
\put(  98.50,   74.86){\circle*{0.8}}
\put(  98.65,   75.10){\circle*{0.8}}
\put(  98.80,   75.34){\circle*{0.8}}
\put(  98.95,   75.58){\circle*{0.8}}
\put(  99.10,   75.82){\circle*{0.8}}
\put(  99.25,   76.06){\circle*{0.8}}
\put(  99.40,   76.31){\circle*{0.8}}
\put(  99.55,   76.55){\circle*{0.8}}
\put(  99.70,   76.79){\circle*{0.8}}
\put(  99.85,   77.03){\circle*{0.8}}

\put(   0.00,    3.58){\circle{1.8}}
\put(   3.35,    4.15){\circle{1.8}}
\put(   6.62,    4.75){\circle{1.8}}
\put(  10.03,    5.42){\circle{1.8}}
\put(  13.32,    6.22){\circle{1.8}}
\put(  16.66,    7.08){\circle{1.8}}
\put(  20.00,    8.07){\circle{1.8}}
\put(  23.33,    9.08){\circle{1.8}}
\put(  26.67,   10.22){\circle{1.8}}
\put(  29.99,   11.42){\circle{1.8}}
\put(  33.33,   12.75){\circle{1.8}}
\put(  36.68,   14.20){\circle{1.8}}
\put(  39.96,   15.77){\circle{1.8}}
\put(  43.37,   17.50){\circle{1.8}}
\put(  46.66,   19.17){\circle{1.8}}
\put(  49.99,   21.17){\circle{1.8}}
\put(  53.33,   23.33){\circle{1.8}}
\put(  56.66,   25.67){\circle{1.8}}
\put(  60.00,   28.00){\circle{1.8}}
\put(  63.33,   30.67){\circle{1.8}}
\put(  66.67,   33.50){\circle{1.8}}
\put(  70.01,   36.50){\circle{1.8}}
\put(  73.29,   39.67){\circle{1.8}}
\put(  76.63,   43.17){\circle{1.8}}
\put(  79.99,   46.83){\circle{1.8}}
\put(  83.32,   50.67){\circle{1.8}}
\put(  86.66,   54.83){\circle{1.8}}
\put(  89.99,   59.17){\circle{1.8}}
\put(  93.33,   63.83){\circle{1.8}}
\put(  96.66,   68.83){\circle{1.8}}
\put( 100.00,   73.83){\circle{1.8}}

\put(   0.05,    4.17){\circle*{0.8}}
\put(   0.25,    4.20){\circle*{0.8}}
\put(   0.50,    4.24){\circle*{0.8}}
\put(   0.70,    4.27){\circle*{0.8}}
\put(   0.95,    4.30){\circle*{0.8}}
\put(   1.15,    4.34){\circle*{0.8}}
\put(   1.35,    4.37){\circle*{0.8}}
\put(   1.60,    4.40){\circle*{0.8}}
\put(   1.85,    4.44){\circle*{0.8}}
\put(   2.05,    4.48){\circle*{0.8}}
\put(   2.30,    4.52){\circle*{0.8}}
\put(   2.55,    4.56){\circle*{0.8}}
\put(   2.80,    4.60){\circle*{0.8}}
\put(   3.05,    4.64){\circle*{0.8}}
\put(   3.25,    4.67){\circle*{0.8}}
\put(   3.45,    4.70){\circle*{0.8}}
\put(   3.70,    4.74){\circle*{0.8}}
\put(   3.95,    4.79){\circle*{0.8}}
\put(   4.15,    4.82){\circle*{0.8}}
\put(   4.40,    4.86){\circle*{0.8}}
\put(   4.65,    4.90){\circle*{0.8}}
\put(   4.85,    4.94){\circle*{0.8}}
\put(   5.10,    4.98){\circle*{0.8}}
\put(   5.35,    5.03){\circle*{0.8}}
\put(   5.55,    5.06){\circle*{0.8}}
\put(   5.80,    5.10){\circle*{0.8}}
\put(   6.05,    5.15){\circle*{0.8}}
\put(   6.30,    5.19){\circle*{0.8}}
\put(   6.50,    5.23){\circle*{0.8}}
\put(   6.75,    5.28){\circle*{0.8}}
\put(   6.95,    5.31){\circle*{0.8}}
\put(   7.20,    5.36){\circle*{0.8}}
\put(   7.45,    5.41){\circle*{0.8}}
\put(   7.70,    5.45){\circle*{0.8}}
\put(   7.95,    5.50){\circle*{0.8}}
\put(   8.20,    5.55){\circle*{0.8}}
\put(   8.40,    5.59){\circle*{0.8}}
\put(   8.65,    5.63){\circle*{0.8}}
\put(   8.85,    5.67){\circle*{0.8}}
\put(   9.05,    5.71){\circle*{0.8}}
\put(   9.30,    5.76){\circle*{0.8}}
\put(   9.55,    5.81){\circle*{0.8}}
\put(   9.75,    5.85){\circle*{0.8}}
\put(  10.00,    5.90){\circle*{0.8}}
\put(  10.25,    5.95){\circle*{0.8}}
\put(  10.45,    5.99){\circle*{0.8}}
\put(  10.70,    6.04){\circle*{0.8}}
\put(  10.90,    6.09){\circle*{0.8}}
\put(  11.10,    6.13){\circle*{0.8}}
\put(  11.35,    6.18){\circle*{0.8}}
\put(  11.55,    6.22){\circle*{0.8}}
\put(  11.80,    6.28){\circle*{0.8}}
\put(  12.00,    6.32){\circle*{0.8}}
\put(  12.20,    6.36){\circle*{0.8}}
\put(  12.45,    6.42){\circle*{0.8}}
\put(  12.65,    6.46){\circle*{0.8}}
\put(  12.85,    6.50){\circle*{0.8}}
\put(  13.10,    6.56){\circle*{0.8}}
\put(  13.30,    6.60){\circle*{0.8}}
\put(  13.55,    6.66){\circle*{0.8}}
\put(  13.75,    6.70){\circle*{0.8}}
\put(  13.95,    6.75){\circle*{0.8}}
\put(  14.20,    6.81){\circle*{0.8}}
\put(  14.40,    6.85){\circle*{0.8}}
\put(  14.65,    6.91){\circle*{0.8}}
\put(  14.90,    6.97){\circle*{0.8}}
\put(  15.15,    7.03){\circle*{0.8}}
\put(  15.35,    7.08){\circle*{0.8}}
\put(  15.60,    7.13){\circle*{0.8}}
\put(  15.85,    7.19){\circle*{0.8}}
\put(  16.10,    7.26){\circle*{0.8}}
\put(  16.30,    7.30){\circle*{0.8}}
\put(  16.55,    7.37){\circle*{0.8}}
\put(  16.80,    7.43){\circle*{0.8}}
\put(  17.05,    7.49){\circle*{0.8}}
\put(  17.30,    7.55){\circle*{0.8}}
\put(  17.55,    7.61){\circle*{0.8}}
\put(  17.80,    7.68){\circle*{0.8}}
\put(  18.05,    7.74){\circle*{0.8}}
\put(  18.30,    7.81){\circle*{0.8}}
\put(  18.50,    7.86){\circle*{0.8}}
\put(  18.75,    7.92){\circle*{0.8}}
\put(  19.00,    7.99){\circle*{0.8}}
\put(  19.20,    8.04){\circle*{0.8}}
\put(  19.45,    8.11){\circle*{0.8}}
\put(  19.65,    8.16){\circle*{0.8}}
\put(  19.90,    8.23){\circle*{0.8}}
\put(  20.15,    8.30){\circle*{0.8}}
\put(  20.40,    8.37){\circle*{0.8}}
\put(  20.65,    8.44){\circle*{0.8}}
\put(  20.90,    8.51){\circle*{0.8}}
\put(  21.15,    8.58){\circle*{0.8}}
\put(  21.40,    8.65){\circle*{0.8}}
\put(  21.65,    8.72){\circle*{0.8}}
\put(  21.90,    8.79){\circle*{0.8}}
\put(  22.15,    8.86){\circle*{0.8}}
\put(  22.40,    8.93){\circle*{0.8}}
\put(  22.60,    8.99){\circle*{0.8}}
\put(  22.85,    9.06){\circle*{0.8}}
\put(  23.05,    9.12){\circle*{0.8}}
\put(  23.30,    9.20){\circle*{0.8}}
\put(  23.50,    9.26){\circle*{0.8}}
\put(  23.75,    9.33){\circle*{0.8}}
\put(  23.95,    9.39){\circle*{0.8}}
\put(  24.20,    9.47){\circle*{0.8}}
\put(  24.40,    9.53){\circle*{0.8}}
\put(  24.65,    9.61){\circle*{0.8}}
\put(  24.85,    9.67){\circle*{0.8}}
\put(  25.10,    9.75){\circle*{0.8}}
\put(  25.30,    9.81){\circle*{0.8}}
\put(  25.55,    9.89){\circle*{0.8}}
\put(  25.75,    9.96){\circle*{0.8}}
\put(  26.00,   10.04){\circle*{0.8}}
\put(  26.20,   10.10){\circle*{0.8}}
\put(  26.45,   10.18){\circle*{0.8}}
\put(  26.65,   10.25){\circle*{0.8}}
\put(  26.90,   10.33){\circle*{0.8}}
\put(  27.15,   10.41){\circle*{0.8}}
\put(  27.40,   10.50){\circle*{0.8}}
\put(  27.60,   10.56){\circle*{0.8}}
\put(  27.85,   10.65){\circle*{0.8}}
\put(  28.05,   10.72){\circle*{0.8}}
\put(  28.30,   10.80){\circle*{0.8}}
\put(  28.50,   10.87){\circle*{0.8}}
\put(  28.75,   10.96){\circle*{0.8}}
\put(  28.95,   11.03){\circle*{0.8}}
\put(  29.20,   11.11){\circle*{0.8}}
\put(  29.40,   11.18){\circle*{0.8}}
\put(  29.65,   11.27){\circle*{0.8}}
\put(  29.85,   11.34){\circle*{0.8}}
\put(  30.10,   11.43){\circle*{0.8}}
\put(  30.30,   11.51){\circle*{0.8}}
\put(  30.55,   11.60){\circle*{0.8}}
\put(  30.75,   11.67){\circle*{0.8}}
\put(  31.00,   11.76){\circle*{0.8}}
\put(  31.20,   11.84){\circle*{0.8}}
\put(  31.45,   11.93){\circle*{0.8}}
\put(  31.65,   12.00){\circle*{0.8}}
\put(  31.90,   12.10){\circle*{0.8}}
\put(  32.15,   12.19){\circle*{0.8}}
\put(  32.40,   12.29){\circle*{0.8}}
\put(  32.65,   12.39){\circle*{0.8}}
\put(  32.90,   12.48){\circle*{0.8}}
\put(  33.15,   12.58){\circle*{0.8}}
\put(  33.40,   12.68){\circle*{0.8}}
\put(  33.65,   12.78){\circle*{0.8}}
\put(  33.90,   12.88){\circle*{0.8}}
\put(  34.15,   12.98){\circle*{0.8}}
\put(  34.40,   13.08){\circle*{0.8}}
\put(  34.65,   13.18){\circle*{0.8}}
\put(  34.90,   13.28){\circle*{0.8}}
\put(  35.15,   13.38){\circle*{0.8}}
\put(  35.40,   13.49){\circle*{0.8}}
\put(  35.65,   13.59){\circle*{0.8}}
\put(  35.90,   13.70){\circle*{0.8}}
\put(  36.15,   13.80){\circle*{0.8}}
\put(  36.40,   13.91){\circle*{0.8}}
\put(  36.65,   14.02){\circle*{0.8}}
\put(  36.90,   14.12){\circle*{0.8}}
\put(  37.15,   14.23){\circle*{0.8}}
\put(  37.40,   14.34){\circle*{0.8}}
\put(  37.65,   14.45){\circle*{0.8}}
\put(  37.90,   14.56){\circle*{0.8}}
\put(  38.15,   14.67){\circle*{0.8}}
\put(  38.40,   14.79){\circle*{0.8}}
\put(  38.65,   14.90){\circle*{0.8}}
\put(  38.90,   15.01){\circle*{0.8}}
\put(  39.15,   15.13){\circle*{0.8}}
\put(  39.40,   15.24){\circle*{0.8}}
\put(  39.65,   15.36){\circle*{0.8}}
\put(  39.90,   15.47){\circle*{0.8}}
\put(  40.15,   15.59){\circle*{0.8}}
\put(  40.40,   15.71){\circle*{0.8}}
\put(  40.65,   15.83){\circle*{0.8}}
\put(  40.90,   15.95){\circle*{0.8}}
\put(  41.15,   16.07){\circle*{0.8}}
\put(  41.40,   16.19){\circle*{0.8}}
\put(  41.65,   16.31){\circle*{0.8}}
\put(  41.90,   16.43){\circle*{0.8}}
\put(  42.15,   16.56){\circle*{0.8}}
\put(  42.40,   16.68){\circle*{0.8}}
\put(  42.65,   16.80){\circle*{0.8}}
\put(  42.90,   16.93){\circle*{0.8}}
\put(  43.15,   17.06){\circle*{0.8}}
\put(  43.40,   17.18){\circle*{0.8}}
\put(  43.65,   17.31){\circle*{0.8}}
\put(  43.90,   17.44){\circle*{0.8}}
\put(  44.15,   17.57){\circle*{0.8}}
\put(  44.40,   17.70){\circle*{0.8}}
\put(  44.65,   17.83){\circle*{0.8}}
\put(  44.90,   17.96){\circle*{0.8}}
\put(  45.15,   18.10){\circle*{0.8}}
\put(  45.40,   18.23){\circle*{0.8}}
\put(  45.65,   18.37){\circle*{0.8}}
\put(  45.90,   18.50){\circle*{0.8}}
\put(  46.15,   18.64){\circle*{0.8}}
\put(  46.40,   18.77){\circle*{0.8}}
\put(  46.65,   18.91){\circle*{0.8}}
\put(  46.90,   19.05){\circle*{0.8}}
\put(  47.15,   19.19){\circle*{0.8}}
\put(  47.40,   19.33){\circle*{0.8}}
\put(  47.65,   19.47){\circle*{0.8}}
\put(  47.90,   19.62){\circle*{0.8}}
\put(  48.15,   19.76){\circle*{0.8}}
\put(  48.40,   19.90){\circle*{0.8}}
\put(  48.65,   20.05){\circle*{0.8}}
\put(  48.90,   20.19){\circle*{0.8}}
\put(  49.15,   20.34){\circle*{0.8}}
\put(  49.40,   20.49){\circle*{0.8}}
\put(  49.65,   20.64){\circle*{0.8}}
\put(  49.90,   20.78){\circle*{0.8}}
\put(  50.15,   20.94){\circle*{0.8}}
\put(  50.40,   21.09){\circle*{0.8}}
\put(  50.65,   21.24){\circle*{0.8}}
\put(  50.90,   21.39){\circle*{0.8}}
\put(  51.15,   21.55){\circle*{0.8}}
\put(  51.40,   21.70){\circle*{0.8}}
\put(  51.65,   21.86){\circle*{0.8}}
\put(  51.90,   22.01){\circle*{0.8}}
\put(  52.15,   22.17){\circle*{0.8}}
\put(  52.40,   22.33){\circle*{0.8}}
\put(  52.65,   22.49){\circle*{0.8}}
\put(  52.90,   22.65){\circle*{0.8}}
\put(  53.15,   22.81){\circle*{0.8}}
\put(  53.40,   22.97){\circle*{0.8}}
\put(  53.65,   23.14){\circle*{0.8}}
\put(  53.90,   23.30){\circle*{0.8}}
\put(  54.15,   23.46){\circle*{0.8}}
\put(  54.40,   23.63){\circle*{0.8}}
\put(  54.65,   23.80){\circle*{0.8}}
\put(  54.90,   23.97){\circle*{0.8}}
\put(  55.15,   24.14){\circle*{0.8}}
\put(  55.40,   24.31){\circle*{0.8}}
\put(  55.65,   24.48){\circle*{0.8}}
\put(  55.90,   24.65){\circle*{0.8}}
\put(  56.15,   24.82){\circle*{0.8}}
\put(  56.40,   25.00){\circle*{0.8}}
\put(  56.65,   25.17){\circle*{0.8}}
\put(  56.90,   25.35){\circle*{0.8}}
\put(  57.15,   25.52){\circle*{0.8}}
\put(  57.40,   25.70){\circle*{0.8}}
\put(  57.65,   25.88){\circle*{0.8}}
\put(  57.90,   26.06){\circle*{0.8}}
\put(  58.15,   26.24){\circle*{0.8}}
\put(  58.40,   26.42){\circle*{0.8}}
\put(  58.65,   26.61){\circle*{0.8}}
\put(  58.90,   26.79){\circle*{0.8}}
\put(  59.15,   26.98){\circle*{0.8}}
\put(  59.40,   27.16){\circle*{0.8}}
\put(  59.65,   27.35){\circle*{0.8}}
\put(  59.90,   27.54){\circle*{0.8}}
\put(  60.15,   27.73){\circle*{0.8}}
\put(  60.40,   27.92){\circle*{0.8}}
\put(  60.65,   28.11){\circle*{0.8}}
\put(  60.90,   28.30){\circle*{0.8}}
\put(  61.15,   28.50){\circle*{0.8}}
\put(  61.40,   28.69){\circle*{0.8}}
\put(  61.65,   28.89){\circle*{0.8}}
\put(  61.90,   29.09){\circle*{0.8}}
\put(  62.15,   29.28){\circle*{0.8}}
\put(  62.40,   29.48){\circle*{0.8}}
\put(  62.65,   29.68){\circle*{0.8}}
\put(  62.90,   29.88){\circle*{0.8}}
\put(  63.15,   30.09){\circle*{0.8}}
\put(  63.40,   30.29){\circle*{0.8}}
\put(  63.65,   30.50){\circle*{0.8}}
\put(  63.90,   30.70){\circle*{0.8}}
\put(  64.15,   30.91){\circle*{0.8}}
\put(  64.40,   31.12){\circle*{0.8}}
\put(  64.65,   31.33){\circle*{0.8}}
\put(  64.85,   31.49){\circle*{0.8}}
\put(  65.10,   31.71){\circle*{0.8}}
\put(  65.35,   31.92){\circle*{0.8}}
\put(  65.60,   32.13){\circle*{0.8}}
\put(  65.85,   32.35){\circle*{0.8}}
\put(  66.10,   32.56){\circle*{0.8}}
\put(  66.35,   32.78){\circle*{0.8}}
\put(  66.60,   33.00){\circle*{0.8}}
\put(  66.85,   33.22){\circle*{0.8}}
\put(  67.10,   33.44){\circle*{0.8}}
\put(  67.35,   33.66){\circle*{0.8}}
\put(  67.60,   33.88){\circle*{0.8}}
\put(  67.85,   34.11){\circle*{0.8}}
\put(  68.10,   34.33){\circle*{0.8}}
\put(  68.35,   34.56){\circle*{0.8}}
\put(  68.60,   34.79){\circle*{0.8}}
\put(  68.85,   35.02){\circle*{0.8}}
\put(  69.10,   35.25){\circle*{0.8}}
\put(  69.35,   35.48){\circle*{0.8}}
\put(  69.60,   35.71){\circle*{0.8}}
\put(  69.85,   35.94){\circle*{0.8}}
\put(  70.10,   36.18){\circle*{0.8}}
\put(  70.35,   36.41){\circle*{0.8}}
\put(  70.60,   36.65){\circle*{0.8}}
\put(  70.85,   36.89){\circle*{0.8}}
\put(  71.10,   37.13){\circle*{0.8}}
\put(  71.35,   37.37){\circle*{0.8}}
\put(  71.60,   37.61){\circle*{0.8}}
\put(  71.85,   37.86){\circle*{0.8}}
\put(  72.10,   38.10){\circle*{0.8}}
\put(  72.35,   38.35){\circle*{0.8}}
\put(  72.60,   38.59){\circle*{0.8}}
\put(  72.85,   38.84){\circle*{0.8}}
\put(  73.10,   39.09){\circle*{0.8}}
\put(  73.30,   39.29){\circle*{0.8}}
\put(  73.50,   39.50){\circle*{0.8}}
\put(  73.70,   39.70){\circle*{0.8}}
\put(  73.90,   39.90){\circle*{0.8}}
\put(  74.10,   40.10){\circle*{0.8}}
\put(  74.30,   40.31){\circle*{0.8}}
\put(  74.50,   40.52){\circle*{0.8}}
\put(  74.70,   40.72){\circle*{0.8}}
\put(  74.90,   40.93){\circle*{0.8}}
\put(  75.10,   41.14){\circle*{0.8}}
\put(  75.30,   41.35){\circle*{0.8}}
\put(  75.50,   41.56){\circle*{0.8}}
\put(  75.70,   41.77){\circle*{0.8}}
\put(  75.90,   41.98){\circle*{0.8}}
\put(  76.10,   42.19){\circle*{0.8}}
\put(  76.30,   42.40){\circle*{0.8}}
\put(  76.50,   42.62){\circle*{0.8}}
\put(  76.70,   42.83){\circle*{0.8}}
\put(  76.90,   43.05){\circle*{0.8}}
\put(  77.10,   43.26){\circle*{0.8}}
\put(  77.30,   43.48){\circle*{0.8}}
\put(  77.50,   43.70){\circle*{0.8}}
\put(  77.70,   43.92){\circle*{0.8}}
\put(  77.90,   44.14){\circle*{0.8}}
\put(  78.10,   44.36){\circle*{0.8}}
\put(  78.30,   44.58){\circle*{0.8}}
\put(  78.50,   44.80){\circle*{0.8}}
\put(  78.70,   45.03){\circle*{0.8}}
\put(  78.90,   45.25){\circle*{0.8}}
\put(  79.10,   45.48){\circle*{0.8}}
\put(  79.30,   45.70){\circle*{0.8}}
\put(  79.50,   45.93){\circle*{0.8}}
\put(  79.70,   46.16){\circle*{0.8}}
\put(  79.90,   46.39){\circle*{0.8}}
\put(  80.10,   46.62){\circle*{0.8}}
\put(  80.30,   46.85){\circle*{0.8}}
\put(  80.50,   47.08){\circle*{0.8}}
\put(  80.70,   47.31){\circle*{0.8}}
\put(  80.90,   47.54){\circle*{0.8}}
\put(  81.10,   47.78){\circle*{0.8}}
\put(  81.30,   48.01){\circle*{0.8}}
\put(  81.50,   48.25){\circle*{0.8}}
\put(  81.70,   48.48){\circle*{0.8}}
\put(  81.90,   48.72){\circle*{0.8}}
\put(  82.10,   48.96){\circle*{0.8}}
\put(  82.30,   49.20){\circle*{0.8}}
\put(  82.50,   49.44){\circle*{0.8}}
\put(  82.70,   49.68){\circle*{0.8}}
\put(  82.90,   49.92){\circle*{0.8}}
\put(  83.10,   50.16){\circle*{0.8}}
\put(  83.30,   50.41){\circle*{0.8}}
\put(  83.50,   50.65){\circle*{0.8}}
\put(  83.70,   50.90){\circle*{0.8}}
\put(  83.90,   51.14){\circle*{0.8}}
\put(  84.10,   51.39){\circle*{0.8}}
\put(  84.30,   51.64){\circle*{0.8}}
\put(  84.50,   51.89){\circle*{0.8}}
\put(  84.70,   52.14){\circle*{0.8}}
\put(  84.90,   52.39){\circle*{0.8}}
\put(  85.10,   52.64){\circle*{0.8}}
\put(  85.30,   52.89){\circle*{0.8}}
\put(  85.50,   53.15){\circle*{0.8}}
\put(  85.70,   53.40){\circle*{0.8}}
\put(  85.90,   53.66){\circle*{0.8}}
\put(  86.10,   53.91){\circle*{0.8}}
\put(  86.30,   54.17){\circle*{0.8}}
\put(  86.50,   54.43){\circle*{0.8}}
\put(  86.70,   54.69){\circle*{0.8}}
\put(  86.90,   54.95){\circle*{0.8}}
\put(  87.10,   55.21){\circle*{0.8}}
\put(  87.30,   55.47){\circle*{0.8}}
\put(  87.50,   55.73){\circle*{0.8}}
\put(  87.70,   56.00){\circle*{0.8}}
\put(  87.90,   56.26){\circle*{0.8}}
\put(  88.10,   56.53){\circle*{0.8}}
\put(  88.30,   56.80){\circle*{0.8}}
\put(  88.45,   57.00){\circle*{0.8}}
\put(  88.60,   57.20){\circle*{0.8}}
\put(  88.75,   57.40){\circle*{0.8}}
\put(  88.90,   57.60){\circle*{0.8}}
\put(  89.05,   57.80){\circle*{0.8}}
\put(  89.20,   58.01){\circle*{0.8}}
\put(  89.35,   58.21){\circle*{0.8}}
\put(  89.50,   58.41){\circle*{0.8}}
\put(  89.65,   58.62){\circle*{0.8}}
\put(  89.80,   58.83){\circle*{0.8}}
\put(  89.95,   59.03){\circle*{0.8}}
\put(  90.10,   59.24){\circle*{0.8}}
\put(  90.25,   59.44){\circle*{0.8}}
\put(  90.40,   59.65){\circle*{0.8}}
\put(  90.55,   59.86){\circle*{0.8}}
\put(  90.70,   60.07){\circle*{0.8}}
\put(  90.85,   60.28){\circle*{0.8}}
\put(  91.00,   60.49){\circle*{0.8}}
\put(  91.15,   60.70){\circle*{0.8}}
\put(  91.30,   60.91){\circle*{0.8}}
\put(  91.45,   61.12){\circle*{0.8}}
\put(  91.60,   61.33){\circle*{0.8}}
\put(  91.75,   61.54){\circle*{0.8}}
\put(  91.90,   61.76){\circle*{0.8}}
\put(  92.05,   61.97){\circle*{0.8}}
\put(  92.20,   62.18){\circle*{0.8}}
\put(  92.35,   62.40){\circle*{0.8}}
\put(  92.50,   62.61){\circle*{0.8}}
\put(  92.65,   62.83){\circle*{0.8}}
\put(  92.80,   63.05){\circle*{0.8}}
\put(  92.95,   63.26){\circle*{0.8}}
\put(  93.10,   63.48){\circle*{0.8}}
\put(  93.25,   63.70){\circle*{0.8}}
\put(  93.40,   63.92){\circle*{0.8}}
\put(  93.55,   64.14){\circle*{0.8}}
\put(  93.70,   64.36){\circle*{0.8}}
\put(  93.85,   64.58){\circle*{0.8}}
\put(  94.00,   64.80){\circle*{0.8}}
\put(  94.15,   65.02){\circle*{0.8}}
\put(  94.30,   65.24){\circle*{0.8}}
\put(  94.45,   65.46){\circle*{0.8}}
\put(  94.60,   65.68){\circle*{0.8}}
\put(  94.75,   65.91){\circle*{0.8}}
\put(  94.90,   66.13){\circle*{0.8}}
\put(  95.05,   66.36){\circle*{0.8}}
\put(  95.20,   66.58){\circle*{0.8}}
\put(  95.35,   66.81){\circle*{0.8}}
\put(  95.50,   67.03){\circle*{0.8}}
\put(  95.65,   67.26){\circle*{0.8}}
\put(  95.80,   67.49){\circle*{0.8}}
\put(  95.95,   67.71){\circle*{0.8}}
\put(  96.10,   67.94){\circle*{0.8}}
\put(  96.25,   68.17){\circle*{0.8}}
\put(  96.40,   68.40){\circle*{0.8}}
\put(  96.55,   68.63){\circle*{0.8}}
\put(  96.70,   68.86){\circle*{0.8}}
\put(  96.85,   69.09){\circle*{0.8}}
\put(  97.00,   69.32){\circle*{0.8}}
\put(  97.15,   69.56){\circle*{0.8}}
\put(  97.30,   69.79){\circle*{0.8}}
\put(  97.45,   70.02){\circle*{0.8}}
\put(  97.60,   70.26){\circle*{0.8}}
\put(  97.75,   70.49){\circle*{0.8}}
\put(  97.90,   70.73){\circle*{0.8}}
\put(  98.05,   70.96){\circle*{0.8}}
\put(  98.20,   71.20){\circle*{0.8}}
\put(  98.35,   71.43){\circle*{0.8}}
\put(  98.50,   71.67){\circle*{0.8}}
\put(  98.65,   71.91){\circle*{0.8}}
\put(  98.80,   72.15){\circle*{0.8}}
\put(  98.95,   72.39){\circle*{0.8}}
\put(  99.10,   72.63){\circle*{0.8}}
\put(  99.25,   72.87){\circle*{0.8}}
\put(  99.40,   73.11){\circle*{0.8}}
\put(  99.55,   73.35){\circle*{0.8}}
\put(  99.70,   73.59){\circle*{0.8}}
\put(  99.85,   73.83){\circle*{0.8}}

\put(   0.00,    2.88){\circle{1.8}}
\put(   3.35,    3.37){\circle{1.8}}
\put(   6.62,    3.95){\circle{1.8}}
\put(  10.03,    4.57){\circle{1.8}}
\put(  13.32,    5.22){\circle{1.8}}
\put(  16.66,    5.97){\circle{1.8}}
\put(  20.00,    6.78){\circle{1.8}}
\put(  23.33,    7.72){\circle{1.8}}
\put(  26.67,    8.72){\circle{1.8}}
\put(  29.99,    9.83){\circle{1.8}}
\put(  33.33,   11.05){\circle{1.8}}
\put(  36.68,   12.40){\circle{1.8}}
\put(  39.96,   13.85){\circle{1.8}}
\put(  43.37,   15.45){\circle{1.8}}
\put(  46.66,   17.17){\circle{1.8}}
\put(  49.99,   19.00){\circle{1.8}}
\put(  53.33,   21.00){\circle{1.8}}
\put(  56.66,   23.17){\circle{1.8}}
\put(  60.00,   25.50){\circle{1.8}}
\put(  63.33,   28.00){\circle{1.8}}
\put(  66.67,   30.83){\circle{1.8}}
\put(  70.01,   33.50){\circle{1.8}}
\put(  73.29,   36.67){\circle{1.8}}
\put(  76.63,   40.00){\circle{1.8}}
\put(  79.99,   43.50){\circle{1.8}}
\put(  83.32,   47.33){\circle{1.8}}
\put(  86.66,   51.33){\circle{1.8}}
\put(  89.99,   55.50){\circle{1.8}}
\put(  93.33,   60.00){\circle{1.8}}
\put(  96.66,   64.83){\circle{1.8}}
\put( 100.00,   69.83){\circle{1.8}}

\put(   0.05,    3.37){\circle*{0.8}}
\put(   0.25,    3.40){\circle*{0.8}}
\put(   0.50,    3.43){\circle*{0.8}}
\put(   0.70,    3.46){\circle*{0.8}}
\put(   0.95,    3.49){\circle*{0.8}}
\put(   1.15,    3.52){\circle*{0.8}}
\put(   1.35,    3.55){\circle*{0.8}}
\put(   1.60,    3.58){\circle*{0.8}}
\put(   1.85,    3.61){\circle*{0.8}}
\put(   2.05,    3.64){\circle*{0.8}}
\put(   2.30,    3.68){\circle*{0.8}}
\put(   2.55,    3.71){\circle*{0.8}}
\put(   2.80,    3.75){\circle*{0.8}}
\put(   3.05,    3.78){\circle*{0.8}}
\put(   3.25,    3.81){\circle*{0.8}}
\put(   3.45,    3.84){\circle*{0.8}}
\put(   3.70,    3.88){\circle*{0.8}}
\put(   3.95,    3.91){\circle*{0.8}}
\put(   4.15,    3.94){\circle*{0.8}}
\put(   4.40,    3.98){\circle*{0.8}}
\put(   4.65,    4.02){\circle*{0.8}}
\put(   4.85,    4.05){\circle*{0.8}}
\put(   5.10,    4.08){\circle*{0.8}}
\put(   5.35,    4.12){\circle*{0.8}}
\put(   5.55,    4.15){\circle*{0.8}}
\put(   5.80,    4.19){\circle*{0.8}}
\put(   6.05,    4.23){\circle*{0.8}}
\put(   6.30,    4.27){\circle*{0.8}}
\put(   6.50,    4.30){\circle*{0.8}}
\put(   6.75,    4.34){\circle*{0.8}}
\put(   6.95,    4.38){\circle*{0.8}}
\put(   7.20,    4.42){\circle*{0.8}}
\put(   7.45,    4.46){\circle*{0.8}}
\put(   7.70,    4.50){\circle*{0.8}}
\put(   7.95,    4.54){\circle*{0.8}}
\put(   8.20,    4.59){\circle*{0.8}}
\put(   8.40,    4.62){\circle*{0.8}}
\put(   8.65,    4.66){\circle*{0.8}}
\put(   8.85,    4.70){\circle*{0.8}}
\put(   9.05,    4.73){\circle*{0.8}}
\put(   9.30,    4.78){\circle*{0.8}}
\put(   9.55,    4.82){\circle*{0.8}}
\put(   9.75,    4.86){\circle*{0.8}}
\put(  10.00,    4.90){\circle*{0.8}}
\put(  10.25,    4.95){\circle*{0.8}}
\put(  10.45,    4.98){\circle*{0.8}}
\put(  10.70,    5.03){\circle*{0.8}}
\put(  10.90,    5.06){\circle*{0.8}}
\put(  11.10,    5.10){\circle*{0.8}}
\put(  11.35,    5.15){\circle*{0.8}}
\put(  11.55,    5.19){\circle*{0.8}}
\put(  11.80,    5.23){\circle*{0.8}}
\put(  12.00,    5.27){\circle*{0.8}}
\put(  12.20,    5.31){\circle*{0.8}}
\put(  12.45,    5.36){\circle*{0.8}}
\put(  12.65,    5.40){\circle*{0.8}}
\put(  12.85,    5.44){\circle*{0.8}}
\put(  13.10,    5.49){\circle*{0.8}}
\put(  13.30,    5.53){\circle*{0.8}}
\put(  13.55,    5.58){\circle*{0.8}}
\put(  13.75,    5.62){\circle*{0.8}}
\put(  13.95,    5.66){\circle*{0.8}}
\put(  14.20,    5.71){\circle*{0.8}}
\put(  14.40,    5.75){\circle*{0.8}}
\put(  14.65,    5.80){\circle*{0.8}}
\put(  14.90,    5.86){\circle*{0.8}}
\put(  15.15,    5.91){\circle*{0.8}}
\put(  15.35,    5.95){\circle*{0.8}}
\put(  15.60,    6.00){\circle*{0.8}}
\put(  15.85,    6.06){\circle*{0.8}}
\put(  16.10,    6.11){\circle*{0.8}}
\put(  16.30,    6.16){\circle*{0.8}}
\put(  16.55,    6.21){\circle*{0.8}}
\put(  16.80,    6.27){\circle*{0.8}}
\put(  17.05,    6.32){\circle*{0.8}}
\put(  17.30,    6.38){\circle*{0.8}}
\put(  17.55,    6.44){\circle*{0.8}}
\put(  17.80,    6.49){\circle*{0.8}}
\put(  18.05,    6.55){\circle*{0.8}}
\put(  18.30,    6.61){\circle*{0.8}}
\put(  18.50,    6.66){\circle*{0.8}}
\put(  18.75,    6.72){\circle*{0.8}}
\put(  19.00,    6.78){\circle*{0.8}}
\put(  19.20,    6.82){\circle*{0.8}}
\put(  19.45,    6.88){\circle*{0.8}}
\put(  19.65,    6.93){\circle*{0.8}}
\put(  19.90,    6.99){\circle*{0.8}}
\put(  20.15,    7.06){\circle*{0.8}}
\put(  20.40,    7.12){\circle*{0.8}}
\put(  20.65,    7.18){\circle*{0.8}}
\put(  20.90,    7.24){\circle*{0.8}}
\put(  21.15,    7.31){\circle*{0.8}}
\put(  21.40,    7.37){\circle*{0.8}}
\put(  21.65,    7.44){\circle*{0.8}}
\put(  21.90,    7.50){\circle*{0.8}}
\put(  22.15,    7.57){\circle*{0.8}}
\put(  22.40,    7.63){\circle*{0.8}}
\put(  22.60,    7.69){\circle*{0.8}}
\put(  22.85,    7.75){\circle*{0.8}}
\put(  23.05,    7.81){\circle*{0.8}}
\put(  23.30,    7.88){\circle*{0.8}}
\put(  23.50,    7.93){\circle*{0.8}}
\put(  23.75,    8.00){\circle*{0.8}}
\put(  23.95,    8.06){\circle*{0.8}}
\put(  24.20,    8.12){\circle*{0.8}}
\put(  24.40,    8.18){\circle*{0.8}}
\put(  24.65,    8.25){\circle*{0.8}}
\put(  24.85,    8.31){\circle*{0.8}}
\put(  25.10,    8.38){\circle*{0.8}}
\put(  25.30,    8.44){\circle*{0.8}}
\put(  25.55,    8.51){\circle*{0.8}}
\put(  25.75,    8.57){\circle*{0.8}}
\put(  26.00,    8.64){\circle*{0.8}}
\put(  26.20,    8.70){\circle*{0.8}}
\put(  26.45,    8.78){\circle*{0.8}}
\put(  26.65,    8.84){\circle*{0.8}}
\put(  26.90,    8.91){\circle*{0.8}}
\put(  27.15,    8.99){\circle*{0.8}}
\put(  27.40,    9.07){\circle*{0.8}}
\put(  27.60,    9.13){\circle*{0.8}}
\put(  27.85,    9.20){\circle*{0.8}}
\put(  28.05,    9.27){\circle*{0.8}}
\put(  28.30,    9.35){\circle*{0.8}}
\put(  28.50,    9.41){\circle*{0.8}}
\put(  28.75,    9.49){\circle*{0.8}}
\put(  28.95,    9.55){\circle*{0.8}}
\put(  29.20,    9.63){\circle*{0.8}}
\put(  29.40,    9.70){\circle*{0.8}}
\put(  29.65,    9.78){\circle*{0.8}}
\put(  29.85,    9.85){\circle*{0.8}}
\put(  30.10,    9.93){\circle*{0.8}}
\put(  30.30,   10.00){\circle*{0.8}}
\put(  30.55,   10.08){\circle*{0.8}}
\put(  30.75,   10.15){\circle*{0.8}}
\put(  31.00,   10.23){\circle*{0.8}}
\put(  31.20,   10.30){\circle*{0.8}}
\put(  31.45,   10.39){\circle*{0.8}}
\put(  31.65,   10.46){\circle*{0.8}}
\put(  31.90,   10.55){\circle*{0.8}}
\put(  32.15,   10.63){\circle*{0.8}}
\put(  32.40,   10.72){\circle*{0.8}}
\put(  32.65,   10.81){\circle*{0.8}}
\put(  32.90,   10.90){\circle*{0.8}}
\put(  33.15,   10.99){\circle*{0.8}}
\put(  33.40,   11.08){\circle*{0.8}}
\put(  33.65,   11.18){\circle*{0.8}}
\put(  33.90,   11.27){\circle*{0.8}}
\put(  34.15,   11.36){\circle*{0.8}}
\put(  34.40,   11.45){\circle*{0.8}}
\put(  34.65,   11.55){\circle*{0.8}}
\put(  34.90,   11.64){\circle*{0.8}}
\put(  35.15,   11.74){\circle*{0.8}}
\put(  35.40,   11.84){\circle*{0.8}}
\put(  35.65,   11.93){\circle*{0.8}}
\put(  35.90,   12.03){\circle*{0.8}}
\put(  36.15,   12.13){\circle*{0.8}}
\put(  36.40,   12.23){\circle*{0.8}}
\put(  36.65,   12.33){\circle*{0.8}}
\put(  36.90,   12.43){\circle*{0.8}}
\put(  37.15,   12.53){\circle*{0.8}}
\put(  37.40,   12.63){\circle*{0.8}}
\put(  37.65,   12.73){\circle*{0.8}}
\put(  37.90,   12.84){\circle*{0.8}}
\put(  38.15,   12.94){\circle*{0.8}}
\put(  38.40,   13.05){\circle*{0.8}}
\put(  38.65,   13.15){\circle*{0.8}}
\put(  38.90,   13.26){\circle*{0.8}}
\put(  39.15,   13.36){\circle*{0.8}}
\put(  39.40,   13.47){\circle*{0.8}}
\put(  39.65,   13.58){\circle*{0.8}}
\put(  39.90,   13.69){\circle*{0.8}}
\put(  40.15,   13.80){\circle*{0.8}}
\put(  40.40,   13.91){\circle*{0.8}}
\put(  40.65,   14.02){\circle*{0.8}}
\put(  40.90,   14.13){\circle*{0.8}}
\put(  41.15,   14.25){\circle*{0.8}}
\put(  41.40,   14.36){\circle*{0.8}}
\put(  41.65,   14.47){\circle*{0.8}}
\put(  41.90,   14.59){\circle*{0.8}}
\put(  42.15,   14.70){\circle*{0.8}}
\put(  42.40,   14.82){\circle*{0.8}}
\put(  42.65,   14.94){\circle*{0.8}}
\put(  42.90,   15.06){\circle*{0.8}}
\put(  43.15,   15.18){\circle*{0.8}}
\put(  43.40,   15.30){\circle*{0.8}}
\put(  43.65,   15.42){\circle*{0.8}}
\put(  43.90,   15.54){\circle*{0.8}}
\put(  44.15,   15.66){\circle*{0.8}}
\put(  44.40,   15.78){\circle*{0.8}}
\put(  44.65,   15.91){\circle*{0.8}}
\put(  44.90,   16.03){\circle*{0.8}}
\put(  45.15,   16.16){\circle*{0.8}}
\put(  45.40,   16.28){\circle*{0.8}}
\put(  45.65,   16.41){\circle*{0.8}}
\put(  45.90,   16.54){\circle*{0.8}}
\put(  46.15,   16.66){\circle*{0.8}}
\put(  46.40,   16.79){\circle*{0.8}}
\put(  46.65,   16.92){\circle*{0.8}}
\put(  46.90,   17.06){\circle*{0.8}}
\put(  47.15,   17.19){\circle*{0.8}}
\put(  47.40,   17.32){\circle*{0.8}}
\put(  47.65,   17.45){\circle*{0.8}}
\put(  47.90,   17.59){\circle*{0.8}}
\put(  48.15,   17.72){\circle*{0.8}}
\put(  48.40,   17.86){\circle*{0.8}}
\put(  48.65,   18.00){\circle*{0.8}}
\put(  48.90,   18.13){\circle*{0.8}}
\put(  49.15,   18.27){\circle*{0.8}}
\put(  49.40,   18.41){\circle*{0.8}}
\put(  49.65,   18.55){\circle*{0.8}}
\put(  49.90,   18.69){\circle*{0.8}}
\put(  50.15,   18.84){\circle*{0.8}}
\put(  50.40,   18.98){\circle*{0.8}}
\put(  50.65,   19.12){\circle*{0.8}}
\put(  50.90,   19.27){\circle*{0.8}}
\put(  51.15,   19.42){\circle*{0.8}}
\put(  51.40,   19.56){\circle*{0.8}}
\put(  51.65,   19.71){\circle*{0.8}}
\put(  51.90,   19.86){\circle*{0.8}}
\put(  52.15,   20.01){\circle*{0.8}}
\put(  52.40,   20.16){\circle*{0.8}}
\put(  52.65,   20.31){\circle*{0.8}}
\put(  52.90,   20.46){\circle*{0.8}}
\put(  53.15,   20.62){\circle*{0.8}}
\put(  53.40,   20.77){\circle*{0.8}}
\put(  53.65,   20.92){\circle*{0.8}}
\put(  53.90,   21.08){\circle*{0.8}}
\put(  54.15,   21.24){\circle*{0.8}}
\put(  54.40,   21.40){\circle*{0.8}}
\put(  54.65,   21.55){\circle*{0.8}}
\put(  54.90,   21.71){\circle*{0.8}}
\put(  55.15,   21.88){\circle*{0.8}}
\put(  55.40,   22.04){\circle*{0.8}}
\put(  55.65,   22.20){\circle*{0.8}}
\put(  55.90,   22.36){\circle*{0.8}}
\put(  56.15,   22.53){\circle*{0.8}}
\put(  56.40,   22.69){\circle*{0.8}}
\put(  56.65,   22.86){\circle*{0.8}}
\put(  56.90,   23.03){\circle*{0.8}}
\put(  57.15,   23.20){\circle*{0.8}}
\put(  57.40,   23.37){\circle*{0.8}}
\put(  57.65,   23.54){\circle*{0.8}}
\put(  57.90,   23.71){\circle*{0.8}}
\put(  58.15,   23.88){\circle*{0.8}}
\put(  58.40,   24.06){\circle*{0.8}}
\put(  58.65,   24.23){\circle*{0.8}}
\put(  58.90,   24.41){\circle*{0.8}}
\put(  59.15,   24.58){\circle*{0.8}}
\put(  59.40,   24.76){\circle*{0.8}}
\put(  59.65,   24.94){\circle*{0.8}}
\put(  59.90,   25.12){\circle*{0.8}}
\put(  60.15,   25.30){\circle*{0.8}}
\put(  60.40,   25.48){\circle*{0.8}}
\put(  60.65,   25.67){\circle*{0.8}}
\put(  60.90,   25.85){\circle*{0.8}}
\put(  61.15,   26.04){\circle*{0.8}}
\put(  61.40,   26.22){\circle*{0.8}}
\put(  61.65,   26.41){\circle*{0.8}}
\put(  61.90,   26.60){\circle*{0.8}}
\put(  62.15,   26.79){\circle*{0.8}}
\put(  62.40,   26.98){\circle*{0.8}}
\put(  62.65,   27.17){\circle*{0.8}}
\put(  62.90,   27.36){\circle*{0.8}}
\put(  63.15,   27.55){\circle*{0.8}}
\put(  63.40,   27.75){\circle*{0.8}}
\put(  63.65,   27.95){\circle*{0.8}}
\put(  63.90,   28.14){\circle*{0.8}}
\put(  64.15,   28.34){\circle*{0.8}}
\put(  64.40,   28.54){\circle*{0.8}}
\put(  64.65,   28.74){\circle*{0.8}}
\put(  64.85,   28.90){\circle*{0.8}}
\put(  65.10,   29.10){\circle*{0.8}}
\put(  65.35,   29.31){\circle*{0.8}}
\put(  65.60,   29.51){\circle*{0.8}}
\put(  65.85,   29.72){\circle*{0.8}}
\put(  66.10,   29.92){\circle*{0.8}}
\put(  66.35,   30.13){\circle*{0.8}}
\put(  66.60,   30.34){\circle*{0.8}}
\put(  66.85,   30.55){\circle*{0.8}}
\put(  67.10,   30.76){\circle*{0.8}}
\put(  67.35,   30.98){\circle*{0.8}}
\put(  67.60,   31.19){\circle*{0.8}}
\put(  67.85,   31.40){\circle*{0.8}}
\put(  68.10,   31.62){\circle*{0.8}}
\put(  68.35,   31.84){\circle*{0.8}}
\put(  68.60,   32.05){\circle*{0.8}}
\put(  68.85,   32.27){\circle*{0.8}}
\put(  69.10,   32.49){\circle*{0.8}}
\put(  69.35,   32.72){\circle*{0.8}}
\put(  69.60,   32.94){\circle*{0.8}}
\put(  69.85,   33.16){\circle*{0.8}}
\put(  70.10,   33.39){\circle*{0.8}}
\put(  70.35,   33.62){\circle*{0.8}}
\put(  70.60,   33.84){\circle*{0.8}}
\put(  70.85,   34.07){\circle*{0.8}}
\put(  71.10,   34.30){\circle*{0.8}}
\put(  71.35,   34.53){\circle*{0.8}}
\put(  71.60,   34.77){\circle*{0.8}}
\put(  71.85,   35.00){\circle*{0.8}}
\put(  72.10,   35.23){\circle*{0.8}}
\put(  72.35,   35.47){\circle*{0.8}}
\put(  72.60,   35.71){\circle*{0.8}}
\put(  72.85,   35.95){\circle*{0.8}}
\put(  73.10,   36.19){\circle*{0.8}}
\put(  73.35,   36.43){\circle*{0.8}}
\put(  73.60,   36.67){\circle*{0.8}}
\put(  73.85,   36.91){\circle*{0.8}}
\put(  74.10,   37.16){\circle*{0.8}}
\put(  74.35,   37.40){\circle*{0.8}}
\put(  74.60,   37.65){\circle*{0.8}}
\put(  74.85,   37.90){\circle*{0.8}}
\put(  75.10,   38.15){\circle*{0.8}}
\put(  75.30,   38.35){\circle*{0.8}}
\put(  75.50,   38.55){\circle*{0.8}}
\put(  75.70,   38.75){\circle*{0.8}}
\put(  75.90,   38.96){\circle*{0.8}}
\put(  76.10,   39.16){\circle*{0.8}}
\put(  76.30,   39.36){\circle*{0.8}}
\put(  76.50,   39.57){\circle*{0.8}}
\put(  76.70,   39.78){\circle*{0.8}}
\put(  76.90,   39.98){\circle*{0.8}}
\put(  77.10,   40.19){\circle*{0.8}}
\put(  77.30,   40.40){\circle*{0.8}}
\put(  77.50,   40.61){\circle*{0.8}}
\put(  77.70,   40.82){\circle*{0.8}}
\put(  77.90,   41.03){\circle*{0.8}}
\put(  78.10,   41.24){\circle*{0.8}}
\put(  78.30,   41.46){\circle*{0.8}}
\put(  78.50,   41.67){\circle*{0.8}}
\put(  78.70,   41.88){\circle*{0.8}}
\put(  78.90,   42.10){\circle*{0.8}}
\put(  79.10,   42.32){\circle*{0.8}}
\put(  79.30,   42.53){\circle*{0.8}}
\put(  79.50,   42.75){\circle*{0.8}}
\put(  79.70,   42.97){\circle*{0.8}}
\put(  79.90,   43.19){\circle*{0.8}}
\put(  80.10,   43.41){\circle*{0.8}}
\put(  80.30,   43.63){\circle*{0.8}}
\put(  80.50,   43.85){\circle*{0.8}}
\put(  80.70,   44.08){\circle*{0.8}}
\put(  80.90,   44.30){\circle*{0.8}}
\put(  81.10,   44.52){\circle*{0.8}}
\put(  81.30,   44.75){\circle*{0.8}}
\put(  81.50,   44.97){\circle*{0.8}}
\put(  81.70,   45.20){\circle*{0.8}}
\put(  81.90,   45.43){\circle*{0.8}}
\put(  82.10,   45.66){\circle*{0.8}}
\put(  82.30,   45.89){\circle*{0.8}}
\put(  82.50,   46.12){\circle*{0.8}}
\put(  82.70,   46.35){\circle*{0.8}}
\put(  82.90,   46.58){\circle*{0.8}}
\put(  83.10,   46.81){\circle*{0.8}}
\put(  83.30,   47.05){\circle*{0.8}}
\put(  83.50,   47.28){\circle*{0.8}}
\put(  83.70,   47.52){\circle*{0.8}}
\put(  83.90,   47.76){\circle*{0.8}}
\put(  84.10,   47.99){\circle*{0.8}}
\put(  84.30,   48.23){\circle*{0.8}}
\put(  84.50,   48.47){\circle*{0.8}}
\put(  84.70,   48.71){\circle*{0.8}}
\put(  84.90,   48.95){\circle*{0.8}}
\put(  85.10,   49.19){\circle*{0.8}}
\put(  85.30,   49.43){\circle*{0.8}}
\put(  85.50,   49.68){\circle*{0.8}}
\put(  85.70,   49.92){\circle*{0.8}}
\put(  85.90,   50.17){\circle*{0.8}}
\put(  86.10,   50.41){\circle*{0.8}}
\put(  86.30,   50.66){\circle*{0.8}}
\put(  86.50,   50.91){\circle*{0.8}}
\put(  86.70,   51.16){\circle*{0.8}}
\put(  86.90,   51.41){\circle*{0.8}}
\put(  87.10,   51.66){\circle*{0.8}}
\put(  87.30,   51.91){\circle*{0.8}}
\put(  87.50,   52.16){\circle*{0.8}}
\put(  87.70,   52.41){\circle*{0.8}}
\put(  87.90,   52.67){\circle*{0.8}}
\put(  88.10,   52.92){\circle*{0.8}}
\put(  88.30,   53.18){\circle*{0.8}}
\put(  88.50,   53.43){\circle*{0.8}}
\put(  88.70,   53.69){\circle*{0.8}}
\put(  88.90,   53.95){\circle*{0.8}}
\put(  89.10,   54.21){\circle*{0.8}}
\put(  89.30,   54.47){\circle*{0.8}}
\put(  89.50,   54.73){\circle*{0.8}}
\put(  89.70,   54.99){\circle*{0.8}}
\put(  89.90,   55.25){\circle*{0.8}}
\put(  90.10,   55.52){\circle*{0.8}}
\put(  90.30,   55.78){\circle*{0.8}}
\put(  90.50,   56.05){\circle*{0.8}}
\put(  90.70,   56.31){\circle*{0.8}}
\put(  90.85,   56.51){\circle*{0.8}}
\put(  91.00,   56.71){\circle*{0.8}}
\put(  91.15,   56.91){\circle*{0.8}}
\put(  91.30,   57.12){\circle*{0.8}}
\put(  91.45,   57.32){\circle*{0.8}}
\put(  91.60,   57.52){\circle*{0.8}}
\put(  91.75,   57.72){\circle*{0.8}}
\put(  91.90,   57.93){\circle*{0.8}}
\put(  92.05,   58.13){\circle*{0.8}}
\put(  92.20,   58.34){\circle*{0.8}}
\put(  92.35,   58.54){\circle*{0.8}}
\put(  92.50,   58.75){\circle*{0.8}}
\put(  92.65,   58.96){\circle*{0.8}}
\put(  92.80,   59.16){\circle*{0.8}}
\put(  92.95,   59.37){\circle*{0.8}}
\put(  93.10,   59.58){\circle*{0.8}}
\put(  93.25,   59.79){\circle*{0.8}}
\put(  93.40,   59.99){\circle*{0.8}}
\put(  93.55,   60.20){\circle*{0.8}}
\put(  93.70,   60.41){\circle*{0.8}}
\put(  93.85,   60.62){\circle*{0.8}}
\put(  94.00,   60.83){\circle*{0.8}}
\put(  94.15,   61.05){\circle*{0.8}}
\put(  94.30,   61.26){\circle*{0.8}}
\put(  94.45,   61.47){\circle*{0.8}}
\put(  94.60,   61.68){\circle*{0.8}}
\put(  94.75,   61.90){\circle*{0.8}}
\put(  94.90,   62.11){\circle*{0.8}}
\put(  95.05,   62.32){\circle*{0.8}}
\put(  95.20,   62.54){\circle*{0.8}}
\put(  95.35,   62.76){\circle*{0.8}}
\put(  95.50,   62.97){\circle*{0.8}}
\put(  95.65,   63.19){\circle*{0.8}}
\put(  95.80,   63.40){\circle*{0.8}}
\put(  95.95,   63.62){\circle*{0.8}}
\put(  96.10,   63.84){\circle*{0.8}}
\put(  96.25,   64.06){\circle*{0.8}}
\put(  96.40,   64.28){\circle*{0.8}}
\put(  96.55,   64.50){\circle*{0.8}}
\put(  96.70,   64.72){\circle*{0.8}}
\put(  96.85,   64.94){\circle*{0.8}}
\put(  97.00,   65.16){\circle*{0.8}}
\put(  97.15,   65.38){\circle*{0.8}}
\put(  97.30,   65.60){\circle*{0.8}}
\put(  97.45,   65.82){\circle*{0.8}}
\put(  97.60,   66.05){\circle*{0.8}}
\put(  97.75,   66.27){\circle*{0.8}}
\put(  97.90,   66.49){\circle*{0.8}}
\put(  98.05,   66.72){\circle*{0.8}}
\put(  98.20,   66.94){\circle*{0.8}}
\put(  98.35,   67.17){\circle*{0.8}}
\put(  98.50,   67.40){\circle*{0.8}}
\put(  98.65,   67.62){\circle*{0.8}}
\put(  98.80,   67.85){\circle*{0.8}}
\put(  98.95,   68.08){\circle*{0.8}}
\put(  99.10,   68.31){\circle*{0.8}}
\put(  99.25,   68.53){\circle*{0.8}}
\put(  99.40,   68.76){\circle*{0.8}}
\put(  99.55,   68.99){\circle*{0.8}}
\put(  99.70,   69.22){\circle*{0.8}}
\put(  99.85,   69.45){\circle*{0.8}}

\put(   0.00,    2.22){\circle{1.8}}
\put(   3.35,    2.60){\circle{1.8}}
\put(   6.62,    3.07){\circle{1.8}}
\put(  10.03,    3.58){\circle{1.8}}
\put(  13.32,    4.15){\circle{1.8}}
\put(  16.66,    4.78){\circle{1.8}}
\put(  20.00,    5.45){\circle{1.8}}
\put(  23.33,    6.23){\circle{1.8}}
\put(  26.67,    7.10){\circle{1.8}}
\put(  29.99,    8.07){\circle{1.8}}
\put(  33.33,    9.10){\circle{1.8}}
\put(  36.68,   10.23){\circle{1.8}}
\put(  39.96,   11.50){\circle{1.8}}
\put(  43.37,   12.88){\circle{1.8}}
\put(  46.66,   14.38){\circle{1.8}}
\put(  49.99,   16.03){\circle{1.8}}
\put(  53.33,   17.83){\circle{1.8}}
\put(  56.66,   19.67){\circle{1.8}}
\put(  60.00,   21.83){\circle{1.8}}
\put(  63.33,   24.00){\circle{1.8}}
\put(  66.67,   26.50){\circle{1.8}}
\put(  70.01,   29.00){\circle{1.8}}
\put(  73.29,   31.83){\circle{1.8}}
\put(  76.63,   34.83){\circle{1.8}}
\put(  79.99,   38.00){\circle{1.8}}
\put(  83.32,   41.50){\circle{1.8}}
\put(  86.66,   45.17){\circle{1.8}}
\put(  89.99,   49.00){\circle{1.8}}
\put(  93.33,   53.17){\circle{1.8}}
\put(  96.66,   57.50){\circle{1.8}}
\put( 100.00,   62.17){\circle{1.8}}

\put(   0.05,    2.60){\circle*{0.8}}
\put(   0.25,    2.62){\circle*{0.8}}
\put(   0.50,    2.65){\circle*{0.8}}
\put(   0.70,    2.67){\circle*{0.8}}
\put(   0.95,    2.70){\circle*{0.8}}
\put(   1.15,    2.72){\circle*{0.8}}
\put(   1.35,    2.74){\circle*{0.8}}
\put(   1.60,    2.77){\circle*{0.8}}
\put(   1.85,    2.80){\circle*{0.8}}
\put(   2.05,    2.82){\circle*{0.8}}
\put(   2.30,    2.85){\circle*{0.8}}
\put(   2.55,    2.88){\circle*{0.8}}
\put(   2.80,    2.91){\circle*{0.8}}
\put(   3.05,    2.94){\circle*{0.8}}
\put(   3.25,    2.96){\circle*{0.8}}
\put(   3.45,    2.98){\circle*{0.8}}
\put(   3.70,    3.01){\circle*{0.8}}
\put(   3.95,    3.04){\circle*{0.8}}
\put(   4.15,    3.07){\circle*{0.8}}
\put(   4.40,    3.10){\circle*{0.8}}
\put(   4.65,    3.13){\circle*{0.8}}
\put(   4.85,    3.15){\circle*{0.8}}
\put(   5.10,    3.18){\circle*{0.8}}
\put(   5.35,    3.22){\circle*{0.8}}
\put(   5.55,    3.24){\circle*{0.8}}
\put(   5.80,    3.27){\circle*{0.8}}
\put(   6.05,    3.31){\circle*{0.8}}
\put(   6.30,    3.34){\circle*{0.8}}
\put(   6.50,    3.36){\circle*{0.8}}
\put(   6.75,    3.40){\circle*{0.8}}
\put(   6.95,    3.42){\circle*{0.8}}
\put(   7.20,    3.46){\circle*{0.8}}
\put(   7.45,    3.49){\circle*{0.8}}
\put(   7.70,    3.53){\circle*{0.8}}
\put(   7.95,    3.56){\circle*{0.8}}
\put(   8.20,    3.60){\circle*{0.8}}
\put(   8.40,    3.62){\circle*{0.8}}
\put(   8.65,    3.66){\circle*{0.8}}
\put(   8.85,    3.69){\circle*{0.8}}
\put(   9.05,    3.72){\circle*{0.8}}
\put(   9.30,    3.75){\circle*{0.8}}
\put(   9.55,    3.79){\circle*{0.8}}
\put(   9.75,    3.82){\circle*{0.8}}
\put(  10.00,    3.86){\circle*{0.8}}
\put(  10.25,    3.89){\circle*{0.8}}
\put(  10.45,    3.92){\circle*{0.8}}
\put(  10.70,    3.96){\circle*{0.8}}
\put(  10.90,    3.99){\circle*{0.8}}
\put(  11.10,    4.02){\circle*{0.8}}
\put(  11.35,    4.06){\circle*{0.8}}
\put(  11.55,    4.09){\circle*{0.8}}
\put(  11.80,    4.13){\circle*{0.8}}
\put(  12.00,    4.16){\circle*{0.8}}
\put(  12.20,    4.20){\circle*{0.8}}
\put(  12.45,    4.24){\circle*{0.8}}
\put(  12.65,    4.27){\circle*{0.8}}
\put(  12.85,    4.30){\circle*{0.8}}
\put(  13.10,    4.34){\circle*{0.8}}
\put(  13.30,    4.38){\circle*{0.8}}
\put(  13.55,    4.42){\circle*{0.8}}
\put(  13.75,    4.45){\circle*{0.8}}
\put(  13.95,    4.49){\circle*{0.8}}
\put(  14.20,    4.53){\circle*{0.8}}
\put(  14.40,    4.56){\circle*{0.8}}
\put(  14.65,    4.61){\circle*{0.8}}
\put(  14.90,    4.65){\circle*{0.8}}
\put(  15.15,    4.69){\circle*{0.8}}
\put(  15.35,    4.73){\circle*{0.8}}
\put(  15.60,    4.77){\circle*{0.8}}
\put(  15.85,    4.82){\circle*{0.8}}
\put(  16.10,    4.86){\circle*{0.8}}
\put(  16.30,    4.90){\circle*{0.8}}
\put(  16.55,    4.95){\circle*{0.8}}
\put(  16.80,    4.99){\circle*{0.8}}
\put(  17.05,    5.04){\circle*{0.8}}
\put(  17.30,    5.09){\circle*{0.8}}
\put(  17.55,    5.14){\circle*{0.8}}
\put(  17.80,    5.18){\circle*{0.8}}
\put(  18.05,    5.23){\circle*{0.8}}
\put(  18.30,    5.28){\circle*{0.8}}
\put(  18.50,    5.32){\circle*{0.8}}
\put(  18.75,    5.37){\circle*{0.8}}
\put(  19.00,    5.42){\circle*{0.8}}
\put(  19.20,    5.46){\circle*{0.8}}
\put(  19.45,    5.51){\circle*{0.8}}
\put(  19.65,    5.55){\circle*{0.8}}
\put(  19.90,    5.61){\circle*{0.8}}
\put(  20.15,    5.66){\circle*{0.8}}
\put(  20.40,    5.71){\circle*{0.8}}
\put(  20.65,    5.76){\circle*{0.8}}
\put(  20.90,    5.82){\circle*{0.8}}
\put(  21.15,    5.87){\circle*{0.8}}
\put(  21.40,    5.92){\circle*{0.8}}
\put(  21.65,    5.98){\circle*{0.8}}
\put(  21.90,    6.03){\circle*{0.8}}
\put(  22.15,    6.09){\circle*{0.8}}
\put(  22.40,    6.14){\circle*{0.8}}
\put(  22.60,    6.19){\circle*{0.8}}
\put(  22.85,    6.25){\circle*{0.8}}
\put(  23.05,    6.29){\circle*{0.8}}
\put(  23.30,    6.35){\circle*{0.8}}
\put(  23.50,    6.40){\circle*{0.8}}
\put(  23.75,    6.45){\circle*{0.8}}
\put(  23.95,    6.50){\circle*{0.8}}
\put(  24.20,    6.56){\circle*{0.8}}
\put(  24.40,    6.61){\circle*{0.8}}
\put(  24.65,    6.67){\circle*{0.8}}
\put(  24.85,    6.72){\circle*{0.8}}
\put(  25.10,    6.78){\circle*{0.8}}
\put(  25.30,    6.83){\circle*{0.8}}
\put(  25.55,    6.89){\circle*{0.8}}
\put(  25.75,    6.94){\circle*{0.8}}
\put(  26.00,    7.00){\circle*{0.8}}
\put(  26.20,    7.05){\circle*{0.8}}
\put(  26.45,    7.11){\circle*{0.8}}
\put(  26.65,    7.17){\circle*{0.8}}
\put(  26.90,    7.23){\circle*{0.8}}
\put(  27.15,    7.30){\circle*{0.8}}
\put(  27.40,    7.36){\circle*{0.8}}
\put(  27.60,    7.41){\circle*{0.8}}
\put(  27.85,    7.48){\circle*{0.8}}
\put(  28.05,    7.53){\circle*{0.8}}
\put(  28.30,    7.60){\circle*{0.8}}
\put(  28.50,    7.65){\circle*{0.8}}
\put(  28.75,    7.72){\circle*{0.8}}
\put(  28.95,    7.78){\circle*{0.8}}
\put(  29.20,    7.85){\circle*{0.8}}
\put(  29.40,    7.90){\circle*{0.8}}
\put(  29.65,    7.97){\circle*{0.8}}
\put(  29.85,    8.03){\circle*{0.8}}
\put(  30.10,    8.10){\circle*{0.8}}
\put(  30.30,    8.16){\circle*{0.8}}
\put(  30.55,    8.23){\circle*{0.8}}
\put(  30.75,    8.29){\circle*{0.8}}
\put(  31.00,    8.36){\circle*{0.8}}
\put(  31.20,    8.42){\circle*{0.8}}
\put(  31.45,    8.49){\circle*{0.8}}
\put(  31.65,    8.55){\circle*{0.8}}
\put(  31.90,    8.63){\circle*{0.8}}
\put(  32.15,    8.70){\circle*{0.8}}
\put(  32.40,    8.78){\circle*{0.8}}
\put(  32.65,    8.86){\circle*{0.8}}
\put(  32.90,    8.93){\circle*{0.8}}
\put(  33.15,    9.01){\circle*{0.8}}
\put(  33.40,    9.09){\circle*{0.8}}
\put(  33.65,    9.17){\circle*{0.8}}
\put(  33.90,    9.25){\circle*{0.8}}
\put(  34.15,    9.33){\circle*{0.8}}
\put(  34.40,    9.41){\circle*{0.8}}
\put(  34.65,    9.49){\circle*{0.8}}
\put(  34.90,    9.57){\circle*{0.8}}
\put(  35.15,    9.66){\circle*{0.8}}
\put(  35.40,    9.74){\circle*{0.8}}
\put(  35.65,    9.82){\circle*{0.8}}
\put(  35.90,    9.91){\circle*{0.8}}
\put(  36.15,    9.99){\circle*{0.8}}
\put(  36.40,   10.08){\circle*{0.8}}
\put(  36.65,   10.17){\circle*{0.8}}
\put(  36.90,   10.25){\circle*{0.8}}
\put(  37.15,   10.34){\circle*{0.8}}
\put(  37.40,   10.43){\circle*{0.8}}
\put(  37.65,   10.52){\circle*{0.8}}
\put(  37.90,   10.61){\circle*{0.8}}
\put(  38.15,   10.70){\circle*{0.8}}
\put(  38.40,   10.79){\circle*{0.8}}
\put(  38.65,   10.88){\circle*{0.8}}
\put(  38.90,   10.97){\circle*{0.8}}
\put(  39.15,   11.06){\circle*{0.8}}
\put(  39.40,   11.16){\circle*{0.8}}
\put(  39.65,   11.25){\circle*{0.8}}
\put(  39.90,   11.35){\circle*{0.8}}
\put(  40.15,   11.44){\circle*{0.8}}
\put(  40.40,   11.54){\circle*{0.8}}
\put(  40.65,   11.64){\circle*{0.8}}
\put(  40.90,   11.73){\circle*{0.8}}
\put(  41.15,   11.83){\circle*{0.8}}
\put(  41.40,   11.93){\circle*{0.8}}
\put(  41.65,   12.03){\circle*{0.8}}
\put(  41.90,   12.13){\circle*{0.8}}
\put(  42.15,   12.23){\circle*{0.8}}
\put(  42.40,   12.33){\circle*{0.8}}
\put(  42.65,   12.44){\circle*{0.8}}
\put(  42.90,   12.54){\circle*{0.8}}
\put(  43.15,   12.64){\circle*{0.8}}
\put(  43.40,   12.75){\circle*{0.8}}
\put(  43.65,   12.85){\circle*{0.8}}
\put(  43.90,   12.96){\circle*{0.8}}
\put(  44.15,   13.07){\circle*{0.8}}
\put(  44.40,   13.17){\circle*{0.8}}
\put(  44.65,   13.28){\circle*{0.8}}
\put(  44.90,   13.39){\circle*{0.8}}
\put(  45.15,   13.50){\circle*{0.8}}
\put(  45.40,   13.61){\circle*{0.8}}
\put(  45.65,   13.72){\circle*{0.8}}
\put(  45.90,   13.84){\circle*{0.8}}
\put(  46.15,   13.95){\circle*{0.8}}
\put(  46.40,   14.06){\circle*{0.8}}
\put(  46.65,   14.18){\circle*{0.8}}
\put(  46.90,   14.29){\circle*{0.8}}
\put(  47.15,   14.41){\circle*{0.8}}
\put(  47.40,   14.52){\circle*{0.8}}
\put(  47.65,   14.64){\circle*{0.8}}
\put(  47.90,   14.76){\circle*{0.8}}
\put(  48.15,   14.88){\circle*{0.8}}
\put(  48.40,   15.00){\circle*{0.8}}
\put(  48.65,   15.12){\circle*{0.8}}
\put(  48.90,   15.24){\circle*{0.8}}
\put(  49.15,   15.36){\circle*{0.8}}
\put(  49.40,   15.49){\circle*{0.8}}
\put(  49.65,   15.61){\circle*{0.8}}
\put(  49.90,   15.74){\circle*{0.8}}
\put(  50.15,   15.86){\circle*{0.8}}
\put(  50.40,   15.99){\circle*{0.8}}
\put(  50.65,   16.11){\circle*{0.8}}
\put(  50.90,   16.24){\circle*{0.8}}
\put(  51.15,   16.37){\circle*{0.8}}
\put(  51.40,   16.50){\circle*{0.8}}
\put(  51.65,   16.63){\circle*{0.8}}
\put(  51.90,   16.76){\circle*{0.8}}
\put(  52.15,   16.90){\circle*{0.8}}
\put(  52.40,   17.03){\circle*{0.8}}
\put(  52.65,   17.16){\circle*{0.8}}
\put(  52.90,   17.30){\circle*{0.8}}
\put(  53.15,   17.43){\circle*{0.8}}
\put(  53.40,   17.57){\circle*{0.8}}
\put(  53.65,   17.71){\circle*{0.8}}
\put(  53.90,   17.85){\circle*{0.8}}
\put(  54.15,   17.99){\circle*{0.8}}
\put(  54.40,   18.13){\circle*{0.8}}
\put(  54.65,   18.27){\circle*{0.8}}
\put(  54.90,   18.41){\circle*{0.8}}
\put(  55.15,   18.55){\circle*{0.8}}
\put(  55.40,   18.70){\circle*{0.8}}
\put(  55.65,   18.84){\circle*{0.8}}
\put(  55.90,   18.99){\circle*{0.8}}
\put(  56.15,   19.13){\circle*{0.8}}
\put(  56.40,   19.28){\circle*{0.8}}
\put(  56.65,   19.43){\circle*{0.8}}
\put(  56.90,   19.58){\circle*{0.8}}
\put(  57.15,   19.73){\circle*{0.8}}
\put(  57.40,   19.88){\circle*{0.8}}
\put(  57.65,   20.03){\circle*{0.8}}
\put(  57.90,   20.19){\circle*{0.8}}
\put(  58.15,   20.34){\circle*{0.8}}
\put(  58.40,   20.50){\circle*{0.8}}
\put(  58.65,   20.65){\circle*{0.8}}
\put(  58.90,   20.81){\circle*{0.8}}
\put(  59.15,   20.97){\circle*{0.8}}
\put(  59.40,   21.13){\circle*{0.8}}
\put(  59.65,   21.29){\circle*{0.8}}
\put(  59.90,   21.45){\circle*{0.8}}
\put(  60.15,   21.61){\circle*{0.8}}
\put(  60.40,   21.77){\circle*{0.8}}
\put(  60.65,   21.93){\circle*{0.8}}
\put(  60.90,   22.10){\circle*{0.8}}
\put(  61.15,   22.27){\circle*{0.8}}
\put(  61.40,   22.43){\circle*{0.8}}
\put(  61.65,   22.60){\circle*{0.8}}
\put(  61.90,   22.77){\circle*{0.8}}
\put(  62.15,   22.94){\circle*{0.8}}
\put(  62.40,   23.11){\circle*{0.8}}
\put(  62.65,   23.28){\circle*{0.8}}
\put(  62.90,   23.45){\circle*{0.8}}
\put(  63.15,   23.63){\circle*{0.8}}
\put(  63.40,   23.80){\circle*{0.8}}
\put(  63.65,   23.98){\circle*{0.8}}
\put(  63.90,   24.16){\circle*{0.8}}
\put(  64.15,   24.33){\circle*{0.8}}
\put(  64.40,   24.51){\circle*{0.8}}
\put(  64.65,   24.69){\circle*{0.8}}
\put(  64.85,   24.84){\circle*{0.8}}
\put(  65.10,   25.02){\circle*{0.8}}
\put(  65.35,   25.20){\circle*{0.8}}
\put(  65.60,   25.39){\circle*{0.8}}
\put(  65.85,   25.57){\circle*{0.8}}
\put(  66.10,   25.76){\circle*{0.8}}
\put(  66.35,   25.95){\circle*{0.8}}
\put(  66.60,   26.13){\circle*{0.8}}
\put(  66.85,   26.32){\circle*{0.8}}
\put(  67.10,   26.51){\circle*{0.8}}
\put(  67.35,   26.71){\circle*{0.8}}
\put(  67.60,   26.90){\circle*{0.8}}
\put(  67.85,   27.09){\circle*{0.8}}
\put(  68.10,   27.29){\circle*{0.8}}
\put(  68.35,   27.48){\circle*{0.8}}
\put(  68.60,   27.68){\circle*{0.8}}
\put(  68.85,   27.88){\circle*{0.8}}
\put(  69.10,   28.08){\circle*{0.8}}
\put(  69.35,   28.28){\circle*{0.8}}
\put(  69.60,   28.48){\circle*{0.8}}
\put(  69.85,   28.68){\circle*{0.8}}
\put(  70.10,   28.89){\circle*{0.8}}
\put(  70.35,   29.09){\circle*{0.8}}
\put(  70.60,   29.30){\circle*{0.8}}
\put(  70.85,   29.51){\circle*{0.8}}
\put(  71.10,   29.71){\circle*{0.8}}
\put(  71.35,   29.92){\circle*{0.8}}
\put(  71.60,   30.13){\circle*{0.8}}
\put(  71.85,   30.35){\circle*{0.8}}
\put(  72.10,   30.56){\circle*{0.8}}
\put(  72.35,   30.77){\circle*{0.8}}
\put(  72.60,   30.99){\circle*{0.8}}
\put(  72.85,   31.21){\circle*{0.8}}
\put(  73.10,   31.42){\circle*{0.8}}
\put(  73.35,   31.64){\circle*{0.8}}
\put(  73.60,   31.86){\circle*{0.8}}
\put(  73.85,   32.08){\circle*{0.8}}
\put(  74.10,   32.31){\circle*{0.8}}
\put(  74.35,   32.53){\circle*{0.8}}
\put(  74.60,   32.75){\circle*{0.8}}
\put(  74.85,   32.98){\circle*{0.8}}
\put(  75.10,   33.21){\circle*{0.8}}
\put(  75.35,   33.44){\circle*{0.8}}
\put(  75.60,   33.66){\circle*{0.8}}
\put(  75.85,   33.90){\circle*{0.8}}
\put(  76.10,   34.13){\circle*{0.8}}
\put(  76.35,   34.36){\circle*{0.8}}
\put(  76.60,   34.60){\circle*{0.8}}
\put(  76.85,   34.83){\circle*{0.8}}
\put(  77.10,   35.07){\circle*{0.8}}
\put(  77.35,   35.31){\circle*{0.8}}
\put(  77.60,   35.54){\circle*{0.8}}
\put(  77.85,   35.79){\circle*{0.8}}
\put(  78.10,   36.03){\circle*{0.8}}
\put(  78.35,   36.27){\circle*{0.8}}
\put(  78.60,   36.51){\circle*{0.8}}
\put(  78.85,   36.76){\circle*{0.8}}
\put(  79.10,   37.01){\circle*{0.8}}
\put(  79.35,   37.25){\circle*{0.8}}
\put(  79.60,   37.50){\circle*{0.8}}
\put(  79.80,   37.70){\circle*{0.8}}
\put(  80.00,   37.90){\circle*{0.8}}
\put(  80.20,   38.11){\circle*{0.8}}
\put(  80.40,   38.31){\circle*{0.8}}
\put(  80.60,   38.51){\circle*{0.8}}
\put(  80.80,   38.72){\circle*{0.8}}
\put(  81.00,   38.92){\circle*{0.8}}
\put(  81.20,   39.13){\circle*{0.8}}
\put(  81.40,   39.33){\circle*{0.8}}
\put(  81.60,   39.54){\circle*{0.8}}
\put(  81.80,   39.75){\circle*{0.8}}
\put(  82.00,   39.96){\circle*{0.8}}
\put(  82.20,   40.17){\circle*{0.8}}
\put(  82.40,   40.38){\circle*{0.8}}
\put(  82.60,   40.59){\circle*{0.8}}
\put(  82.80,   40.80){\circle*{0.8}}
\put(  83.00,   41.02){\circle*{0.8}}
\put(  83.20,   41.23){\circle*{0.8}}
\put(  83.40,   41.45){\circle*{0.8}}
\put(  83.60,   41.66){\circle*{0.8}}
\put(  83.80,   41.88){\circle*{0.8}}
\put(  84.00,   42.10){\circle*{0.8}}
\put(  84.20,   42.31){\circle*{0.8}}
\put(  84.40,   42.53){\circle*{0.8}}
\put(  84.60,   42.75){\circle*{0.8}}
\put(  84.80,   42.97){\circle*{0.8}}
\put(  85.00,   43.19){\circle*{0.8}}
\put(  85.20,   43.42){\circle*{0.8}}
\put(  85.40,   43.64){\circle*{0.8}}
\put(  85.60,   43.86){\circle*{0.8}}
\put(  85.80,   44.09){\circle*{0.8}}
\put(  86.00,   44.31){\circle*{0.8}}
\put(  86.20,   44.54){\circle*{0.8}}
\put(  86.40,   44.77){\circle*{0.8}}
\put(  86.60,   45.00){\circle*{0.8}}
\put(  86.80,   45.23){\circle*{0.8}}
\put(  87.00,   45.46){\circle*{0.8}}
\put(  87.20,   45.69){\circle*{0.8}}
\put(  87.40,   45.92){\circle*{0.8}}
\put(  87.60,   46.15){\circle*{0.8}}
\put(  87.80,   46.38){\circle*{0.8}}
\put(  88.00,   46.62){\circle*{0.8}}
\put(  88.20,   46.85){\circle*{0.8}}
\put(  88.40,   47.09){\circle*{0.8}}
\put(  88.60,   47.33){\circle*{0.8}}
\put(  88.80,   47.56){\circle*{0.8}}
\put(  89.00,   47.80){\circle*{0.8}}
\put(  89.20,   48.04){\circle*{0.8}}
\put(  89.40,   48.28){\circle*{0.8}}
\put(  89.60,   48.52){\circle*{0.8}}
\put(  89.80,   48.76){\circle*{0.8}}
\put(  90.00,   49.01){\circle*{0.8}}
\put(  90.20,   49.25){\circle*{0.8}}
\put(  90.40,   49.49){\circle*{0.8}}
\put(  90.60,   49.74){\circle*{0.8}}
\put(  90.80,   49.99){\circle*{0.8}}
\put(  91.00,   50.23){\circle*{0.8}}
\put(  91.20,   50.48){\circle*{0.8}}
\put(  91.40,   50.73){\circle*{0.8}}
\put(  91.60,   50.98){\circle*{0.8}}
\put(  91.80,   51.23){\circle*{0.8}}
\put(  92.00,   51.48){\circle*{0.8}}
\put(  92.20,   51.73){\circle*{0.8}}
\put(  92.40,   51.99){\circle*{0.8}}
\put(  92.60,   52.24){\circle*{0.8}}
\put(  92.80,   52.49){\circle*{0.8}}
\put(  93.00,   52.75){\circle*{0.8}}
\put(  93.20,   53.01){\circle*{0.8}}
\put(  93.40,   53.26){\circle*{0.8}}
\put(  93.60,   53.52){\circle*{0.8}}
\put(  93.80,   53.78){\circle*{0.8}}
\put(  94.00,   54.04){\circle*{0.8}}
\put(  94.20,   54.30){\circle*{0.8}}
\put(  94.40,   54.56){\circle*{0.8}}
\put(  94.60,   54.83){\circle*{0.8}}
\put(  94.80,   55.09){\circle*{0.8}}
\put(  95.00,   55.36){\circle*{0.8}}
\put(  95.20,   55.62){\circle*{0.8}}
\put(  95.40,   55.89){\circle*{0.8}}
\put(  95.55,   56.09){\circle*{0.8}}
\put(  95.70,   56.29){\circle*{0.8}}
\put(  95.85,   56.49){\circle*{0.8}}
\put(  96.00,   56.69){\circle*{0.8}}
\put(  96.15,   56.89){\circle*{0.8}}
\put(  96.30,   57.09){\circle*{0.8}}
\put(  96.45,   57.30){\circle*{0.8}}
\put(  96.60,   57.50){\circle*{0.8}}
\put(  96.75,   57.71){\circle*{0.8}}
\put(  96.90,   57.91){\circle*{0.8}}
\put(  97.05,   58.12){\circle*{0.8}}
\put(  97.20,   58.32){\circle*{0.8}}
\put(  97.35,   58.53){\circle*{0.8}}
\put(  97.50,   58.73){\circle*{0.8}}
\put(  97.65,   58.94){\circle*{0.8}}
\put(  97.80,   59.15){\circle*{0.8}}
\put(  97.95,   59.36){\circle*{0.8}}
\put(  98.10,   59.57){\circle*{0.8}}
\put(  98.25,   59.77){\circle*{0.8}}
\put(  98.40,   59.98){\circle*{0.8}}
\put(  98.55,   60.19){\circle*{0.8}}
\put(  98.70,   60.40){\circle*{0.8}}
\put(  98.85,   60.62){\circle*{0.8}}
\put(  99.00,   60.83){\circle*{0.8}}
\put(  99.15,   61.04){\circle*{0.8}}
\put(  99.30,   61.25){\circle*{0.8}}
\put(  99.45,   61.46){\circle*{0.8}}
\put(  99.60,   61.68){\circle*{0.8}}
\put(  99.75,   61.89){\circle*{0.8}}
\put(  99.90,   62.11){\circle*{0.8}}

\put(   0.00,    1.75){\circle{1.8}}
\put(   3.35,    2.08){\circle{1.8}}
\put(   6.62,    2.43){\circle{1.8}}
\put(  10.03,    2.83){\circle{1.8}}
\put(  13.32,    3.30){\circle{1.8}}
\put(  16.66,    3.85){\circle{1.8}}
\put(  20.00,    4.48){\circle{1.8}}
\put(  23.33,    5.17){\circle{1.8}}
\put(  26.67,    5.95){\circle{1.8}}
\put(  29.99,    6.80){\circle{1.8}}
\put(  33.33,    7.72){\circle{1.8}}
\put(  36.68,    8.77){\circle{1.8}}
\put(  39.96,    9.88){\circle{1.8}}
\put(  43.37,   11.12){\circle{1.8}}
\put(  46.66,   12.48){\circle{1.8}}
\put(  49.99,   13.97){\circle{1.8}}
\put(  53.33,   15.58){\circle{1.8}}
\put(  56.66,   17.33){\circle{1.8}}
\put(  60.00,   19.17){\circle{1.8}}
\put(  63.33,   21.33){\circle{1.8}}
\put(  66.67,   23.50){\circle{1.8}}
\put(  70.01,   25.83){\circle{1.8}}
\put(  73.29,   28.50){\circle{1.8}}
\put(  76.63,   31.17){\circle{1.8}}
\put(  79.99,   34.17){\circle{1.8}}
\put(  83.32,   37.33){\circle{1.8}}
\put(  86.66,   40.67){\circle{1.8}}
\put(  89.99,   44.33){\circle{1.8}}
\put(  93.33,   48.33){\circle{1.8}}
\put(  96.66,   52.33){\circle{1.8}}
\put( 100.00,   56.67){\circle{1.8}}

\put(   0.05,    2.11){\circle*{0.8}}
\put(   0.25,    2.13){\circle*{0.8}}
\put(   0.50,    2.15){\circle*{0.8}}
\put(   0.70,    2.17){\circle*{0.8}}
\put(   0.95,    2.19){\circle*{0.8}}
\put(   1.15,    2.21){\circle*{0.8}}
\put(   1.35,    2.23){\circle*{0.8}}
\put(   1.60,    2.25){\circle*{0.8}}
\put(   1.85,    2.28){\circle*{0.8}}
\put(   2.05,    2.30){\circle*{0.8}}
\put(   2.30,    2.32){\circle*{0.8}}
\put(   2.55,    2.34){\circle*{0.8}}
\put(   2.80,    2.37){\circle*{0.8}}
\put(   3.05,    2.39){\circle*{0.8}}
\put(   3.25,    2.41){\circle*{0.8}}
\put(   3.45,    2.43){\circle*{0.8}}
\put(   3.70,    2.46){\circle*{0.8}}
\put(   3.95,    2.48){\circle*{0.8}}
\put(   4.15,    2.50){\circle*{0.8}}
\put(   4.40,    2.53){\circle*{0.8}}
\put(   4.65,    2.56){\circle*{0.8}}
\put(   4.85,    2.58){\circle*{0.8}}
\put(   5.10,    2.60){\circle*{0.8}}
\put(   5.35,    2.63){\circle*{0.8}}
\put(   5.55,    2.65){\circle*{0.8}}
\put(   5.80,    2.68){\circle*{0.8}}
\put(   6.05,    2.71){\circle*{0.8}}
\put(   6.30,    2.73){\circle*{0.8}}
\put(   6.50,    2.76){\circle*{0.8}}
\put(   6.75,    2.78){\circle*{0.8}}
\put(   6.95,    2.81){\circle*{0.8}}
\put(   7.20,    2.84){\circle*{0.8}}
\put(   7.45,    2.86){\circle*{0.8}}
\put(   7.70,    2.89){\circle*{0.8}}
\put(   7.95,    2.92){\circle*{0.8}}
\put(   8.20,    2.95){\circle*{0.8}}
\put(   8.40,    2.98){\circle*{0.8}}
\put(   8.65,    3.01){\circle*{0.8}}
\put(   8.85,    3.03){\circle*{0.8}}
\put(   9.05,    3.05){\circle*{0.8}}
\put(   9.30,    3.09){\circle*{0.8}}
\put(   9.55,    3.12){\circle*{0.8}}
\put(   9.75,    3.14){\circle*{0.8}}
\put(  10.00,    3.17){\circle*{0.8}}
\put(  10.25,    3.21){\circle*{0.8}}
\put(  10.45,    3.23){\circle*{0.8}}
\put(  10.70,    3.26){\circle*{0.8}}
\put(  10.90,    3.29){\circle*{0.8}}
\put(  11.10,    3.32){\circle*{0.8}}
\put(  11.35,    3.35){\circle*{0.8}}
\put(  11.55,    3.38){\circle*{0.8}}
\put(  11.80,    3.41){\circle*{0.8}}
\put(  12.00,    3.44){\circle*{0.8}}
\put(  12.20,    3.46){\circle*{0.8}}
\put(  12.45,    3.50){\circle*{0.8}}
\put(  12.65,    3.53){\circle*{0.8}}
\put(  12.85,    3.55){\circle*{0.8}}
\put(  13.10,    3.59){\circle*{0.8}}
\put(  13.30,    3.62){\circle*{0.8}}
\put(  13.55,    3.65){\circle*{0.8}}
\put(  13.75,    3.68){\circle*{0.8}}
\put(  13.95,    3.71){\circle*{0.8}}
\put(  14.20,    3.75){\circle*{0.8}}
\put(  14.40,    3.78){\circle*{0.8}}
\put(  14.65,    3.81){\circle*{0.8}}
\put(  14.90,    3.85){\circle*{0.8}}
\put(  15.15,    3.89){\circle*{0.8}}
\put(  15.35,    3.92){\circle*{0.8}}
\put(  15.60,    3.96){\circle*{0.8}}
\put(  15.85,    4.00){\circle*{0.8}}
\put(  16.10,    4.04){\circle*{0.8}}
\put(  16.30,    4.07){\circle*{0.8}}
\put(  16.55,    4.11){\circle*{0.8}}
\put(  16.80,    4.15){\circle*{0.8}}
\put(  17.05,    4.19){\circle*{0.8}}
\put(  17.30,    4.23){\circle*{0.8}}
\put(  17.55,    4.27){\circle*{0.8}}
\put(  17.80,    4.31){\circle*{0.8}}
\put(  18.05,    4.35){\circle*{0.8}}
\put(  18.30,    4.40){\circle*{0.8}}
\put(  18.50,    4.43){\circle*{0.8}}
\put(  18.75,    4.47){\circle*{0.8}}
\put(  19.00,    4.52){\circle*{0.8}}
\put(  19.20,    4.55){\circle*{0.8}}
\put(  19.45,    4.60){\circle*{0.8}}
\put(  19.65,    4.63){\circle*{0.8}}
\put(  19.90,    4.68){\circle*{0.8}}
\put(  20.15,    4.72){\circle*{0.8}}
\put(  20.40,    4.77){\circle*{0.8}}
\put(  20.65,    4.81){\circle*{0.8}}
\put(  20.90,    4.86){\circle*{0.8}}
\put(  21.15,    4.90){\circle*{0.8}}
\put(  21.40,    4.95){\circle*{0.8}}
\put(  21.65,    5.00){\circle*{0.8}}
\put(  21.90,    5.05){\circle*{0.8}}
\put(  22.15,    5.09){\circle*{0.8}}
\put(  22.40,    5.14){\circle*{0.8}}
\put(  22.60,    5.18){\circle*{0.8}}
\put(  22.85,    5.23){\circle*{0.8}}
\put(  23.05,    5.27){\circle*{0.8}}
\put(  23.30,    5.32){\circle*{0.8}}
\put(  23.50,    5.36){\circle*{0.8}}
\put(  23.75,    5.41){\circle*{0.8}}
\put(  23.95,    5.45){\circle*{0.8}}
\put(  24.20,    5.50){\circle*{0.8}}
\put(  24.40,    5.54){\circle*{0.8}}
\put(  24.65,    5.60){\circle*{0.8}}
\put(  24.85,    5.64){\circle*{0.8}}
\put(  25.10,    5.69){\circle*{0.8}}
\put(  25.30,    5.73){\circle*{0.8}}
\put(  25.55,    5.79){\circle*{0.8}}
\put(  25.75,    5.83){\circle*{0.8}}
\put(  26.00,    5.89){\circle*{0.8}}
\put(  26.20,    5.93){\circle*{0.8}}
\put(  26.45,    5.99){\circle*{0.8}}
\put(  26.65,    6.03){\circle*{0.8}}
\put(  26.90,    6.09){\circle*{0.8}}
\put(  27.15,    6.14){\circle*{0.8}}
\put(  27.40,    6.20){\circle*{0.8}}
\put(  27.60,    6.25){\circle*{0.8}}
\put(  27.85,    6.30){\circle*{0.8}}
\put(  28.05,    6.35){\circle*{0.8}}
\put(  28.30,    6.41){\circle*{0.8}}
\put(  28.50,    6.46){\circle*{0.8}}
\put(  28.75,    6.52){\circle*{0.8}}
\put(  28.95,    6.56){\circle*{0.8}}
\put(  29.20,    6.63){\circle*{0.8}}
\put(  29.40,    6.67){\circle*{0.8}}
\put(  29.65,    6.74){\circle*{0.8}}
\put(  29.85,    6.78){\circle*{0.8}}
\put(  30.10,    6.85){\circle*{0.8}}
\put(  30.30,    6.90){\circle*{0.8}}
\put(  30.55,    6.96){\circle*{0.8}}
\put(  30.75,    7.01){\circle*{0.8}}
\put(  31.00,    7.08){\circle*{0.8}}
\put(  31.20,    7.13){\circle*{0.8}}
\put(  31.45,    7.19){\circle*{0.8}}
\put(  31.65,    7.24){\circle*{0.8}}
\put(  31.90,    7.31){\circle*{0.8}}
\put(  32.15,    7.38){\circle*{0.8}}
\put(  32.40,    7.44){\circle*{0.8}}
\put(  32.65,    7.51){\circle*{0.8}}
\put(  32.90,    7.58){\circle*{0.8}}
\put(  33.15,    7.65){\circle*{0.8}}
\put(  33.40,    7.72){\circle*{0.8}}
\put(  33.65,    7.79){\circle*{0.8}}
\put(  33.90,    7.86){\circle*{0.8}}
\put(  34.15,    7.93){\circle*{0.8}}
\put(  34.40,    8.00){\circle*{0.8}}
\put(  34.65,    8.07){\circle*{0.8}}
\put(  34.90,    8.14){\circle*{0.8}}
\put(  35.15,    8.22){\circle*{0.8}}
\put(  35.40,    8.29){\circle*{0.8}}
\put(  35.65,    8.36){\circle*{0.8}}
\put(  35.90,    8.44){\circle*{0.8}}
\put(  36.15,    8.51){\circle*{0.8}}
\put(  36.40,    8.59){\circle*{0.8}}
\put(  36.65,    8.66){\circle*{0.8}}
\put(  36.90,    8.74){\circle*{0.8}}
\put(  37.15,    8.82){\circle*{0.8}}
\put(  37.40,    8.90){\circle*{0.8}}
\put(  37.65,    8.98){\circle*{0.8}}
\put(  37.90,    9.05){\circle*{0.8}}
\put(  38.15,    9.13){\circle*{0.8}}
\put(  38.40,    9.21){\circle*{0.8}}
\put(  38.65,    9.30){\circle*{0.8}}
\put(  38.90,    9.38){\circle*{0.8}}
\put(  39.15,    9.46){\circle*{0.8}}
\put(  39.40,    9.54){\circle*{0.8}}
\put(  39.65,    9.63){\circle*{0.8}}
\put(  39.90,    9.71){\circle*{0.8}}
\put(  40.15,    9.79){\circle*{0.8}}
\put(  40.40,    9.88){\circle*{0.8}}
\put(  40.65,    9.97){\circle*{0.8}}
\put(  40.90,   10.05){\circle*{0.8}}
\put(  41.15,   10.14){\circle*{0.8}}
\put(  41.40,   10.23){\circle*{0.8}}
\put(  41.65,   10.32){\circle*{0.8}}
\put(  41.90,   10.41){\circle*{0.8}}
\put(  42.15,   10.50){\circle*{0.8}}
\put(  42.40,   10.59){\circle*{0.8}}
\put(  42.65,   10.68){\circle*{0.8}}
\put(  42.90,   10.77){\circle*{0.8}}
\put(  43.15,   10.86){\circle*{0.8}}
\put(  43.40,   10.96){\circle*{0.8}}
\put(  43.65,   11.05){\circle*{0.8}}
\put(  43.90,   11.14){\circle*{0.8}}
\put(  44.15,   11.24){\circle*{0.8}}
\put(  44.40,   11.33){\circle*{0.8}}
\put(  44.65,   11.43){\circle*{0.8}}
\put(  44.90,   11.53){\circle*{0.8}}
\put(  45.15,   11.63){\circle*{0.8}}
\put(  45.40,   11.73){\circle*{0.8}}
\put(  45.65,   11.83){\circle*{0.8}}
\put(  45.90,   11.93){\circle*{0.8}}
\put(  46.15,   12.03){\circle*{0.8}}
\put(  46.40,   12.13){\circle*{0.8}}
\put(  46.65,   12.23){\circle*{0.8}}
\put(  46.90,   12.33){\circle*{0.8}}
\put(  47.15,   12.44){\circle*{0.8}}
\put(  47.40,   12.54){\circle*{0.8}}
\put(  47.65,   12.65){\circle*{0.8}}
\put(  47.90,   12.75){\circle*{0.8}}
\put(  48.15,   12.86){\circle*{0.8}}
\put(  48.40,   12.97){\circle*{0.8}}
\put(  48.65,   13.07){\circle*{0.8}}
\put(  48.90,   13.18){\circle*{0.8}}
\put(  49.15,   13.29){\circle*{0.8}}
\put(  49.40,   13.40){\circle*{0.8}}
\put(  49.65,   13.52){\circle*{0.8}}
\put(  49.90,   13.63){\circle*{0.8}}
\put(  50.15,   13.74){\circle*{0.8}}
\put(  50.40,   13.85){\circle*{0.8}}
\put(  50.65,   13.97){\circle*{0.8}}
\put(  50.90,   14.08){\circle*{0.8}}
\put(  51.15,   14.20){\circle*{0.8}}
\put(  51.40,   14.32){\circle*{0.8}}
\put(  51.65,   14.43){\circle*{0.8}}
\put(  51.90,   14.55){\circle*{0.8}}
\put(  52.15,   14.67){\circle*{0.8}}
\put(  52.40,   14.79){\circle*{0.8}}
\put(  52.65,   14.91){\circle*{0.8}}
\put(  52.90,   15.03){\circle*{0.8}}
\put(  53.15,   15.16){\circle*{0.8}}
\put(  53.40,   15.28){\circle*{0.8}}
\put(  53.65,   15.40){\circle*{0.8}}
\put(  53.90,   15.53){\circle*{0.8}}
\put(  54.15,   15.65){\circle*{0.8}}
\put(  54.40,   15.78){\circle*{0.8}}
\put(  54.65,   15.91){\circle*{0.8}}
\put(  54.90,   16.04){\circle*{0.8}}
\put(  55.15,   16.17){\circle*{0.8}}
\put(  55.40,   16.30){\circle*{0.8}}
\put(  55.65,   16.43){\circle*{0.8}}
\put(  55.90,   16.56){\circle*{0.8}}
\put(  56.15,   16.69){\circle*{0.8}}
\put(  56.40,   16.82){\circle*{0.8}}
\put(  56.65,   16.96){\circle*{0.8}}
\put(  56.90,   17.09){\circle*{0.8}}
\put(  57.15,   17.23){\circle*{0.8}}
\put(  57.40,   17.37){\circle*{0.8}}
\put(  57.65,   17.50){\circle*{0.8}}
\put(  57.90,   17.64){\circle*{0.8}}
\put(  58.15,   17.78){\circle*{0.8}}
\put(  58.40,   17.92){\circle*{0.8}}
\put(  58.65,   18.07){\circle*{0.8}}
\put(  58.90,   18.21){\circle*{0.8}}
\put(  59.15,   18.35){\circle*{0.8}}
\put(  59.40,   18.50){\circle*{0.8}}
\put(  59.65,   18.64){\circle*{0.8}}
\put(  59.90,   18.79){\circle*{0.8}}
\put(  60.15,   18.93){\circle*{0.8}}
\put(  60.40,   19.08){\circle*{0.8}}
\put(  60.65,   19.23){\circle*{0.8}}
\put(  60.90,   19.38){\circle*{0.8}}
\put(  61.15,   19.53){\circle*{0.8}}
\put(  61.40,   19.68){\circle*{0.8}}
\put(  61.65,   19.84){\circle*{0.8}}
\put(  61.90,   19.99){\circle*{0.8}}
\put(  62.15,   20.14){\circle*{0.8}}
\put(  62.40,   20.30){\circle*{0.8}}
\put(  62.65,   20.46){\circle*{0.8}}
\put(  62.90,   20.61){\circle*{0.8}}
\put(  63.15,   20.77){\circle*{0.8}}
\put(  63.40,   20.93){\circle*{0.8}}
\put(  63.65,   21.09){\circle*{0.8}}
\put(  63.90,   21.25){\circle*{0.8}}
\put(  64.15,   21.42){\circle*{0.8}}
\put(  64.40,   21.58){\circle*{0.8}}
\put(  64.65,   21.74){\circle*{0.8}}
\put(  64.85,   21.88){\circle*{0.8}}
\put(  65.10,   22.04){\circle*{0.8}}
\put(  65.35,   22.21){\circle*{0.8}}
\put(  65.60,   22.38){\circle*{0.8}}
\put(  65.85,   22.55){\circle*{0.8}}
\put(  66.10,   22.72){\circle*{0.8}}
\put(  66.35,   22.89){\circle*{0.8}}
\put(  66.60,   23.06){\circle*{0.8}}
\put(  66.85,   23.24){\circle*{0.8}}
\put(  67.10,   23.41){\circle*{0.8}}
\put(  67.35,   23.59){\circle*{0.8}}
\put(  67.60,   23.76){\circle*{0.8}}
\put(  67.85,   23.94){\circle*{0.8}}
\put(  68.10,   24.12){\circle*{0.8}}
\put(  68.35,   24.30){\circle*{0.8}}
\put(  68.60,   24.48){\circle*{0.8}}
\put(  68.85,   24.66){\circle*{0.8}}
\put(  69.10,   24.84){\circle*{0.8}}
\put(  69.35,   25.03){\circle*{0.8}}
\put(  69.60,   25.21){\circle*{0.8}}
\put(  69.85,   25.40){\circle*{0.8}}
\put(  70.10,   25.59){\circle*{0.8}}
\put(  70.35,   25.77){\circle*{0.8}}
\put(  70.60,   25.96){\circle*{0.8}}
\put(  70.85,   26.15){\circle*{0.8}}
\put(  71.10,   26.35){\circle*{0.8}}
\put(  71.35,   26.54){\circle*{0.8}}
\put(  71.60,   26.73){\circle*{0.8}}
\put(  71.85,   26.93){\circle*{0.8}}
\put(  72.10,   27.12){\circle*{0.8}}
\put(  72.35,   27.32){\circle*{0.8}}
\put(  72.60,   27.52){\circle*{0.8}}
\put(  72.85,   27.72){\circle*{0.8}}
\put(  73.10,   27.92){\circle*{0.8}}
\put(  73.35,   28.12){\circle*{0.8}}
\put(  73.60,   28.32){\circle*{0.8}}
\put(  73.85,   28.53){\circle*{0.8}}
\put(  74.10,   28.73){\circle*{0.8}}
\put(  74.35,   28.94){\circle*{0.8}}
\put(  74.60,   29.15){\circle*{0.8}}
\put(  74.85,   29.36){\circle*{0.8}}
\put(  75.10,   29.57){\circle*{0.8}}
\put(  75.35,   29.78){\circle*{0.8}}
\put(  75.60,   29.99){\circle*{0.8}}
\put(  75.85,   30.20){\circle*{0.8}}
\put(  76.10,   30.42){\circle*{0.8}}
\put(  76.35,   30.63){\circle*{0.8}}
\put(  76.60,   30.85){\circle*{0.8}}
\put(  76.85,   31.07){\circle*{0.8}}
\put(  77.10,   31.29){\circle*{0.8}}
\put(  77.35,   31.51){\circle*{0.8}}
\put(  77.60,   31.73){\circle*{0.8}}
\put(  77.85,   31.95){\circle*{0.8}}
\put(  78.10,   32.17){\circle*{0.8}}
\put(  78.35,   32.40){\circle*{0.8}}
\put(  78.60,   32.63){\circle*{0.8}}
\put(  78.85,   32.85){\circle*{0.8}}
\put(  79.10,   33.08){\circle*{0.8}}
\put(  79.35,   33.31){\circle*{0.8}}
\put(  79.60,   33.54){\circle*{0.8}}
\put(  79.85,   33.78){\circle*{0.8}}
\put(  80.10,   34.01){\circle*{0.8}}
\put(  80.35,   34.24){\circle*{0.8}}
\put(  80.60,   34.48){\circle*{0.8}}
\put(  80.85,   34.72){\circle*{0.8}}
\put(  81.10,   34.96){\circle*{0.8}}
\put(  81.35,   35.20){\circle*{0.8}}
\put(  81.60,   35.44){\circle*{0.8}}
\put(  81.85,   35.68){\circle*{0.8}}
\put(  82.10,   35.92){\circle*{0.8}}
\put(  82.35,   36.17){\circle*{0.8}}
\put(  82.60,   36.41){\circle*{0.8}}
\put(  82.85,   36.66){\circle*{0.8}}
\put(  83.10,   36.91){\circle*{0.8}}
\put(  83.35,   37.16){\circle*{0.8}}
\put(  83.55,   37.36){\circle*{0.8}}
\put(  83.75,   37.56){\circle*{0.8}}
\put(  83.95,   37.76){\circle*{0.8}}
\put(  84.15,   37.97){\circle*{0.8}}
\put(  84.35,   38.17){\circle*{0.8}}
\put(  84.55,   38.38){\circle*{0.8}}
\put(  84.75,   38.58){\circle*{0.8}}
\put(  84.95,   38.79){\circle*{0.8}}
\put(  85.15,   38.99){\circle*{0.8}}
\put(  85.35,   39.20){\circle*{0.8}}
\put(  85.55,   39.41){\circle*{0.8}}
\put(  85.75,   39.62){\circle*{0.8}}
\put(  85.95,   39.83){\circle*{0.8}}
\put(  86.15,   40.04){\circle*{0.8}}
\put(  86.35,   40.26){\circle*{0.8}}
\put(  86.55,   40.47){\circle*{0.8}}
\put(  86.75,   40.68){\circle*{0.8}}
\put(  86.95,   40.90){\circle*{0.8}}
\put(  87.15,   41.11){\circle*{0.8}}
\put(  87.35,   41.33){\circle*{0.8}}
\put(  87.55,   41.55){\circle*{0.8}}
\put(  87.75,   41.76){\circle*{0.8}}
\put(  87.95,   41.98){\circle*{0.8}}
\put(  88.15,   42.20){\circle*{0.8}}
\put(  88.35,   42.42){\circle*{0.8}}
\put(  88.55,   42.64){\circle*{0.8}}
\put(  88.75,   42.87){\circle*{0.8}}
\put(  88.95,   43.09){\circle*{0.8}}
\put(  89.15,   43.31){\circle*{0.8}}
\put(  89.35,   43.54){\circle*{0.8}}
\put(  89.55,   43.76){\circle*{0.8}}
\put(  89.75,   43.99){\circle*{0.8}}
\put(  89.95,   44.22){\circle*{0.8}}
\put(  90.15,   44.45){\circle*{0.8}}
\put(  90.35,   44.67){\circle*{0.8}}
\put(  90.55,   44.90){\circle*{0.8}}
\put(  90.75,   45.14){\circle*{0.8}}
\put(  90.95,   45.37){\circle*{0.8}}
\put(  91.15,   45.60){\circle*{0.8}}
\put(  91.35,   45.83){\circle*{0.8}}
\put(  91.55,   46.07){\circle*{0.8}}
\put(  91.75,   46.30){\circle*{0.8}}
\put(  91.95,   46.54){\circle*{0.8}}
\put(  92.15,   46.77){\circle*{0.8}}
\put(  92.35,   47.01){\circle*{0.8}}
\put(  92.55,   47.25){\circle*{0.8}}
\put(  92.75,   47.49){\circle*{0.8}}
\put(  92.95,   47.73){\circle*{0.8}}
\put(  93.15,   47.97){\circle*{0.8}}
\put(  93.35,   48.21){\circle*{0.8}}
\put(  93.55,   48.45){\circle*{0.8}}
\put(  93.75,   48.70){\circle*{0.8}}
\put(  93.95,   48.94){\circle*{0.8}}
\put(  94.15,   49.19){\circle*{0.8}}
\put(  94.35,   49.43){\circle*{0.8}}
\put(  94.55,   49.68){\circle*{0.8}}
\put(  94.75,   49.93){\circle*{0.8}}
\put(  94.95,   50.18){\circle*{0.8}}
\put(  95.15,   50.43){\circle*{0.8}}
\put(  95.35,   50.68){\circle*{0.8}}
\put(  95.55,   50.93){\circle*{0.8}}
\put(  95.75,   51.18){\circle*{0.8}}
\put(  95.95,   51.43){\circle*{0.8}}
\put(  96.15,   51.69){\circle*{0.8}}
\put(  96.35,   51.94){\circle*{0.8}}
\put(  96.55,   52.20){\circle*{0.8}}
\put(  96.75,   52.46){\circle*{0.8}}
\put(  96.95,   52.71){\circle*{0.8}}
\put(  97.15,   52.97){\circle*{0.8}}
\put(  97.35,   53.23){\circle*{0.8}}
\put(  97.55,   53.49){\circle*{0.8}}
\put(  97.75,   53.75){\circle*{0.8}}
\put(  97.95,   54.01){\circle*{0.8}}
\put(  98.15,   54.28){\circle*{0.8}}
\put(  98.35,   54.54){\circle*{0.8}}
\put(  98.55,   54.80){\circle*{0.8}}
\put(  98.75,   55.07){\circle*{0.8}}
\put(  98.95,   55.34){\circle*{0.8}}
\put(  99.10,   55.54){\circle*{0.8}}
\put(  99.25,   55.74){\circle*{0.8}}
\put(  99.40,   55.94){\circle*{0.8}}
\put(  99.55,   56.14){\circle*{0.8}}
\put(  99.70,   56.34){\circle*{0.8}}
\put(  99.85,   56.54){\circle*{0.8}}

\put(   0.00,    1.31){\circle{1.8}}
\put(   3.35,    1.59){\circle{1.8}}
\put(   6.62,    1.90){\circle{1.8}}
\put(  10.03,    2.23){\circle{1.8}}
\put(  13.32,    2.62){\circle{1.8}}
\put(  16.66,    3.07){\circle{1.8}}
\put(  20.00,    3.57){\circle{1.8}}
\put(  23.33,    4.15){\circle{1.8}}
\put(  26.67,    4.82){\circle{1.8}}
\put(  29.99,    5.53){\circle{1.8}}
\put(  33.33,    6.35){\circle{1.8}}
\put(  36.68,    7.23){\circle{1.8}}
\put(  39.96,    8.23){\circle{1.8}}
\put(  43.37,    9.33){\circle{1.8}}
\put(  46.66,   10.50){\circle{1.8}}
\put(  49.99,   11.82){\circle{1.8}}
\put(  53.33,   13.25){\circle{1.8}}
\put(  56.66,   14.80){\circle{1.8}}
\put(  60.00,   16.52){\circle{1.8}}
\put(  63.33,   18.33){\circle{1.8}}
\put(  66.67,   20.33){\circle{1.8}}
\put(  70.01,   22.50){\circle{1.8}}
\put(  73.29,   24.83){\circle{1.8}}
\put(  76.63,   27.33){\circle{1.8}}
\put(  79.99,   30.00){\circle{1.8}}
\put(  83.32,   33.00){\circle{1.8}}
\put(  86.66,   36.17){\circle{1.8}}
\put(  89.99,   39.50){\circle{1.8}}
\put(  93.33,   43.00){\circle{1.8}}
\put(  96.66,   46.83){\circle{1.8}}
\put( 100.00,   50.83){\circle{1.8}}

\put(   0.05,    1.65){\circle*{0.8}}
\put(   0.25,    1.66){\circle*{0.8}}
\put(   0.50,    1.68){\circle*{0.8}}
\put(   0.70,    1.70){\circle*{0.8}}
\put(   0.95,    1.71){\circle*{0.8}}
\put(   1.15,    1.73){\circle*{0.8}}
\put(   1.35,    1.74){\circle*{0.8}}
\put(   1.60,    1.76){\circle*{0.8}}
\put(   1.85,    1.78){\circle*{0.8}}
\put(   2.05,    1.80){\circle*{0.8}}
\put(   2.30,    1.82){\circle*{0.8}}
\put(   2.55,    1.84){\circle*{0.8}}
\put(   2.80,    1.86){\circle*{0.8}}
\put(   3.05,    1.88){\circle*{0.8}}
\put(   3.25,    1.89){\circle*{0.8}}
\put(   3.45,    1.91){\circle*{0.8}}
\put(   3.70,    1.93){\circle*{0.8}}
\put(   3.95,    1.95){\circle*{0.8}}
\put(   4.15,    1.97){\circle*{0.8}}
\put(   4.40,    1.99){\circle*{0.8}}
\put(   4.65,    2.01){\circle*{0.8}}
\put(   4.85,    2.03){\circle*{0.8}}
\put(   5.10,    2.05){\circle*{0.8}}
\put(   5.35,    2.07){\circle*{0.8}}
\put(   5.55,    2.09){\circle*{0.8}}
\put(   5.80,    2.11){\circle*{0.8}}
\put(   6.05,    2.14){\circle*{0.8}}
\put(   6.30,    2.16){\circle*{0.8}}
\put(   6.50,    2.18){\circle*{0.8}}
\put(   6.75,    2.20){\circle*{0.8}}
\put(   6.95,    2.22){\circle*{0.8}}
\put(   7.20,    2.24){\circle*{0.8}}
\put(   7.45,    2.27){\circle*{0.8}}
\put(   7.70,    2.29){\circle*{0.8}}
\put(   7.95,    2.31){\circle*{0.8}}
\put(   8.20,    2.34){\circle*{0.8}}
\put(   8.40,    2.36){\circle*{0.8}}
\put(   8.65,    2.38){\circle*{0.8}}
\put(   8.85,    2.40){\circle*{0.8}}
\put(   9.05,    2.42){\circle*{0.8}}
\put(   9.30,    2.45){\circle*{0.8}}
\put(   9.55,    2.48){\circle*{0.8}}
\put(   9.75,    2.50){\circle*{0.8}}
\put(  10.00,    2.52){\circle*{0.8}}
\put(  10.25,    2.55){\circle*{0.8}}
\put(  10.45,    2.57){\circle*{0.8}}
\put(  10.70,    2.60){\circle*{0.8}}
\put(  10.90,    2.62){\circle*{0.8}}
\put(  11.10,    2.64){\circle*{0.8}}
\put(  11.35,    2.67){\circle*{0.8}}
\put(  11.55,    2.69){\circle*{0.8}}
\put(  11.80,    2.72){\circle*{0.8}}
\put(  12.00,    2.74){\circle*{0.8}}
\put(  12.20,    2.77){\circle*{0.8}}
\put(  12.45,    2.79){\circle*{0.8}}
\put(  12.65,    2.82){\circle*{0.8}}
\put(  12.85,    2.84){\circle*{0.8}}
\put(  13.10,    2.87){\circle*{0.8}}
\put(  13.30,    2.89){\circle*{0.8}}
\put(  13.55,    2.92){\circle*{0.8}}
\put(  13.75,    2.95){\circle*{0.8}}
\put(  13.95,    2.97){\circle*{0.8}}
\put(  14.20,    3.00){\circle*{0.8}}
\put(  14.40,    3.03){\circle*{0.8}}
\put(  14.65,    3.06){\circle*{0.8}}
\put(  14.90,    3.09){\circle*{0.8}}
\put(  15.15,    3.12){\circle*{0.8}}
\put(  15.35,    3.15){\circle*{0.8}}
\put(  15.60,    3.18){\circle*{0.8}}
\put(  15.85,    3.21){\circle*{0.8}}
\put(  16.10,    3.25){\circle*{0.8}}
\put(  16.30,    3.27){\circle*{0.8}}
\put(  16.55,    3.31){\circle*{0.8}}
\put(  16.80,    3.34){\circle*{0.8}}
\put(  17.05,    3.37){\circle*{0.8}}
\put(  17.30,    3.41){\circle*{0.8}}
\put(  17.55,    3.44){\circle*{0.8}}
\put(  17.80,    3.48){\circle*{0.8}}
\put(  18.05,    3.51){\circle*{0.8}}
\put(  18.30,    3.55){\circle*{0.8}}
\put(  18.50,    3.58){\circle*{0.8}}
\put(  18.75,    3.61){\circle*{0.8}}
\put(  19.00,    3.65){\circle*{0.8}}
\put(  19.20,    3.68){\circle*{0.8}}
\put(  19.45,    3.72){\circle*{0.8}}
\put(  19.65,    3.75){\circle*{0.8}}
\put(  19.90,    3.79){\circle*{0.8}}
\put(  20.15,    3.82){\circle*{0.8}}
\put(  20.40,    3.86){\circle*{0.8}}
\put(  20.65,    3.90){\circle*{0.8}}
\put(  20.90,    3.94){\circle*{0.8}}
\put(  21.15,    3.98){\circle*{0.8}}
\put(  21.40,    4.02){\circle*{0.8}}
\put(  21.65,    4.06){\circle*{0.8}}
\put(  21.90,    4.10){\circle*{0.8}}
\put(  22.15,    4.14){\circle*{0.8}}
\put(  22.40,    4.18){\circle*{0.8}}
\put(  22.60,    4.22){\circle*{0.8}}
\put(  22.85,    4.26){\circle*{0.8}}
\put(  23.05,    4.29){\circle*{0.8}}
\put(  23.30,    4.33){\circle*{0.8}}
\put(  23.50,    4.37){\circle*{0.8}}
\put(  23.75,    4.41){\circle*{0.8}}
\put(  23.95,    4.45){\circle*{0.8}}
\put(  24.20,    4.49){\circle*{0.8}}
\put(  24.40,    4.52){\circle*{0.8}}
\put(  24.65,    4.57){\circle*{0.8}}
\put(  24.85,    4.61){\circle*{0.8}}
\put(  25.10,    4.65){\circle*{0.8}}
\put(  25.30,    4.69){\circle*{0.8}}
\put(  25.55,    4.73){\circle*{0.8}}
\put(  25.75,    4.77){\circle*{0.8}}
\put(  26.00,    4.82){\circle*{0.8}}
\put(  26.20,    4.85){\circle*{0.8}}
\put(  26.45,    4.90){\circle*{0.8}}
\put(  26.65,    4.94){\circle*{0.8}}
\put(  26.90,    4.99){\circle*{0.8}}
\put(  27.15,    5.04){\circle*{0.8}}
\put(  27.40,    5.09){\circle*{0.8}}
\put(  27.60,    5.13){\circle*{0.8}}
\put(  27.85,    5.17){\circle*{0.8}}
\put(  28.05,    5.21){\circle*{0.8}}
\put(  28.30,    5.27){\circle*{0.8}}
\put(  28.50,    5.31){\circle*{0.8}}
\put(  28.75,    5.36){\circle*{0.8}}
\put(  28.95,    5.40){\circle*{0.8}}
\put(  29.20,    5.45){\circle*{0.8}}
\put(  29.40,    5.49){\circle*{0.8}}
\put(  29.65,    5.55){\circle*{0.8}}
\put(  29.85,    5.59){\circle*{0.8}}
\put(  30.10,    5.64){\circle*{0.8}}
\put(  30.30,    5.68){\circle*{0.8}}
\put(  30.55,    5.74){\circle*{0.8}}
\put(  30.75,    5.78){\circle*{0.8}}
\put(  31.00,    5.84){\circle*{0.8}}
\put(  31.20,    5.88){\circle*{0.8}}
\put(  31.45,    5.94){\circle*{0.8}}
\put(  31.65,    5.98){\circle*{0.8}}
\put(  31.90,    6.04){\circle*{0.8}}
\put(  32.15,    6.10){\circle*{0.8}}
\put(  32.40,    6.16){\circle*{0.8}}
\put(  32.65,    6.21){\circle*{0.8}}
\put(  32.90,    6.27){\circle*{0.8}}
\put(  33.15,    6.33){\circle*{0.8}}
\put(  33.40,    6.39){\circle*{0.8}}
\put(  33.65,    6.45){\circle*{0.8}}
\put(  33.90,    6.51){\circle*{0.8}}
\put(  34.15,    6.57){\circle*{0.8}}
\put(  34.40,    6.64){\circle*{0.8}}
\put(  34.65,    6.70){\circle*{0.8}}
\put(  34.90,    6.76){\circle*{0.8}}
\put(  35.15,    6.82){\circle*{0.8}}
\put(  35.40,    6.89){\circle*{0.8}}
\put(  35.65,    6.95){\circle*{0.8}}
\put(  35.90,    7.02){\circle*{0.8}}
\put(  36.15,    7.08){\circle*{0.8}}
\put(  36.40,    7.15){\circle*{0.8}}
\put(  36.65,    7.21){\circle*{0.8}}
\put(  36.90,    7.28){\circle*{0.8}}
\put(  37.15,    7.35){\circle*{0.8}}
\put(  37.40,    7.42){\circle*{0.8}}
\put(  37.65,    7.49){\circle*{0.8}}
\put(  37.90,    7.55){\circle*{0.8}}
\put(  38.15,    7.62){\circle*{0.8}}
\put(  38.40,    7.69){\circle*{0.8}}
\put(  38.65,    7.76){\circle*{0.8}}
\put(  38.90,    7.84){\circle*{0.8}}
\put(  39.15,    7.91){\circle*{0.8}}
\put(  39.40,    7.98){\circle*{0.8}}
\put(  39.65,    8.05){\circle*{0.8}}
\put(  39.90,    8.13){\circle*{0.8}}
\put(  40.15,    8.20){\circle*{0.8}}
\put(  40.40,    8.28){\circle*{0.8}}
\put(  40.65,    8.35){\circle*{0.8}}
\put(  40.90,    8.43){\circle*{0.8}}
\put(  41.15,    8.50){\circle*{0.8}}
\put(  41.40,    8.58){\circle*{0.8}}
\put(  41.65,    8.66){\circle*{0.8}}
\put(  41.90,    8.74){\circle*{0.8}}
\put(  42.15,    8.81){\circle*{0.8}}
\put(  42.40,    8.89){\circle*{0.8}}
\put(  42.65,    8.97){\circle*{0.8}}
\put(  42.90,    9.05){\circle*{0.8}}
\put(  43.15,    9.14){\circle*{0.8}}
\put(  43.40,    9.22){\circle*{0.8}}
\put(  43.65,    9.30){\circle*{0.8}}
\put(  43.90,    9.38){\circle*{0.8}}
\put(  44.15,    9.47){\circle*{0.8}}
\put(  44.40,    9.55){\circle*{0.8}}
\put(  44.65,    9.64){\circle*{0.8}}
\put(  44.90,    9.72){\circle*{0.8}}
\put(  45.15,    9.81){\circle*{0.8}}
\put(  45.40,    9.90){\circle*{0.8}}
\put(  45.65,    9.98){\circle*{0.8}}
\put(  45.90,   10.07){\circle*{0.8}}
\put(  46.15,   10.16){\circle*{0.8}}
\put(  46.40,   10.25){\circle*{0.8}}
\put(  46.65,   10.34){\circle*{0.8}}
\put(  46.90,   10.43){\circle*{0.8}}
\put(  47.15,   10.52){\circle*{0.8}}
\put(  47.40,   10.61){\circle*{0.8}}
\put(  47.65,   10.71){\circle*{0.8}}
\put(  47.90,   10.80){\circle*{0.8}}
\put(  48.15,   10.90){\circle*{0.8}}
\put(  48.40,   10.99){\circle*{0.8}}
\put(  48.65,   11.09){\circle*{0.8}}
\put(  48.90,   11.18){\circle*{0.8}}
\put(  49.15,   11.28){\circle*{0.8}}
\put(  49.40,   11.38){\circle*{0.8}}
\put(  49.65,   11.48){\circle*{0.8}}
\put(  49.90,   11.58){\circle*{0.8}}
\put(  50.15,   11.68){\circle*{0.8}}
\put(  50.40,   11.78){\circle*{0.8}}
\put(  50.65,   11.88){\circle*{0.8}}
\put(  50.90,   11.98){\circle*{0.8}}
\put(  51.15,   12.08){\circle*{0.8}}
\put(  51.40,   12.19){\circle*{0.8}}
\put(  51.65,   12.29){\circle*{0.8}}
\put(  51.90,   12.40){\circle*{0.8}}
\put(  52.15,   12.50){\circle*{0.8}}
\put(  52.40,   12.61){\circle*{0.8}}
\put(  52.65,   12.71){\circle*{0.8}}
\put(  52.90,   12.82){\circle*{0.8}}
\put(  53.15,   12.93){\circle*{0.8}}
\put(  53.40,   13.04){\circle*{0.8}}
\put(  53.65,   13.15){\circle*{0.8}}
\put(  53.90,   13.26){\circle*{0.8}}
\put(  54.15,   13.38){\circle*{0.8}}
\put(  54.40,   13.49){\circle*{0.8}}
\put(  54.65,   13.60){\circle*{0.8}}
\put(  54.90,   13.72){\circle*{0.8}}
\put(  55.15,   13.83){\circle*{0.8}}
\put(  55.40,   13.95){\circle*{0.8}}
\put(  55.65,   14.06){\circle*{0.8}}
\put(  55.90,   14.18){\circle*{0.8}}
\put(  56.15,   14.30){\circle*{0.8}}
\put(  56.40,   14.42){\circle*{0.8}}
\put(  56.65,   14.54){\circle*{0.8}}
\put(  56.90,   14.66){\circle*{0.8}}
\put(  57.15,   14.78){\circle*{0.8}}
\put(  57.40,   14.90){\circle*{0.8}}
\put(  57.65,   15.03){\circle*{0.8}}
\put(  57.90,   15.15){\circle*{0.8}}
\put(  58.15,   15.28){\circle*{0.8}}
\put(  58.40,   15.40){\circle*{0.8}}
\put(  58.65,   15.53){\circle*{0.8}}
\put(  58.90,   15.66){\circle*{0.8}}
\put(  59.15,   15.78){\circle*{0.8}}
\put(  59.40,   15.91){\circle*{0.8}}
\put(  59.65,   16.04){\circle*{0.8}}
\put(  59.90,   16.17){\circle*{0.8}}
\put(  60.15,   16.31){\circle*{0.8}}
\put(  60.40,   16.44){\circle*{0.8}}
\put(  60.65,   16.57){\circle*{0.8}}
\put(  60.90,   16.71){\circle*{0.8}}
\put(  61.15,   16.84){\circle*{0.8}}
\put(  61.40,   16.98){\circle*{0.8}}
\put(  61.65,   17.12){\circle*{0.8}}
\put(  61.90,   17.25){\circle*{0.8}}
\put(  62.15,   17.39){\circle*{0.8}}
\put(  62.40,   17.53){\circle*{0.8}}
\put(  62.65,   17.67){\circle*{0.8}}
\put(  62.90,   17.81){\circle*{0.8}}
\put(  63.15,   17.96){\circle*{0.8}}
\put(  63.40,   18.10){\circle*{0.8}}
\put(  63.65,   18.25){\circle*{0.8}}
\put(  63.90,   18.39){\circle*{0.8}}
\put(  64.15,   18.54){\circle*{0.8}}
\put(  64.40,   18.68){\circle*{0.8}}
\put(  64.65,   18.83){\circle*{0.8}}
\put(  64.85,   18.95){\circle*{0.8}}
\put(  65.10,   19.10){\circle*{0.8}}
\put(  65.35,   19.25){\circle*{0.8}}
\put(  65.60,   19.40){\circle*{0.8}}
\put(  65.85,   19.56){\circle*{0.8}}
\put(  66.10,   19.71){\circle*{0.8}}
\put(  66.35,   19.87){\circle*{0.8}}
\put(  66.60,   20.02){\circle*{0.8}}
\put(  66.85,   20.18){\circle*{0.8}}
\put(  67.10,   20.34){\circle*{0.8}}
\put(  67.35,   20.49){\circle*{0.8}}
\put(  67.60,   20.65){\circle*{0.8}}
\put(  67.85,   20.81){\circle*{0.8}}
\put(  68.10,   20.98){\circle*{0.8}}
\put(  68.35,   21.14){\circle*{0.8}}
\put(  68.60,   21.30){\circle*{0.8}}
\put(  68.85,   21.47){\circle*{0.8}}
\put(  69.10,   21.63){\circle*{0.8}}
\put(  69.35,   21.80){\circle*{0.8}}
\put(  69.60,   21.97){\circle*{0.8}}
\put(  69.85,   22.13){\circle*{0.8}}
\put(  70.10,   22.30){\circle*{0.8}}
\put(  70.35,   22.48){\circle*{0.8}}
\put(  70.60,   22.65){\circle*{0.8}}
\put(  70.85,   22.82){\circle*{0.8}}
\put(  71.10,   22.99){\circle*{0.8}}
\put(  71.35,   23.17){\circle*{0.8}}
\put(  71.60,   23.34){\circle*{0.8}}
\put(  71.85,   23.52){\circle*{0.8}}
\put(  72.10,   23.70){\circle*{0.8}}
\put(  72.35,   23.88){\circle*{0.8}}
\put(  72.60,   24.06){\circle*{0.8}}
\put(  72.85,   24.24){\circle*{0.8}}
\put(  73.10,   24.42){\circle*{0.8}}
\put(  73.35,   24.60){\circle*{0.8}}
\put(  73.60,   24.79){\circle*{0.8}}
\put(  73.85,   24.97){\circle*{0.8}}
\put(  74.10,   25.16){\circle*{0.8}}
\put(  74.35,   25.35){\circle*{0.8}}
\put(  74.60,   25.54){\circle*{0.8}}
\put(  74.85,   25.73){\circle*{0.8}}
\put(  75.10,   25.92){\circle*{0.8}}
\put(  75.35,   26.11){\circle*{0.8}}
\put(  75.60,   26.30){\circle*{0.8}}
\put(  75.85,   26.50){\circle*{0.8}}
\put(  76.10,   26.69){\circle*{0.8}}
\put(  76.35,   26.89){\circle*{0.8}}
\put(  76.60,   27.09){\circle*{0.8}}
\put(  76.85,   27.29){\circle*{0.8}}
\put(  77.10,   27.48){\circle*{0.8}}
\put(  77.35,   27.69){\circle*{0.8}}
\put(  77.60,   27.89){\circle*{0.8}}
\put(  77.85,   28.09){\circle*{0.8}}
\put(  78.10,   28.30){\circle*{0.8}}
\put(  78.35,   28.50){\circle*{0.8}}
\put(  78.60,   28.71){\circle*{0.8}}
\put(  78.85,   28.91){\circle*{0.8}}
\put(  79.10,   29.12){\circle*{0.8}}
\put(  79.35,   29.33){\circle*{0.8}}
\put(  79.60,   29.54){\circle*{0.8}}
\put(  79.85,   29.76){\circle*{0.8}}
\put(  80.10,   29.97){\circle*{0.8}}
\put(  80.35,   30.18){\circle*{0.8}}
\put(  80.60,   30.40){\circle*{0.8}}
\put(  80.85,   30.62){\circle*{0.8}}
\put(  81.10,   30.84){\circle*{0.8}}
\put(  81.35,   31.06){\circle*{0.8}}
\put(  81.60,   31.28){\circle*{0.8}}
\put(  81.85,   31.50){\circle*{0.8}}
\put(  82.10,   31.72){\circle*{0.8}}
\put(  82.35,   31.94){\circle*{0.8}}
\put(  82.60,   32.17){\circle*{0.8}}
\put(  82.85,   32.40){\circle*{0.8}}
\put(  83.10,   32.62){\circle*{0.8}}
\put(  83.35,   32.85){\circle*{0.8}}
\put(  83.60,   33.08){\circle*{0.8}}
\put(  83.85,   33.31){\circle*{0.8}}
\put(  84.10,   33.55){\circle*{0.8}}
\put(  84.35,   33.78){\circle*{0.8}}
\put(  84.60,   34.01){\circle*{0.8}}
\put(  84.85,   34.25){\circle*{0.8}}
\put(  85.10,   34.49){\circle*{0.8}}
\put(  85.35,   34.73){\circle*{0.8}}
\put(  85.60,   34.96){\circle*{0.8}}
\put(  85.85,   35.21){\circle*{0.8}}
\put(  86.10,   35.45){\circle*{0.8}}
\put(  86.35,   35.69){\circle*{0.8}}
\put(  86.60,   35.94){\circle*{0.8}}
\put(  86.85,   36.18){\circle*{0.8}}
\put(  87.10,   36.43){\circle*{0.8}}
\put(  87.35,   36.68){\circle*{0.8}}
\put(  87.55,   36.88){\circle*{0.8}}
\put(  87.75,   37.08){\circle*{0.8}}
\put(  87.95,   37.28){\circle*{0.8}}
\put(  88.15,   37.48){\circle*{0.8}}
\put(  88.35,   37.68){\circle*{0.8}}
\put(  88.55,   37.89){\circle*{0.8}}
\put(  88.75,   38.09){\circle*{0.8}}
\put(  88.95,   38.29){\circle*{0.8}}
\put(  89.15,   38.50){\circle*{0.8}}
\put(  89.35,   38.71){\circle*{0.8}}
\put(  89.55,   38.91){\circle*{0.8}}
\put(  89.75,   39.12){\circle*{0.8}}
\put(  89.95,   39.33){\circle*{0.8}}
\put(  90.15,   39.54){\circle*{0.8}}
\put(  90.35,   39.75){\circle*{0.8}}
\put(  90.55,   39.96){\circle*{0.8}}
\put(  90.75,   40.18){\circle*{0.8}}
\put(  90.95,   40.39){\circle*{0.8}}
\put(  91.15,   40.60){\circle*{0.8}}
\put(  91.35,   40.82){\circle*{0.8}}
\put(  91.55,   41.03){\circle*{0.8}}
\put(  91.75,   41.25){\circle*{0.8}}
\put(  91.95,   41.47){\circle*{0.8}}
\put(  92.15,   41.68){\circle*{0.8}}
\put(  92.35,   41.90){\circle*{0.8}}
\put(  92.55,   42.12){\circle*{0.8}}
\put(  92.75,   42.34){\circle*{0.8}}
\put(  92.95,   42.56){\circle*{0.8}}
\put(  93.15,   42.79){\circle*{0.8}}
\put(  93.35,   43.01){\circle*{0.8}}
\put(  93.55,   43.23){\circle*{0.8}}
\put(  93.75,   43.46){\circle*{0.8}}
\put(  93.95,   43.68){\circle*{0.8}}
\put(  94.15,   43.91){\circle*{0.8}}
\put(  94.35,   44.14){\circle*{0.8}}
\put(  94.55,   44.36){\circle*{0.8}}
\put(  94.75,   44.59){\circle*{0.8}}
\put(  94.95,   44.82){\circle*{0.8}}
\put(  95.15,   45.05){\circle*{0.8}}
\put(  95.35,   45.28){\circle*{0.8}}
\put(  95.55,   45.52){\circle*{0.8}}
\put(  95.75,   45.75){\circle*{0.8}}
\put(  95.95,   45.98){\circle*{0.8}}
\put(  96.15,   46.22){\circle*{0.8}}
\put(  96.35,   46.45){\circle*{0.8}}
\put(  96.55,   46.69){\circle*{0.8}}
\put(  96.75,   46.92){\circle*{0.8}}
\put(  96.95,   47.16){\circle*{0.8}}
\put(  97.15,   47.40){\circle*{0.8}}
\put(  97.35,   47.64){\circle*{0.8}}
\put(  97.55,   47.88){\circle*{0.8}}
\put(  97.75,   48.12){\circle*{0.8}}
\put(  97.95,   48.36){\circle*{0.8}}
\put(  98.15,   48.61){\circle*{0.8}}
\put(  98.35,   48.85){\circle*{0.8}}
\put(  98.55,   49.09){\circle*{0.8}}
\put(  98.75,   49.34){\circle*{0.8}}
\put(  98.95,   49.58){\circle*{0.8}}
\put(  99.15,   49.83){\circle*{0.8}}
\put(  99.35,   50.08){\circle*{0.8}}
\put(  99.55,   50.33){\circle*{0.8}}
\put(  99.75,   50.58){\circle*{0.8}}
\put(  99.95,   50.83){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){380.0}
\put(89,-9){580.0}
\put(50,-9){$T$~K}
\put(-10,0){0.0}
\put(-10,96){4.0}
\put(-10,70){$l_{\rm e}$}
\put(-18,60){K/kPa}
\put(79,103){1}
\put(103,57){2}

\put(  41.57,   37.39){\circle{1.8}}
\put(  51.57,   43.14){\circle{1.8}}
\put(  61.57,   54.20){\circle{1.8}}
\put(  71.57,   75.78){\circle{1.8}}
\put(  41.57,   42.17){\circle{1.8}}
\put(  51.57,   45.40){\circle{1.8}}
\put(  61.57,   62.27){\circle{1.8}}
\put(  71.57,   72.62){\circle{1.8}}

\put(   0.10,   28.98){\circle*{0.8}}
\put(   0.40,   29.00){\circle*{0.8}}
\put(   0.80,   29.03){\circle*{0.8}}
\put(   1.20,   29.07){\circle*{0.8}}
\put(   1.50,   29.09){\circle*{0.8}}
\put(   1.80,   29.12){\circle*{0.8}}
\put(   2.20,   29.15){\circle*{0.8}}
\put(   2.50,   29.18){\circle*{0.8}}
\put(   2.80,   29.21){\circle*{0.8}}
\put(   3.20,   29.24){\circle*{0.8}}
\put(   3.50,   29.27){\circle*{0.8}}
\put(   3.80,   29.30){\circle*{0.8}}
\put(   4.20,   29.34){\circle*{0.8}}
\put(   4.50,   29.37){\circle*{0.8}}
\put(   4.80,   29.40){\circle*{0.8}}
\put(   5.20,   29.44){\circle*{0.8}}
\put(   5.50,   29.47){\circle*{0.8}}
\put(   5.80,   29.50){\circle*{0.8}}
\put(   6.20,   29.54){\circle*{0.8}}
\put(   6.50,   29.57){\circle*{0.8}}
\put(   6.80,   29.60){\circle*{0.8}}
\put(   7.20,   29.65){\circle*{0.8}}
\put(   7.50,   29.68){\circle*{0.8}}
\put(   7.80,   29.72){\circle*{0.8}}
\put(   8.20,   29.76){\circle*{0.8}}
\put(   8.50,   29.80){\circle*{0.8}}
\put(   8.80,   29.83){\circle*{0.8}}
\put(   9.20,   29.88){\circle*{0.8}}
\put(   9.50,   29.92){\circle*{0.8}}
\put(   9.80,   29.96){\circle*{0.8}}
\put(  10.20,   30.01){\circle*{0.8}}
\put(  10.50,   30.05){\circle*{0.8}}
\put(  10.80,   30.08){\circle*{0.8}}
\put(  11.20,   30.14){\circle*{0.8}}
\put(  11.50,   30.18){\circle*{0.8}}
\put(  11.80,   30.22){\circle*{0.8}}
\put(  12.20,   30.27){\circle*{0.8}}
\put(  12.50,   30.32){\circle*{0.8}}
\put(  12.80,   30.36){\circle*{0.8}}
\put(  13.20,   30.42){\circle*{0.8}}
\put(  13.50,   30.46){\circle*{0.8}}
\put(  13.80,   30.51){\circle*{0.8}}
\put(  14.20,   30.57){\circle*{0.8}}
\put(  14.50,   30.61){\circle*{0.8}}
\put(  14.80,   30.66){\circle*{0.8}}
\put(  15.20,   30.72){\circle*{0.8}}
\put(  15.50,   30.77){\circle*{0.8}}
\put(  15.80,   30.82){\circle*{0.8}}
\put(  16.20,   30.89){\circle*{0.8}}
\put(  16.50,   30.94){\circle*{0.8}}
\put(  16.80,   30.99){\circle*{0.8}}
\put(  17.20,   31.06){\circle*{0.8}}
\put(  17.50,   31.11){\circle*{0.8}}
\put(  17.80,   31.17){\circle*{0.8}}
\put(  18.20,   31.24){\circle*{0.8}}
\put(  18.50,   31.30){\circle*{0.8}}
\put(  18.80,   31.35){\circle*{0.8}}
\put(  19.20,   31.43){\circle*{0.8}}
\put(  19.50,   31.49){\circle*{0.8}}
\put(  19.80,   31.55){\circle*{0.8}}
\put(  20.20,   31.63){\circle*{0.8}}
\put(  20.50,   31.69){\circle*{0.8}}
\put(  20.80,   31.75){\circle*{0.8}}
\put(  21.20,   31.84){\circle*{0.8}}
\put(  21.50,   31.90){\circle*{0.8}}
\put(  21.80,   31.97){\circle*{0.8}}
\put(  22.20,   32.05){\circle*{0.8}}
\put(  22.50,   32.12){\circle*{0.8}}
\put(  22.80,   32.19){\circle*{0.8}}
\put(  23.20,   32.28){\circle*{0.8}}
\put(  23.50,   32.35){\circle*{0.8}}
\put(  23.80,   32.42){\circle*{0.8}}
\put(  24.20,   32.52){\circle*{0.8}}
\put(  24.50,   32.59){\circle*{0.8}}
\put(  24.80,   32.67){\circle*{0.8}}
\put(  25.20,   32.77){\circle*{0.8}}
\put(  25.50,   32.85){\circle*{0.8}}
\put(  25.80,   32.93){\circle*{0.8}}
\put(  26.20,   33.03){\circle*{0.8}}
\put(  26.50,   33.11){\circle*{0.8}}
\put(  26.80,   33.19){\circle*{0.8}}
\put(  27.20,   33.31){\circle*{0.8}}
\put(  27.50,   33.39){\circle*{0.8}}
\put(  27.80,   33.48){\circle*{0.8}}
\put(  28.20,   33.59){\circle*{0.8}}
\put(  28.50,   33.68){\circle*{0.8}}
\put(  28.80,   33.77){\circle*{0.8}}
\put(  29.20,   33.89){\circle*{0.8}}
\put(  29.50,   33.99){\circle*{0.8}}
\put(  29.80,   34.08){\circle*{0.8}}
\put(  30.20,   34.21){\circle*{0.8}}
\put(  30.50,   34.31){\circle*{0.8}}
\put(  30.80,   34.40){\circle*{0.8}}
\put(  31.20,   34.54){\circle*{0.8}}
\put(  31.50,   34.64){\circle*{0.8}}
\put(  31.80,   34.74){\circle*{0.8}}
\put(  32.20,   34.88){\circle*{0.8}}
\put(  32.50,   34.99){\circle*{0.8}}
\put(  32.80,   35.10){\circle*{0.8}}
\put(  33.20,   35.25){\circle*{0.8}}
\put(  33.50,   35.36){\circle*{0.8}}
\put(  33.80,   35.47){\circle*{0.8}}
\put(  34.20,   35.62){\circle*{0.8}}
\put(  34.50,   35.74){\circle*{0.8}}
\put(  34.80,   35.86){\circle*{0.8}}
\put(  35.20,   36.02){\circle*{0.8}}
\put(  35.50,   36.14){\circle*{0.8}}
\put(  35.80,   36.27){\circle*{0.8}}
\put(  36.20,   36.44){\circle*{0.8}}
\put(  36.50,   36.57){\circle*{0.8}}
\put(  36.80,   36.70){\circle*{0.8}}
\put(  37.20,   36.87){\circle*{0.8}}
\put(  37.50,   37.01){\circle*{0.8}}
\put(  37.80,   37.14){\circle*{0.8}}
\put(  38.20,   37.33){\circle*{0.8}}
\put(  38.50,   37.47){\circle*{0.8}}
\put(  38.80,   37.61){\circle*{0.8}}
\put(  39.20,   37.81){\circle*{0.8}}
\put(  39.50,   37.95){\circle*{0.8}}
\put(  39.80,   38.10){\circle*{0.8}}
\put(  40.20,   38.31){\circle*{0.8}}
\put(  40.50,   38.46){\circle*{0.8}}
\put(  40.80,   38.62){\circle*{0.8}}
\put(  41.20,   38.83){\circle*{0.8}}
\put(  41.50,   38.99){\circle*{0.8}}
\put(  41.80,   39.16){\circle*{0.8}}
\put(  42.20,   39.38){\circle*{0.8}}
\put(  42.50,   39.55){\circle*{0.8}}
\put(  42.80,   39.72){\circle*{0.8}}
\put(  43.20,   39.95){\circle*{0.8}}
\put(  43.50,   40.13){\circle*{0.8}}
\put(  43.80,   40.31){\circle*{0.8}}
\put(  44.20,   40.55){\circle*{0.8}}
\put(  44.50,   40.74){\circle*{0.8}}
\put(  44.80,   40.93){\circle*{0.8}}
\put(  45.20,   41.19){\circle*{0.8}}
\put(  45.50,   41.38){\circle*{0.8}}
\put(  45.80,   41.58){\circle*{0.8}}
\put(  46.20,   41.85){\circle*{0.8}}
\put(  46.50,   42.05){\circle*{0.8}}
\put(  46.80,   42.26){\circle*{0.8}}
\put(  47.20,   42.54){\circle*{0.8}}
\put(  47.50,   42.75){\circle*{0.8}}
\put(  47.80,   42.97){\circle*{0.8}}
\put(  48.20,   43.26){\circle*{0.8}}
\put(  48.50,   43.49){\circle*{0.8}}
\put(  48.80,   43.71){\circle*{0.8}}
\put(  49.20,   44.02){\circle*{0.8}}
\put(  49.50,   44.25){\circle*{0.8}}
\put(  49.80,   44.49){\circle*{0.8}}
\put(  50.20,   44.81){\circle*{0.8}}
\put(  50.50,   45.06){\circle*{0.8}}
\put(  50.80,   45.31){\circle*{0.8}}
\put(  51.20,   45.65){\circle*{0.8}}
\put(  51.50,   45.90){\circle*{0.8}}
\put(  51.80,   46.17){\circle*{0.8}}
\put(  52.20,   46.52){\circle*{0.8}}
\put(  52.50,   46.79){\circle*{0.8}}
\put(  52.80,   47.06){\circle*{0.8}}
\put(  53.20,   47.43){\circle*{0.8}}
\put(  53.50,   47.71){\circle*{0.8}}
\put(  53.80,   48.00){\circle*{0.8}}
\put(  54.20,   48.39){\circle*{0.8}}
\put(  54.50,   48.68){\circle*{0.8}}
\put(  54.80,   48.98){\circle*{0.8}}
\put(  55.10,   49.29){\circle*{0.8}}
\put(  55.40,   49.60){\circle*{0.8}}
\put(  55.70,   49.91){\circle*{0.8}}
\put(  56.00,   50.23){\circle*{0.8}}
\put(  56.30,   50.55){\circle*{0.8}}
\put(  56.60,   50.87){\circle*{0.8}}
\put(  56.90,   51.20){\circle*{0.8}}
\put(  57.20,   51.54){\circle*{0.8}}
\put(  57.50,   51.88){\circle*{0.8}}
\put(  57.80,   52.22){\circle*{0.8}}
\put(  58.10,   52.57){\circle*{0.8}}
\put(  58.40,   52.93){\circle*{0.8}}
\put(  58.70,   53.28){\circle*{0.8}}
\put(  59.00,   53.65){\circle*{0.8}}
\put(  59.30,   54.02){\circle*{0.8}}
\put(  59.60,   54.39){\circle*{0.8}}
\put(  59.90,   54.77){\circle*{0.8}}
\put(  60.20,   55.16){\circle*{0.8}}
\put(  60.50,   55.55){\circle*{0.8}}
\put(  60.80,   55.94){\circle*{0.8}}
\put(  61.10,   56.34){\circle*{0.8}}
\put(  61.40,   56.75){\circle*{0.8}}
\put(  61.70,   57.16){\circle*{0.8}}
\put(  62.00,   57.58){\circle*{0.8}}
\put(  62.30,   58.01){\circle*{0.8}}
\put(  62.60,   58.44){\circle*{0.8}}
\put(  62.90,   58.87){\circle*{0.8}}
\put(  63.20,   59.32){\circle*{0.8}}
\put(  63.50,   59.76){\circle*{0.8}}
\put(  63.70,   60.07){\circle*{0.8}}
\put(  63.90,   60.37){\circle*{0.8}}
\put(  64.10,   60.68){\circle*{0.8}}
\put(  64.30,   60.99){\circle*{0.8}}
\put(  64.50,   61.30){\circle*{0.8}}
\put(  64.70,   61.62){\circle*{0.8}}
\put(  64.90,   61.94){\circle*{0.8}}
\put(  65.10,   62.26){\circle*{0.8}}
\put(  65.30,   62.59){\circle*{0.8}}
\put(  65.50,   62.92){\circle*{0.8}}
\put(  65.70,   63.25){\circle*{0.8}}
\put(  65.90,   63.58){\circle*{0.8}}
\put(  66.10,   63.92){\circle*{0.8}}
\put(  66.30,   64.26){\circle*{0.8}}
\put(  66.50,   64.61){\circle*{0.8}}
\put(  66.70,   64.96){\circle*{0.8}}
\put(  66.90,   65.31){\circle*{0.8}}
\put(  67.10,   65.66){\circle*{0.8}}
\put(  67.30,   66.02){\circle*{0.8}}
\put(  67.50,   66.38){\circle*{0.8}}
\put(  67.70,   66.74){\circle*{0.8}}
\put(  67.90,   67.11){\circle*{0.8}}
\put(  68.10,   67.48){\circle*{0.8}}
\put(  68.30,   67.85){\circle*{0.8}}
\put(  68.50,   68.23){\circle*{0.8}}
\put(  68.70,   68.61){\circle*{0.8}}
\put(  68.90,   69.00){\circle*{0.8}}
\put(  69.10,   69.39){\circle*{0.8}}
\put(  69.30,   69.78){\circle*{0.8}}
\put(  69.50,   70.17){\circle*{0.8}}
\put(  69.70,   70.57){\circle*{0.8}}
\put(  69.90,   70.98){\circle*{0.8}}
\put(  70.10,   71.38){\circle*{0.8}}
\put(  70.30,   71.79){\circle*{0.8}}
\put(  70.50,   72.21){\circle*{0.8}}
\put(  70.70,   72.63){\circle*{0.8}}
\put(  70.90,   73.05){\circle*{0.8}}
\put(  71.10,   73.47){\circle*{0.8}}
\put(  71.30,   73.90){\circle*{0.8}}
\put(  71.50,   74.34){\circle*{0.8}}
\put(  71.70,   74.78){\circle*{0.8}}
\put(  71.90,   75.22){\circle*{0.8}}
\put(  72.10,   75.66){\circle*{0.8}}
\put(  72.30,   76.12){\circle*{0.8}}
\put(  72.50,   76.57){\circle*{0.8}}
\put(  72.70,   77.03){\circle*{0.8}}
\put(  72.90,   77.49){\circle*{0.8}}
\put(  73.10,   77.96){\circle*{0.8}}
\put(  73.30,   78.43){\circle*{0.8}}
\put(  73.50,   78.91){\circle*{0.8}}
\put(  73.70,   79.39){\circle*{0.8}}
\put(  73.90,   79.87){\circle*{0.8}}
\put(  74.10,   80.36){\circle*{0.8}}
\put(  74.30,   80.86){\circle*{0.8}}
\put(  74.50,   81.35){\circle*{0.8}}
\put(  74.70,   81.86){\circle*{0.8}}
\put(  74.90,   82.37){\circle*{0.8}}
\put(  75.10,   82.88){\circle*{0.8}}
\put(  75.30,   83.40){\circle*{0.8}}
\put(  75.50,   83.92){\circle*{0.8}}
\put(  75.70,   84.45){\circle*{0.8}}
\put(  75.90,   84.98){\circle*{0.8}}
\put(  76.10,   85.51){\circle*{0.8}}
\put(  76.30,   86.06){\circle*{0.8}}
\put(  76.50,   86.60){\circle*{0.8}}
\put(  76.70,   87.16){\circle*{0.8}}
\put(  76.90,   87.71){\circle*{0.8}}
\put(  77.10,   88.28){\circle*{0.8}}
\put(  77.30,   88.84){\circle*{0.8}}
\put(  77.50,   89.42){\circle*{0.8}}
\put(  77.70,   89.99){\circle*{0.8}}
\put(  77.90,   90.58){\circle*{0.8}}
\put(  78.10,   91.17){\circle*{0.8}}
\put(  78.30,   91.76){\circle*{0.8}}
\put(  78.50,   92.36){\circle*{0.8}}
\put(  78.60,   92.66){\circle*{0.8}}
\put(  78.70,   92.97){\circle*{0.8}}
\put(  78.80,   93.27){\circle*{0.8}}
\put(  78.90,   93.58){\circle*{0.8}}
\put(  79.00,   93.89){\circle*{0.8}}
\put(  79.10,   94.20){\circle*{0.8}}
\put(  79.20,   94.51){\circle*{0.8}}
\put(  79.30,   94.82){\circle*{0.8}}
\put(  79.40,   95.13){\circle*{0.8}}
\put(  79.50,   95.45){\circle*{0.8}}
\put(  79.60,   95.76){\circle*{0.8}}
\put(  79.70,   96.08){\circle*{0.8}}
\put(  79.80,   96.40){\circle*{0.8}}
\put(  79.90,   96.72){\circle*{0.8}}
\put(  80.00,   97.04){\circle*{0.8}}
\put(  80.10,   97.37){\circle*{0.8}}
\put(  80.20,   97.69){\circle*{0.8}}
\put(  80.30,   98.02){\circle*{0.8}}
\put(  80.40,   98.35){\circle*{0.8}}
\put(  80.50,   98.68){\circle*{0.8}}
\put(  80.60,   99.01){\circle*{0.8}}
\put(  80.70,   99.34){\circle*{0.8}}
\put(  80.80,   99.68){\circle*{0.8}}

\put(   6.57,    3.11){\circle*{1.8}}
\put(  11.57,    4.04){\circle*{1.8}}
\put(  16.57,    4.52){\circle*{1.8}}
\put(  21.57,    4.85){\circle*{1.8}}
\put(  26.57,    7.11){\circle*{1.8}}
\put(  31.57,    8.34){\circle*{1.8}}
\put(  36.57,    9.00){\circle*{1.8}}
\put(  41.57,   10.88){\circle*{1.8}}

\put(   0.10,    2.26){\circle*{0.8}}
\put(   0.40,    2.30){\circle*{0.8}}
\put(   0.80,    2.34){\circle*{0.8}}
\put(   1.20,    2.39){\circle*{0.8}}
\put(   1.50,    2.43){\circle*{0.8}}
\put(   1.80,    2.46){\circle*{0.8}}
\put(   2.20,    2.51){\circle*{0.8}}
\put(   2.50,    2.55){\circle*{0.8}}
\put(   2.80,    2.59){\circle*{0.8}}
\put(   3.20,    2.64){\circle*{0.8}}
\put(   3.50,    2.67){\circle*{0.8}}
\put(   3.80,    2.71){\circle*{0.8}}
\put(   4.20,    2.76){\circle*{0.8}}
\put(   4.50,    2.80){\circle*{0.8}}
\put(   4.80,    2.84){\circle*{0.8}}
\put(   5.20,    2.89){\circle*{0.8}}
\put(   5.50,    2.93){\circle*{0.8}}
\put(   5.80,    2.97){\circle*{0.8}}
\put(   6.20,    3.03){\circle*{0.8}}
\put(   6.50,    3.07){\circle*{0.8}}
\put(   6.80,    3.11){\circle*{0.8}}
\put(   7.20,    3.16){\circle*{0.8}}
\put(   7.50,    3.21){\circle*{0.8}}
\put(   7.80,    3.25){\circle*{0.8}}
\put(   8.20,    3.31){\circle*{0.8}}
\put(   8.50,    3.35){\circle*{0.8}}
\put(   8.80,    3.39){\circle*{0.8}}
\put(   9.20,    3.45){\circle*{0.8}}
\put(   9.50,    3.49){\circle*{0.8}}
\put(   9.80,    3.54){\circle*{0.8}}
\put(  10.20,    3.60){\circle*{0.8}}
\put(  10.50,    3.64){\circle*{0.8}}
\put(  10.80,    3.69){\circle*{0.8}}
\put(  11.20,    3.75){\circle*{0.8}}
\put(  11.50,    3.80){\circle*{0.8}}
\put(  11.80,    3.84){\circle*{0.8}}
\put(  12.20,    3.91){\circle*{0.8}}
\put(  12.50,    3.96){\circle*{0.8}}
\put(  12.80,    4.00){\circle*{0.8}}
\put(  13.20,    4.07){\circle*{0.8}}
\put(  13.50,    4.12){\circle*{0.8}}
\put(  13.80,    4.17){\circle*{0.8}}
\put(  14.20,    4.23){\circle*{0.8}}
\put(  14.50,    4.28){\circle*{0.8}}
\put(  14.80,    4.33){\circle*{0.8}}
\put(  15.20,    4.40){\circle*{0.8}}
\put(  15.50,    4.45){\circle*{0.8}}
\put(  15.80,    4.51){\circle*{0.8}}
\put(  16.20,    4.58){\circle*{0.8}}
\put(  16.50,    4.63){\circle*{0.8}}
\put(  16.80,    4.68){\circle*{0.8}}
\put(  17.20,    4.75){\circle*{0.8}}
\put(  17.50,    4.81){\circle*{0.8}}
\put(  17.80,    4.86){\circle*{0.8}}
\put(  18.20,    4.94){\circle*{0.8}}
\put(  18.50,    4.99){\circle*{0.8}}
\put(  18.80,    5.05){\circle*{0.8}}
\put(  19.20,    5.12){\circle*{0.8}}
\put(  19.50,    5.18){\circle*{0.8}}
\put(  19.80,    5.24){\circle*{0.8}}
\put(  20.20,    5.32){\circle*{0.8}}
\put(  20.50,    5.37){\circle*{0.8}}
\put(  20.80,    5.43){\circle*{0.8}}
\put(  21.20,    5.51){\circle*{0.8}}
\put(  21.50,    5.57){\circle*{0.8}}
\put(  21.80,    5.63){\circle*{0.8}}
\put(  22.20,    5.72){\circle*{0.8}}
\put(  22.50,    5.78){\circle*{0.8}}
\put(  22.80,    5.84){\circle*{0.8}}
\put(  23.20,    5.92){\circle*{0.8}}
\put(  23.50,    5.99){\circle*{0.8}}
\put(  23.80,    6.05){\circle*{0.8}}
\put(  24.20,    6.14){\circle*{0.8}}
\put(  24.50,    6.20){\circle*{0.8}}
\put(  24.80,    6.27){\circle*{0.8}}
\put(  25.20,    6.36){\circle*{0.8}}
\put(  25.50,    6.42){\circle*{0.8}}
\put(  25.80,    6.49){\circle*{0.8}}
\put(  26.20,    6.58){\circle*{0.8}}
\put(  26.50,    6.65){\circle*{0.8}}
\put(  26.80,    6.72){\circle*{0.8}}
\put(  27.20,    6.81){\circle*{0.8}}
\put(  27.50,    6.88){\circle*{0.8}}
\put(  27.80,    6.95){\circle*{0.8}}
\put(  28.20,    7.05){\circle*{0.8}}
\put(  28.50,    7.12){\circle*{0.8}}
\put(  28.80,    7.19){\circle*{0.8}}
\put(  29.20,    7.29){\circle*{0.8}}
\put(  29.50,    7.37){\circle*{0.8}}
\put(  29.80,    7.44){\circle*{0.8}}
\put(  30.20,    7.54){\circle*{0.8}}
\put(  30.50,    7.62){\circle*{0.8}}
\put(  30.80,    7.69){\circle*{0.8}}
\put(  31.20,    7.80){\circle*{0.8}}
\put(  31.50,    7.88){\circle*{0.8}}
\put(  31.80,    7.95){\circle*{0.8}}
\put(  32.20,    8.06){\circle*{0.8}}
\put(  32.50,    8.14){\circle*{0.8}}
\put(  32.80,    8.22){\circle*{0.8}}
\put(  33.20,    8.33){\circle*{0.8}}
\put(  33.50,    8.41){\circle*{0.8}}
\put(  33.80,    8.50){\circle*{0.8}}
\put(  34.20,    8.61){\circle*{0.8}}
\put(  34.50,    8.69){\circle*{0.8}}
\put(  34.80,    8.78){\circle*{0.8}}
\put(  35.20,    8.89){\circle*{0.8}}
\put(  35.50,    8.98){\circle*{0.8}}
\put(  35.80,    9.06){\circle*{0.8}}
\put(  36.20,    9.18){\circle*{0.8}}
\put(  36.50,    9.27){\circle*{0.8}}
\put(  36.80,    9.36){\circle*{0.8}}
\put(  37.20,    9.48){\circle*{0.8}}
\put(  37.50,    9.57){\circle*{0.8}}
\put(  37.80,    9.66){\circle*{0.8}}
\put(  38.20,    9.79){\circle*{0.8}}
\put(  38.50,    9.88){\circle*{0.8}}
\put(  38.80,    9.98){\circle*{0.8}}
\put(  39.20,   10.10){\circle*{0.8}}
\put(  39.50,   10.20){\circle*{0.8}}
\put(  39.80,   10.30){\circle*{0.8}}
\put(  40.20,   10.43){\circle*{0.8}}
\put(  40.50,   10.52){\circle*{0.8}}
\put(  40.80,   10.62){\circle*{0.8}}
\put(  41.20,   10.76){\circle*{0.8}}
\put(  41.50,   10.86){\circle*{0.8}}
\put(  41.80,   10.96){\circle*{0.8}}
\put(  42.20,   11.10){\circle*{0.8}}
\put(  42.50,   11.20){\circle*{0.8}}
\put(  42.80,   11.31){\circle*{0.8}}
\put(  43.20,   11.45){\circle*{0.8}}
\put(  43.50,   11.55){\circle*{0.8}}
\put(  43.80,   11.66){\circle*{0.8}}
\put(  44.20,   11.81){\circle*{0.8}}
\put(  44.50,   11.91){\circle*{0.8}}
\put(  44.80,   12.02){\circle*{0.8}}
\put(  45.20,   12.17){\circle*{0.8}}
\put(  45.50,   12.29){\circle*{0.8}}
\put(  45.80,   12.40){\circle*{0.8}}
\put(  46.20,   12.55){\circle*{0.8}}
\put(  46.50,   12.67){\circle*{0.8}}
\put(  46.80,   12.78){\circle*{0.8}}
\put(  47.20,   12.94){\circle*{0.8}}
\put(  47.50,   13.06){\circle*{0.8}}
\put(  47.80,   13.18){\circle*{0.8}}
\put(  48.20,   13.34){\circle*{0.8}}
\put(  48.50,   13.46){\circle*{0.8}}
\put(  48.80,   13.58){\circle*{0.8}}
\put(  49.20,   13.74){\circle*{0.8}}
\put(  49.50,   13.87){\circle*{0.8}}
\put(  49.80,   13.99){\circle*{0.8}}
\put(  50.20,   14.16){\circle*{0.8}}
\put(  50.50,   14.29){\circle*{0.8}}
\put(  50.80,   14.42){\circle*{0.8}}
\put(  51.20,   14.59){\circle*{0.8}}
\put(  51.50,   14.72){\circle*{0.8}}
\put(  51.80,   14.86){\circle*{0.8}}
\put(  52.20,   15.03){\circle*{0.8}}
\put(  52.50,   15.17){\circle*{0.8}}
\put(  52.80,   15.30){\circle*{0.8}}
\put(  53.20,   15.49){\circle*{0.8}}
\put(  53.50,   15.62){\circle*{0.8}}
\put(  53.80,   15.76){\circle*{0.8}}
\put(  54.20,   15.95){\circle*{0.8}}
\put(  54.50,   16.09){\circle*{0.8}}
\put(  54.80,   16.23){\circle*{0.8}}
\put(  55.20,   16.43){\circle*{0.8}}
\put(  55.50,   16.57){\circle*{0.8}}
\put(  55.80,   16.72){\circle*{0.8}}
\put(  56.20,   16.92){\circle*{0.8}}
\put(  56.50,   17.06){\circle*{0.8}}
\put(  56.80,   17.22){\circle*{0.8}}
\put(  57.20,   17.42){\circle*{0.8}}
\put(  57.50,   17.57){\circle*{0.8}}
\put(  57.80,   17.73){\circle*{0.8}}
\put(  58.20,   17.93){\circle*{0.8}}
\put(  58.50,   18.09){\circle*{0.8}}
\put(  58.80,   18.25){\circle*{0.8}}
\put(  59.20,   18.46){\circle*{0.8}}
\put(  59.50,   18.62){\circle*{0.8}}
\put(  59.80,   18.79){\circle*{0.8}}
\put(  60.20,   19.00){\circle*{0.8}}
\put(  60.50,   19.17){\circle*{0.8}}
\put(  60.80,   19.34){\circle*{0.8}}
\put(  61.20,   19.56){\circle*{0.8}}
\put(  61.50,   19.73){\circle*{0.8}}
\put(  61.80,   19.90){\circle*{0.8}}
\put(  62.20,   20.13){\circle*{0.8}}
\put(  62.50,   20.31){\circle*{0.8}}
\put(  62.80,   20.48){\circle*{0.8}}
\put(  63.20,   20.72){\circle*{0.8}}
\put(  63.50,   20.90){\circle*{0.8}}
\put(  63.80,   21.08){\circle*{0.8}}
\put(  64.20,   21.32){\circle*{0.8}}
\put(  64.50,   21.50){\circle*{0.8}}
\put(  64.80,   21.69){\circle*{0.8}}
\put(  65.20,   21.94){\circle*{0.8}}
\put(  65.50,   22.13){\circle*{0.8}}
\put(  65.80,   22.32){\circle*{0.8}}
\put(  66.10,   22.51){\circle*{0.8}}
\put(  66.50,   22.76){\circle*{0.8}}
\put(  66.80,   22.96){\circle*{0.8}}
\put(  67.10,   23.16){\circle*{0.8}}
\put(  67.50,   23.42){\circle*{0.8}}
\put(  67.80,   23.62){\circle*{0.8}}
\put(  68.10,   23.82){\circle*{0.8}}
\put(  68.50,   24.09){\circle*{0.8}}
\put(  68.80,   24.30){\circle*{0.8}}
\put(  69.10,   24.51){\circle*{0.8}}
\put(  69.50,   24.78){\circle*{0.8}}
\put(  69.80,   24.99){\circle*{0.8}}
\put(  70.10,   25.21){\circle*{0.8}}
\put(  70.50,   25.49){\circle*{0.8}}
\put(  70.80,   25.71){\circle*{0.8}}
\put(  71.10,   25.93){\circle*{0.8}}
\put(  71.50,   26.22){\circle*{0.8}}
\put(  71.80,   26.44){\circle*{0.8}}
\put(  72.10,   26.66){\circle*{0.8}}
\put(  72.50,   26.96){\circle*{0.8}}
\put(  72.80,   27.19){\circle*{0.8}}
\put(  73.10,   27.42){\circle*{0.8}}
\put(  73.50,   27.73){\circle*{0.8}}
\put(  73.80,   27.96){\circle*{0.8}}
\put(  74.10,   28.20){\circle*{0.8}}
\put(  74.50,   28.52){\circle*{0.8}}
\put(  74.80,   28.76){\circle*{0.8}}
\put(  75.10,   29.00){\circle*{0.8}}
\put(  75.50,   29.32){\circle*{0.8}}
\put(  75.80,   29.57){\circle*{0.8}}
\put(  76.10,   29.82){\circle*{0.8}}
\put(  76.50,   30.15){\circle*{0.8}}
\put(  76.80,   30.40){\circle*{0.8}}
\put(  77.10,   30.66){\circle*{0.8}}
\put(  77.50,   31.00){\circle*{0.8}}
\put(  77.80,   31.26){\circle*{0.8}}
\put(  78.10,   31.52){\circle*{0.8}}
\put(  78.50,   31.87){\circle*{0.8}}
\put(  78.80,   32.14){\circle*{0.8}}
\put(  79.10,   32.41){\circle*{0.8}}
\put(  79.50,   32.77){\circle*{0.8}}
\put(  79.80,   33.04){\circle*{0.8}}
\put(  80.10,   33.31){\circle*{0.8}}
\put(  80.50,   33.68){\circle*{0.8}}
\put(  80.80,   33.96){\circle*{0.8}}
\put(  81.10,   34.25){\circle*{0.8}}
\put(  81.50,   34.63){\circle*{0.8}}
\put(  81.80,   34.91){\circle*{0.8}}
\put(  82.10,   35.20){\circle*{0.8}}
\put(  82.50,   35.59){\circle*{0.8}}
\put(  82.80,   35.89){\circle*{0.8}}
\put(  83.10,   36.18){\circle*{0.8}}
\put(  83.50,   36.58){\circle*{0.8}}
\put(  83.80,   36.89){\circle*{0.8}}
\put(  84.10,   37.19){\circle*{0.8}}
\put(  84.40,   37.50){\circle*{0.8}}
\put(  84.70,   37.81){\circle*{0.8}}
\put(  85.00,   38.12){\circle*{0.8}}
\put(  85.30,   38.44){\circle*{0.8}}
\put(  85.60,   38.75){\circle*{0.8}}
\put(  85.90,   39.07){\circle*{0.8}}
\put(  86.20,   39.40){\circle*{0.8}}
\put(  86.50,   39.72){\circle*{0.8}}
\put(  86.80,   40.05){\circle*{0.8}}
\put(  87.10,   40.38){\circle*{0.8}}
\put(  87.40,   40.71){\circle*{0.8}}
\put(  87.70,   41.04){\circle*{0.8}}
\put(  88.00,   41.38){\circle*{0.8}}
\put(  88.30,   41.72){\circle*{0.8}}
\put(  88.60,   42.06){\circle*{0.8}}
\put(  88.90,   42.41){\circle*{0.8}}
\put(  89.20,   42.76){\circle*{0.8}}
\put(  89.50,   43.11){\circle*{0.8}}
\put(  89.80,   43.46){\circle*{0.8}}
\put(  90.10,   43.82){\circle*{0.8}}
\put(  90.40,   44.18){\circle*{0.8}}
\put(  90.70,   44.54){\circle*{0.8}}
\put(  91.00,   44.90){\circle*{0.8}}
\put(  91.30,   45.27){\circle*{0.8}}
\put(  91.60,   45.64){\circle*{0.8}}
\put(  91.90,   46.02){\circle*{0.8}}
\put(  92.20,   46.39){\circle*{0.8}}
\put(  92.50,   46.77){\circle*{0.8}}
\put(  92.80,   47.15){\circle*{0.8}}
\put(  93.10,   47.54){\circle*{0.8}}
\put(  93.40,   47.93){\circle*{0.8}}
\put(  93.70,   48.32){\circle*{0.8}}
\put(  94.00,   48.71){\circle*{0.8}}
\put(  94.30,   49.11){\circle*{0.8}}
\put(  94.60,   49.51){\circle*{0.8}}
\put(  94.90,   49.91){\circle*{0.8}}
\put(  95.20,   50.32){\circle*{0.8}}
\put(  95.50,   50.73){\circle*{0.8}}
\put(  95.80,   51.14){\circle*{0.8}}
\put(  96.10,   51.56){\circle*{0.8}}
\put(  96.40,   51.98){\circle*{0.8}}
\put(  96.70,   52.40){\circle*{0.8}}
\put(  97.00,   52.83){\circle*{0.8}}
\put(  97.30,   53.26){\circle*{0.8}}
\put(  97.60,   53.69){\circle*{0.8}}
\put(  97.90,   54.13){\circle*{0.8}}
\put(  98.20,   54.57){\circle*{0.8}}
\put(  98.50,   55.01){\circle*{0.8}}
\put(  98.80,   55.46){\circle*{0.8}}
\put(  99.10,   55.91){\circle*{0.8}}
\put(  99.30,   56.21){\circle*{0.8}}
\put(  99.50,   56.51){\circle*{0.8}}
\put(  99.70,   56.82){\circle*{0.8}}
\put(  99.90,   57.12){\circle*{0.8}}

\end{picture}

==> (inline-1) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){380.0}
\put(89,-9){580.0}
\put(50,-9){$T$~K}
\put(-10,0){0.0}
\put(-10,96){2.0}
\put(-19,70){$\bar{V}_{\ast}\!\cdot\! 10^{19}$}
\put(-10,60){J}
\put(103,69){1}
\put(103,63){2}

\put(  41.57,   60.11){\circle{1.8}}
\put(  51.57,   61.04){\circle{1.8}}
\put(  61.57,   63.56){\circle{1.8}}
\put(  71.57,   65.01){\circle{1.8}}
\put(  41.57,   60.43){\circle{1.8}}
\put(  51.57,   61.70){\circle{1.8}}
\put(  61.57,   63.56){\circle{1.8}}
\put(  71.57,   65.01){\circle{1.8}}

\put(   0.33,   53.32){\circle*{0.8}}
\put(   0.67,   53.38){\circle*{0.8}}
\put(   1.00,   53.43){\circle*{0.8}}
\put(   1.33,   53.49){\circle*{0.8}}
\put(   1.67,   53.54){\circle*{0.8}}
\put(   2.00,   53.60){\circle*{0.8}}
\put(   2.33,   53.65){\circle*{0.8}}
\put(   2.67,   53.71){\circle*{0.8}}
\put(   3.00,   53.76){\circle*{0.8}}
\put(   3.33,   53.82){\circle*{0.8}}
\put(   3.67,   53.87){\circle*{0.8}}
\put(   4.00,   53.93){\circle*{0.8}}
\put(   4.33,   53.98){\circle*{0.8}}
\put(   4.67,   54.04){\circle*{0.8}}
\put(   5.00,   54.09){\circle*{0.8}}
\put(   5.33,   54.14){\circle*{0.8}}
\put(   5.67,   54.20){\circle*{0.8}}
\put(   6.00,   54.25){\circle*{0.8}}
\put(   6.33,   54.31){\circle*{0.8}}
\put(   6.67,   54.36){\circle*{0.8}}
\put(   7.00,   54.42){\circle*{0.8}}
\put(   7.33,   54.47){\circle*{0.8}}
\put(   7.67,   54.53){\circle*{0.8}}
\put(   8.00,   54.58){\circle*{0.8}}
\put(   8.33,   54.64){\circle*{0.8}}
\put(   8.67,   54.69){\circle*{0.8}}
\put(   9.00,   54.75){\circle*{0.8}}
\put(   9.33,   54.80){\circle*{0.8}}
\put(   9.67,   54.86){\circle*{0.8}}
\put(  10.00,   54.91){\circle*{0.8}}
\put(  10.33,   54.96){\circle*{0.8}}
\put(  10.67,   55.02){\circle*{0.8}}
\put(  11.00,   55.07){\circle*{0.8}}
\put(  11.33,   55.13){\circle*{0.8}}
\put(  11.67,   55.18){\circle*{0.8}}
\put(  12.00,   55.24){\circle*{0.8}}
\put(  12.33,   55.29){\circle*{0.8}}
\put(  12.67,   55.35){\circle*{0.8}}
\put(  13.00,   55.40){\circle*{0.8}}
\put(  13.33,   55.46){\circle*{0.8}}
\put(  13.67,   55.51){\circle*{0.8}}
\put(  14.00,   55.57){\circle*{0.8}}
\put(  14.33,   55.62){\circle*{0.8}}
\put(  14.67,   55.68){\circle*{0.8}}
\put(  15.00,   55.73){\circle*{0.8}}
\put(  15.33,   55.79){\circle*{0.8}}
\put(  15.67,   55.84){\circle*{0.8}}
\put(  16.00,   55.89){\circle*{0.8}}
\put(  16.33,   55.95){\circle*{0.8}}
\put(  16.67,   56.00){\circle*{0.8}}
\put(  17.00,   56.06){\circle*{0.8}}
\put(  17.33,   56.11){\circle*{0.8}}
\put(  17.67,   56.17){\circle*{0.8}}
\put(  18.00,   56.22){\circle*{0.8}}
\put(  18.33,   56.28){\circle*{0.8}}
\put(  18.67,   56.33){\circle*{0.8}}
\put(  19.00,   56.39){\circle*{0.8}}
\put(  19.33,   56.44){\circle*{0.8}}
\put(  19.67,   56.50){\circle*{0.8}}
\put(  20.00,   56.55){\circle*{0.8}}
\put(  20.33,   56.61){\circle*{0.8}}
\put(  20.67,   56.66){\circle*{0.8}}
\put(  21.00,   56.71){\circle*{0.8}}
\put(  21.33,   56.77){\circle*{0.8}}
\put(  21.67,   56.82){\circle*{0.8}}
\put(  22.00,   56.88){\circle*{0.8}}
\put(  22.33,   56.93){\circle*{0.8}}
\put(  22.67,   56.99){\circle*{0.8}}
\put(  23.00,   57.04){\circle*{0.8}}
\put(  23.33,   57.10){\circle*{0.8}}
\put(  23.67,   57.15){\circle*{0.8}}
\put(  24.00,   57.21){\circle*{0.8}}
\put(  24.33,   57.26){\circle*{0.8}}
\put(  24.67,   57.32){\circle*{0.8}}
\put(  25.00,   57.37){\circle*{0.8}}
\put(  25.33,   57.43){\circle*{0.8}}
\put(  25.67,   57.48){\circle*{0.8}}
\put(  26.00,   57.54){\circle*{0.8}}
\put(  26.33,   57.59){\circle*{0.8}}
\put(  26.67,   57.64){\circle*{0.8}}
\put(  27.00,   57.70){\circle*{0.8}}
\put(  27.33,   57.75){\circle*{0.8}}
\put(  27.67,   57.81){\circle*{0.8}}
\put(  28.00,   57.86){\circle*{0.8}}
\put(  28.33,   57.92){\circle*{0.8}}
\put(  28.67,   57.97){\circle*{0.8}}
\put(  29.00,   58.03){\circle*{0.8}}
\put(  29.33,   58.08){\circle*{0.8}}
\put(  29.67,   58.14){\circle*{0.8}}
\put(  30.00,   58.19){\circle*{0.8}}
\put(  30.33,   58.25){\circle*{0.8}}
\put(  30.67,   58.30){\circle*{0.8}}
\put(  31.00,   58.36){\circle*{0.8}}
\put(  31.33,   58.41){\circle*{0.8}}
\put(  31.67,   58.46){\circle*{0.8}}
\put(  32.00,   58.52){\circle*{0.8}}
\put(  32.33,   58.57){\circle*{0.8}}
\put(  32.67,   58.63){\circle*{0.8}}
\put(  33.00,   58.68){\circle*{0.8}}
\put(  33.33,   58.74){\circle*{0.8}}
\put(  33.67,   58.79){\circle*{0.8}}
\put(  34.00,   58.85){\circle*{0.8}}
\put(  34.33,   58.90){\circle*{0.8}}
\put(  34.67,   58.96){\circle*{0.8}}
\put(  35.00,   59.01){\circle*{0.8}}
\put(  35.33,   59.07){\circle*{0.8}}
\put(  35.67,   59.12){\circle*{0.8}}
\put(  36.00,   59.18){\circle*{0.8}}
\put(  36.33,   59.23){\circle*{0.8}}
\put(  36.67,   59.29){\circle*{0.8}}
\put(  37.00,   59.34){\circle*{0.8}}
\put(  37.33,   59.39){\circle*{0.8}}
\put(  37.67,   59.45){\circle*{0.8}}
\put(  38.00,   59.50){\circle*{0.8}}
\put(  38.33,   59.56){\circle*{0.8}}
\put(  38.67,   59.61){\circle*{0.8}}
\put(  39.00,   59.67){\circle*{0.8}}
\put(  39.33,   59.72){\circle*{0.8}}
\put(  39.67,   59.78){\circle*{0.8}}
\put(  40.00,   59.83){\circle*{0.8}}
\put(  40.33,   59.89){\circle*{0.8}}
\put(  40.67,   59.94){\circle*{0.8}}
\put(  41.00,   60.00){\circle*{0.8}}
\put(  41.33,   60.05){\circle*{0.8}}
\put(  41.67,   60.11){\circle*{0.8}}
\put(  42.00,   60.16){\circle*{0.8}}
\put(  42.33,   60.21){\circle*{0.8}}
\put(  42.67,   60.27){\circle*{0.8}}
\put(  43.00,   60.32){\circle*{0.8}}
\put(  43.33,   60.38){\circle*{0.8}}
\put(  43.67,   60.43){\circle*{0.8}}
\put(  44.00,   60.49){\circle*{0.8}}
\put(  44.33,   60.54){\circle*{0.8}}
\put(  44.67,   60.60){\circle*{0.8}}
\put(  45.00,   60.65){\circle*{0.8}}
\put(  45.33,   60.71){\circle*{0.8}}
\put(  45.67,   60.76){\circle*{0.8}}
\put(  46.00,   60.82){\circle*{0.8}}
\put(  46.33,   60.87){\circle*{0.8}}
\put(  46.67,   60.93){\circle*{0.8}}
\put(  47.00,   60.98){\circle*{0.8}}
\put(  47.33,   61.04){\circle*{0.8}}
\put(  47.67,   61.09){\circle*{0.8}}
\put(  48.00,   61.14){\circle*{0.8}}
\put(  48.33,   61.20){\circle*{0.8}}
\put(  48.67,   61.25){\circle*{0.8}}
\put(  49.00,   61.31){\circle*{0.8}}
\put(  49.33,   61.36){\circle*{0.8}}
\put(  49.67,   61.42){\circle*{0.8}}
\put(  50.00,   61.47){\circle*{0.8}}
\put(  50.33,   61.53){\circle*{0.8}}
\put(  50.67,   61.58){\circle*{0.8}}
\put(  51.00,   61.64){\circle*{0.8}}
\put(  51.33,   61.69){\circle*{0.8}}
\put(  51.67,   61.75){\circle*{0.8}}
\put(  52.00,   61.80){\circle*{0.8}}
\put(  52.33,   61.86){\circle*{0.8}}
\put(  52.67,   61.91){\circle*{0.8}}
\put(  53.00,   61.97){\circle*{0.8}}
\put(  53.33,   62.02){\circle*{0.8}}
\put(  53.67,   62.07){\circle*{0.8}}
\put(  54.00,   62.13){\circle*{0.8}}
\put(  54.33,   62.18){\circle*{0.8}}
\put(  54.67,   62.24){\circle*{0.8}}
\put(  55.00,   62.29){\circle*{0.8}}
\put(  55.33,   62.35){\circle*{0.8}}
\put(  55.67,   62.40){\circle*{0.8}}
\put(  56.00,   62.46){\circle*{0.8}}
\put(  56.33,   62.51){\circle*{0.8}}
\put(  56.67,   62.57){\circle*{0.8}}
\put(  57.00,   62.62){\circle*{0.8}}
\put(  57.33,   62.68){\circle*{0.8}}
\put(  57.67,   62.73){\circle*{0.8}}
\put(  58.00,   62.79){\circle*{0.8}}
\put(  58.33,   62.84){\circle*{0.8}}
\put(  58.67,   62.89){\circle*{0.8}}
\put(  59.00,   62.95){\circle*{0.8}}
\put(  59.33,   63.00){\circle*{0.8}}
\put(  59.67,   63.06){\circle*{0.8}}
\put(  60.00,   63.11){\circle*{0.8}}
\put(  60.33,   63.17){\circle*{0.8}}
\put(  60.67,   63.22){\circle*{0.8}}
\put(  61.00,   63.28){\circle*{0.8}}
\put(  61.33,   63.33){\circle*{0.8}}
\put(  61.67,   63.39){\circle*{0.8}}
\put(  62.00,   63.44){\circle*{0.8}}
\put(  62.33,   63.50){\circle*{0.8}}
\put(  62.67,   63.55){\circle*{0.8}}
\put(  63.00,   63.61){\circle*{0.8}}
\put(  63.33,   63.66){\circle*{0.8}}
\put(  63.67,   63.72){\circle*{0.8}}
\put(  64.00,   63.77){\circle*{0.8}}
\put(  64.33,   63.82){\circle*{0.8}}
\put(  64.67,   63.88){\circle*{0.8}}
\put(  65.00,   63.93){\circle*{0.8}}
\put(  65.33,   63.99){\circle*{0.8}}
\put(  65.67,   64.04){\circle*{0.8}}
\put(  66.00,   64.10){\circle*{0.8}}
\put(  66.33,   64.15){\circle*{0.8}}
\put(  66.67,   64.21){\circle*{0.8}}
\put(  67.00,   64.26){\circle*{0.8}}
\put(  67.33,   64.32){\circle*{0.8}}
\put(  67.67,   64.37){\circle*{0.8}}
\put(  68.00,   64.43){\circle*{0.8}}
\put(  68.33,   64.48){\circle*{0.8}}
\put(  68.67,   64.54){\circle*{0.8}}
\put(  69.00,   64.59){\circle*{0.8}}
\put(  69.33,   64.64){\circle*{0.8}}
\put(  69.67,   64.70){\circle*{0.8}}
\put(  70.00,   64.75){\circle*{0.8}}
\put(  70.33,   64.81){\circle*{0.8}}
\put(  70.67,   64.86){\circle*{0.8}}
\put(  71.00,   64.92){\circle*{0.8}}
\put(  71.33,   64.97){\circle*{0.8}}
\put(  71.67,   65.03){\circle*{0.8}}
\put(  72.00,   65.08){\circle*{0.8}}
\put(  72.33,   65.14){\circle*{0.8}}
\put(  72.67,   65.19){\circle*{0.8}}
\put(  73.00,   65.25){\circle*{0.8}}
\put(  73.33,   65.30){\circle*{0.8}}
\put(  73.67,   65.36){\circle*{0.8}}
\put(  74.00,   65.41){\circle*{0.8}}
\put(  74.33,   65.47){\circle*{0.8}}
\put(  74.67,   65.52){\circle*{0.8}}
\put(  75.00,   65.57){\circle*{0.8}}
\put(  75.33,   65.63){\circle*{0.8}}
\put(  75.67,   65.68){\circle*{0.8}}
\put(  76.00,   65.74){\circle*{0.8}}
\put(  76.33,   65.79){\circle*{0.8}}
\put(  76.67,   65.85){\circle*{0.8}}
\put(  77.00,   65.90){\circle*{0.8}}
\put(  77.33,   65.96){\circle*{0.8}}
\put(  77.67,   66.01){\circle*{0.8}}
\put(  78.00,   66.07){\circle*{0.8}}
\put(  78.33,   66.12){\circle*{0.8}}
\put(  78.67,   66.18){\circle*{0.8}}
\put(  79.00,   66.23){\circle*{0.8}}
\put(  79.33,   66.29){\circle*{0.8}}
\put(  79.67,   66.34){\circle*{0.8}}
\put(  80.00,   66.39){\circle*{0.8}}
\put(  80.33,   66.45){\circle*{0.8}}
\put(  80.67,   66.50){\circle*{0.8}}
\put(  81.00,   66.56){\circle*{0.8}}
\put(  81.33,   66.61){\circle*{0.8}}
\put(  81.67,   66.67){\circle*{0.8}}
\put(  82.00,   66.72){\circle*{0.8}}
\put(  82.33,   66.78){\circle*{0.8}}
\put(  82.67,   66.83){\circle*{0.8}}
\put(  83.00,   66.89){\circle*{0.8}}
\put(  83.33,   66.94){\circle*{0.8}}
\put(  83.67,   67.00){\circle*{0.8}}
\put(  84.00,   67.05){\circle*{0.8}}
\put(  84.33,   67.11){\circle*{0.8}}
\put(  84.67,   67.16){\circle*{0.8}}
\put(  85.00,   67.22){\circle*{0.8}}
\put(  85.33,   67.27){\circle*{0.8}}
\put(  85.67,   67.32){\circle*{0.8}}
\put(  86.00,   67.38){\circle*{0.8}}
\put(  86.33,   67.43){\circle*{0.8}}
\put(  86.67,   67.49){\circle*{0.8}}
\put(  87.00,   67.54){\circle*{0.8}}
\put(  87.33,   67.60){\circle*{0.8}}
\put(  87.67,   67.65){\circle*{0.8}}
\put(  88.00,   67.71){\circle*{0.8}}
\put(  88.33,   67.76){\circle*{0.8}}
\put(  88.67,   67.82){\circle*{0.8}}
\put(  89.00,   67.87){\circle*{0.8}}
\put(  89.33,   67.93){\circle*{0.8}}
\put(  89.67,   67.98){\circle*{0.8}}
\put(  90.00,   68.04){\circle*{0.8}}
\put(  90.33,   68.09){\circle*{0.8}}
\put(  90.67,   68.14){\circle*{0.8}}
\put(  91.00,   68.20){\circle*{0.8}}
\put(  91.33,   68.25){\circle*{0.8}}
\put(  91.67,   68.31){\circle*{0.8}}
\put(  92.00,   68.36){\circle*{0.8}}
\put(  92.33,   68.42){\circle*{0.8}}
\put(  92.67,   68.47){\circle*{0.8}}
\put(  93.00,   68.53){\circle*{0.8}}
\put(  93.33,   68.58){\circle*{0.8}}
\put(  93.67,   68.64){\circle*{0.8}}
\put(  94.00,   68.69){\circle*{0.8}}
\put(  94.33,   68.75){\circle*{0.8}}
\put(  94.67,   68.80){\circle*{0.8}}
\put(  95.00,   68.86){\circle*{0.8}}
\put(  95.33,   68.91){\circle*{0.8}}
\put(  95.67,   68.97){\circle*{0.8}}
\put(  96.00,   69.02){\circle*{0.8}}
\put(  96.33,   69.07){\circle*{0.8}}
\put(  96.67,   69.13){\circle*{0.8}}
\put(  97.00,   69.18){\circle*{0.8}}
\put(  97.33,   69.24){\circle*{0.8}}
\put(  97.67,   69.29){\circle*{0.8}}
\put(  98.00,   69.35){\circle*{0.8}}
\put(  98.33,   69.40){\circle*{0.8}}
\put(  98.67,   69.46){\circle*{0.8}}
\put(  99.00,   69.51){\circle*{0.8}}
\put(  99.33,   69.57){\circle*{0.8}}
\put(  99.67,   69.62){\circle*{0.8}}
\put( 100.00,   69.68){\circle*{0.8}}

\put(   6.57,   25.80){\circle*{1.8}}
\put(  11.57,   28.21){\circle*{1.8}}
\put(  16.57,   29.35){\circle*{1.8}}
\put(  21.57,   30.56){\circle*{1.8}}
\put(  26.57,   35.14){\circle*{1.8}}
\put(  31.57,   36.71){\circle*{1.8}}
\put(  36.57,   37.50){\circle*{1.8}}
\put(  41.57,   39.49){\circle*{1.8}}

\put(   0.33,   23.30){\circle*{0.8}}
\put(   0.67,   23.43){\circle*{0.8}}
\put(   1.00,   23.56){\circle*{0.8}}
\put(   1.33,   23.70){\circle*{0.8}}
\put(   1.67,   23.83){\circle*{0.8}}
\put(   2.00,   23.97){\circle*{0.8}}
\put(   2.33,   24.10){\circle*{0.8}}
\put(   2.67,   24.23){\circle*{0.8}}
\put(   3.00,   24.37){\circle*{0.8}}
\put(   3.33,   24.50){\circle*{0.8}}
\put(   3.67,   24.64){\circle*{0.8}}
\put(   4.00,   24.77){\circle*{0.8}}
\put(   4.33,   24.90){\circle*{0.8}}
\put(   4.67,   25.04){\circle*{0.8}}
\put(   5.00,   25.17){\circle*{0.8}}
\put(   5.33,   25.31){\circle*{0.8}}
\put(   5.67,   25.44){\circle*{0.8}}
\put(   6.00,   25.57){\circle*{0.8}}
\put(   6.33,   25.71){\circle*{0.8}}
\put(   6.67,   25.84){\circle*{0.8}}
\put(   7.00,   25.98){\circle*{0.8}}
\put(   7.33,   26.11){\circle*{0.8}}
\put(   7.67,   26.24){\circle*{0.8}}
\put(   8.00,   26.38){\circle*{0.8}}
\put(   8.33,   26.51){\circle*{0.8}}
\put(   8.67,   26.65){\circle*{0.8}}
\put(   9.00,   26.78){\circle*{0.8}}
\put(   9.33,   26.91){\circle*{0.8}}
\put(   9.67,   27.05){\circle*{0.8}}
\put(  10.00,   27.18){\circle*{0.8}}
\put(  10.33,   27.32){\circle*{0.8}}
\put(  10.67,   27.45){\circle*{0.8}}
\put(  11.00,   27.59){\circle*{0.8}}
\put(  11.33,   27.72){\circle*{0.8}}
\put(  11.67,   27.85){\circle*{0.8}}
\put(  12.00,   27.99){\circle*{0.8}}
\put(  12.33,   28.12){\circle*{0.8}}
\put(  12.67,   28.26){\circle*{0.8}}
\put(  13.00,   28.39){\circle*{0.8}}
\put(  13.33,   28.52){\circle*{0.8}}
\put(  13.67,   28.66){\circle*{0.8}}
\put(  14.00,   28.79){\circle*{0.8}}
\put(  14.33,   28.93){\circle*{0.8}}
\put(  14.67,   29.06){\circle*{0.8}}
\put(  15.00,   29.19){\circle*{0.8}}
\put(  15.33,   29.33){\circle*{0.8}}
\put(  15.67,   29.46){\circle*{0.8}}
\put(  16.00,   29.60){\circle*{0.8}}
\put(  16.33,   29.73){\circle*{0.8}}
\put(  16.67,   29.86){\circle*{0.8}}
\put(  17.00,   30.00){\circle*{0.8}}
\put(  17.33,   30.13){\circle*{0.8}}
\put(  17.67,   30.27){\circle*{0.8}}
\put(  18.00,   30.40){\circle*{0.8}}
\put(  18.33,   30.53){\circle*{0.8}}
\put(  18.67,   30.67){\circle*{0.8}}
\put(  19.00,   30.80){\circle*{0.8}}
\put(  19.33,   30.94){\circle*{0.8}}
\put(  19.67,   31.07){\circle*{0.8}}
\put(  20.00,   31.21){\circle*{0.8}}
\put(  20.33,   31.34){\circle*{0.8}}
\put(  20.67,   31.47){\circle*{0.8}}
\put(  21.00,   31.61){\circle*{0.8}}
\put(  21.33,   31.74){\circle*{0.8}}
\put(  21.67,   31.88){\circle*{0.8}}
\put(  22.00,   32.01){\circle*{0.8}}
\put(  22.33,   32.14){\circle*{0.8}}
\put(  22.67,   32.28){\circle*{0.8}}
\put(  23.00,   32.41){\circle*{0.8}}
\put(  23.33,   32.55){\circle*{0.8}}
\put(  23.67,   32.68){\circle*{0.8}}
\put(  24.00,   32.81){\circle*{0.8}}
\put(  24.33,   32.95){\circle*{0.8}}
\put(  24.67,   33.08){\circle*{0.8}}
\put(  25.00,   33.22){\circle*{0.8}}
\put(  25.33,   33.35){\circle*{0.8}}
\put(  25.67,   33.48){\circle*{0.8}}
\put(  26.00,   33.62){\circle*{0.8}}
\put(  26.33,   33.75){\circle*{0.8}}
\put(  26.67,   33.89){\circle*{0.8}}
\put(  27.00,   34.02){\circle*{0.8}}
\put(  27.33,   34.15){\circle*{0.8}}
\put(  27.67,   34.29){\circle*{0.8}}
\put(  28.00,   34.42){\circle*{0.8}}
\put(  28.33,   34.56){\circle*{0.8}}
\put(  28.67,   34.69){\circle*{0.8}}
\put(  29.00,   34.83){\circle*{0.8}}
\put(  29.33,   34.96){\circle*{0.8}}
\put(  29.67,   35.09){\circle*{0.8}}
\put(  30.00,   35.23){\circle*{0.8}}
\put(  30.33,   35.36){\circle*{0.8}}
\put(  30.67,   35.50){\circle*{0.8}}
\put(  31.00,   35.63){\circle*{0.8}}
\put(  31.33,   35.76){\circle*{0.8}}
\put(  31.67,   35.90){\circle*{0.8}}
\put(  32.00,   36.03){\circle*{0.8}}
\put(  32.33,   36.17){\circle*{0.8}}
\put(  32.67,   36.30){\circle*{0.8}}
\put(  33.00,   36.43){\circle*{0.8}}
\put(  33.33,   36.57){\circle*{0.8}}
\put(  33.67,   36.70){\circle*{0.8}}
\put(  34.00,   36.84){\circle*{0.8}}
\put(  34.33,   36.97){\circle*{0.8}}
\put(  34.67,   37.10){\circle*{0.8}}
\put(  35.00,   37.24){\circle*{0.8}}
\put(  35.33,   37.37){\circle*{0.8}}
\put(  35.67,   37.51){\circle*{0.8}}
\put(  36.00,   37.64){\circle*{0.8}}
\put(  36.33,   37.77){\circle*{0.8}}
\put(  36.67,   37.91){\circle*{0.8}}
\put(  37.00,   38.04){\circle*{0.8}}
\put(  37.33,   38.18){\circle*{0.8}}
\put(  37.67,   38.31){\circle*{0.8}}
\put(  38.00,   38.44){\circle*{0.8}}
\put(  38.33,   38.58){\circle*{0.8}}
\put(  38.67,   38.71){\circle*{0.8}}
\put(  39.00,   38.85){\circle*{0.8}}
\put(  39.33,   38.98){\circle*{0.8}}
\put(  39.67,   39.12){\circle*{0.8}}
\put(  40.00,   39.25){\circle*{0.8}}
\put(  40.33,   39.38){\circle*{0.8}}
\put(  40.67,   39.52){\circle*{0.8}}
\put(  41.00,   39.65){\circle*{0.8}}
\put(  41.33,   39.79){\circle*{0.8}}
\put(  41.67,   39.92){\circle*{0.8}}
\put(  42.00,   40.05){\circle*{0.8}}
\put(  42.33,   40.19){\circle*{0.8}}
\put(  42.67,   40.32){\circle*{0.8}}
\put(  43.00,   40.46){\circle*{0.8}}
\put(  43.33,   40.59){\circle*{0.8}}
\put(  43.67,   40.72){\circle*{0.8}}
\put(  44.00,   40.86){\circle*{0.8}}
\put(  44.33,   40.99){\circle*{0.8}}
\put(  44.67,   41.13){\circle*{0.8}}
\put(  45.00,   41.26){\circle*{0.8}}
\put(  45.33,   41.39){\circle*{0.8}}
\put(  45.67,   41.53){\circle*{0.8}}
\put(  46.00,   41.66){\circle*{0.8}}
\put(  46.33,   41.80){\circle*{0.8}}
\put(  46.67,   41.93){\circle*{0.8}}
\put(  47.00,   42.06){\circle*{0.8}}
\put(  47.33,   42.20){\circle*{0.8}}
\put(  47.67,   42.33){\circle*{0.8}}
\put(  48.00,   42.47){\circle*{0.8}}
\put(  48.33,   42.60){\circle*{0.8}}
\put(  48.67,   42.74){\circle*{0.8}}
\put(  49.00,   42.87){\circle*{0.8}}
\put(  49.33,   43.00){\circle*{0.8}}
\put(  49.67,   43.14){\circle*{0.8}}
\put(  50.00,   43.27){\circle*{0.8}}
\put(  50.33,   43.41){\circle*{0.8}}
\put(  50.67,   43.54){\circle*{0.8}}
\put(  51.00,   43.67){\circle*{0.8}}
\put(  51.33,   43.81){\circle*{0.8}}
\put(  51.67,   43.94){\circle*{0.8}}
\put(  52.00,   44.08){\circle*{0.8}}
\put(  52.33,   44.21){\circle*{0.8}}
\put(  52.67,   44.34){\circle*{0.8}}
\put(  53.00,   44.48){\circle*{0.8}}
\put(  53.33,   44.61){\circle*{0.8}}
\put(  53.67,   44.75){\circle*{0.8}}
\put(  54.00,   44.88){\circle*{0.8}}
\put(  54.33,   45.01){\circle*{0.8}}
\put(  54.67,   45.15){\circle*{0.8}}
\put(  55.00,   45.28){\circle*{0.8}}
\put(  55.33,   45.42){\circle*{0.8}}
\put(  55.67,   45.55){\circle*{0.8}}
\put(  56.00,   45.68){\circle*{0.8}}
\put(  56.33,   45.82){\circle*{0.8}}
\put(  56.67,   45.95){\circle*{0.8}}
\put(  57.00,   46.09){\circle*{0.8}}
\put(  57.33,   46.22){\circle*{0.8}}
\put(  57.67,   46.36){\circle*{0.8}}
\put(  58.00,   46.49){\circle*{0.8}}
\put(  58.33,   46.62){\circle*{0.8}}
\put(  58.67,   46.76){\circle*{0.8}}
\put(  59.00,   46.89){\circle*{0.8}}
\put(  59.33,   47.03){\circle*{0.8}}
\put(  59.67,   47.16){\circle*{0.8}}
\put(  60.00,   47.29){\circle*{0.8}}
\put(  60.33,   47.43){\circle*{0.8}}
\put(  60.67,   47.56){\circle*{0.8}}
\put(  61.00,   47.70){\circle*{0.8}}
\put(  61.33,   47.83){\circle*{0.8}}
\put(  61.67,   47.96){\circle*{0.8}}
\put(  62.00,   48.10){\circle*{0.8}}
\put(  62.33,   48.23){\circle*{0.8}}
\put(  62.67,   48.37){\circle*{0.8}}
\put(  63.00,   48.50){\circle*{0.8}}
\put(  63.33,   48.63){\circle*{0.8}}
\put(  63.67,   48.77){\circle*{0.8}}
\put(  64.00,   48.90){\circle*{0.8}}
\put(  64.33,   49.04){\circle*{0.8}}
\put(  64.67,   49.17){\circle*{0.8}}
\put(  65.00,   49.30){\circle*{0.8}}
\put(  65.33,   49.44){\circle*{0.8}}
\put(  65.67,   49.57){\circle*{0.8}}
\put(  66.00,   49.71){\circle*{0.8}}
\put(  66.33,   49.84){\circle*{0.8}}
\put(  66.67,   49.98){\circle*{0.8}}
\put(  67.00,   50.11){\circle*{0.8}}
\put(  67.33,   50.24){\circle*{0.8}}
\put(  67.67,   50.38){\circle*{0.8}}
\put(  68.00,   50.51){\circle*{0.8}}
\put(  68.33,   50.65){\circle*{0.8}}
\put(  68.67,   50.78){\circle*{0.8}}
\put(  69.00,   50.91){\circle*{0.8}}
\put(  69.33,   51.05){\circle*{0.8}}
\put(  69.67,   51.18){\circle*{0.8}}
\put(  70.00,   51.32){\circle*{0.8}}
\put(  70.33,   51.45){\circle*{0.8}}
\put(  70.67,   51.58){\circle*{0.8}}
\put(  71.00,   51.72){\circle*{0.8}}
\put(  71.33,   51.85){\circle*{0.8}}
\put(  71.67,   51.99){\circle*{0.8}}
\put(  72.00,   52.12){\circle*{0.8}}
\put(  72.33,   52.25){\circle*{0.8}}
\put(  72.67,   52.39){\circle*{0.8}}
\put(  73.00,   52.52){\circle*{0.8}}
\put(  73.33,   52.66){\circle*{0.8}}
\put(  73.67,   52.79){\circle*{0.8}}
\put(  74.00,   52.92){\circle*{0.8}}
\put(  74.33,   53.06){\circle*{0.8}}
\put(  74.67,   53.19){\circle*{0.8}}
\put(  75.00,   53.33){\circle*{0.8}}
\put(  75.33,   53.46){\circle*{0.8}}
\put(  75.67,   53.59){\circle*{0.8}}
\put(  76.00,   53.73){\circle*{0.8}}
\put(  76.33,   53.86){\circle*{0.8}}
\put(  76.67,   54.00){\circle*{0.8}}
\put(  77.00,   54.13){\circle*{0.8}}
\put(  77.33,   54.27){\circle*{0.8}}
\put(  77.67,   54.40){\circle*{0.8}}
\put(  78.00,   54.53){\circle*{0.8}}
\put(  78.33,   54.67){\circle*{0.8}}
\put(  78.67,   54.80){\circle*{0.8}}
\put(  79.00,   54.94){\circle*{0.8}}
\put(  79.33,   55.07){\circle*{0.8}}
\put(  79.67,   55.20){\circle*{0.8}}
\put(  80.00,   55.34){\circle*{0.8}}
\put(  80.33,   55.47){\circle*{0.8}}
\put(  80.67,   55.61){\circle*{0.8}}
\put(  81.00,   55.74){\circle*{0.8}}
\put(  81.33,   55.87){\circle*{0.8}}
\put(  81.67,   56.01){\circle*{0.8}}
\put(  82.00,   56.14){\circle*{0.8}}
\put(  82.33,   56.28){\circle*{0.8}}
\put(  82.67,   56.41){\circle*{0.8}}
\put(  83.00,   56.54){\circle*{0.8}}
\put(  83.33,   56.68){\circle*{0.8}}
\put(  83.67,   56.81){\circle*{0.8}}
\put(  84.00,   56.95){\circle*{0.8}}
\put(  84.33,   57.08){\circle*{0.8}}
\put(  84.67,   57.21){\circle*{0.8}}
\put(  85.00,   57.35){\circle*{0.8}}
\put(  85.33,   57.48){\circle*{0.8}}
\put(  85.67,   57.62){\circle*{0.8}}
\put(  86.00,   57.75){\circle*{0.8}}
\put(  86.33,   57.89){\circle*{0.8}}
\put(  86.67,   58.02){\circle*{0.8}}
\put(  87.00,   58.15){\circle*{0.8}}
\put(  87.33,   58.29){\circle*{0.8}}
\put(  87.67,   58.42){\circle*{0.8}}
\put(  88.00,   58.56){\circle*{0.8}}
\put(  88.33,   58.69){\circle*{0.8}}
\put(  88.67,   58.82){\circle*{0.8}}
\put(  89.00,   58.96){\circle*{0.8}}
\put(  89.33,   59.09){\circle*{0.8}}
\put(  89.67,   59.23){\circle*{0.8}}
\put(  90.00,   59.36){\circle*{0.8}}
\put(  90.33,   59.49){\circle*{0.8}}
\put(  90.67,   59.63){\circle*{0.8}}
\put(  91.00,   59.76){\circle*{0.8}}
\put(  91.33,   59.90){\circle*{0.8}}
\put(  91.67,   60.03){\circle*{0.8}}
\put(  92.00,   60.16){\circle*{0.8}}
\put(  92.33,   60.30){\circle*{0.8}}
\put(  92.67,   60.43){\circle*{0.8}}
\put(  93.00,   60.57){\circle*{0.8}}
\put(  93.33,   60.70){\circle*{0.8}}
\put(  93.67,   60.83){\circle*{0.8}}
\put(  94.00,   60.97){\circle*{0.8}}
\put(  94.33,   61.10){\circle*{0.8}}
\put(  94.67,   61.24){\circle*{0.8}}
\put(  95.00,   61.37){\circle*{0.8}}
\put(  95.33,   61.51){\circle*{0.8}}
\put(  95.67,   61.64){\circle*{0.8}}
\put(  96.00,   61.77){\circle*{0.8}}
\put(  96.33,   61.91){\circle*{0.8}}
\put(  96.67,   62.04){\circle*{0.8}}
\put(  97.00,   62.18){\circle*{0.8}}
\put(  97.33,   62.31){\circle*{0.8}}
\put(  97.67,   62.44){\circle*{0.8}}
\put(  98.00,   62.58){\circle*{0.8}}
\put(  98.33,   62.71){\circle*{0.8}}
\put(  98.67,   62.85){\circle*{0.8}}
\put(  99.00,   62.98){\circle*{0.8}}
\put(  99.33,   63.11){\circle*{0.8}}
\put(  99.67,   63.25){\circle*{0.8}}
\put( 100.00,   63.38){\circle*{0.8}}

\end{picture}

==> (inline-2) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){380.0}
\put(89,-9){580.0}
\put(50,-9){$T$~K}
\put(-10,0){0.0}
\put(-10,96){$0.4$}
\put(-19,70){$\bar{\Sigma}_{\ast}\!\cdot\!10^{19}$}
\put(-10,60){J}
\put(103,51){1}
\put(103,70){2}

\put(  41.57,   46.36){\circle{1.8}}
\put(  51.57,   48.36){\circle{1.8}}
\put(  61.57,   46.89){\circle{1.8}}
\put(  71.57,   48.75){\circle{1.8}}
\put(  41.57,   44.76){\circle{1.8}}
\put(  51.57,   46.69){\circle{1.8}}
\put(  61.57,   46.89){\circle{1.8}}
\put(  71.57,   48.75){\circle{1.8}}

\put(   0.33,   42.15){\circle*{0.8}}
\put(   0.67,   42.18){\circle*{0.8}}
\put(   1.00,   42.21){\circle*{0.8}}
\put(   1.33,   42.24){\circle*{0.8}}
\put(   1.67,   42.27){\circle*{0.8}}
\put(   2.00,   42.30){\circle*{0.8}}
\put(   2.33,   42.33){\circle*{0.8}}
\put(   2.67,   42.36){\circle*{0.8}}
\put(   3.00,   42.39){\circle*{0.8}}
\put(   3.33,   42.42){\circle*{0.8}}
\put(   3.67,   42.45){\circle*{0.8}}
\put(   4.00,   42.48){\circle*{0.8}}
\put(   4.33,   42.51){\circle*{0.8}}
\put(   4.67,   42.54){\circle*{0.8}}
\put(   5.00,   42.57){\circle*{0.8}}
\put(   5.33,   42.60){\circle*{0.8}}
\put(   5.67,   42.63){\circle*{0.8}}
\put(   6.00,   42.66){\circle*{0.8}}
\put(   6.33,   42.69){\circle*{0.8}}
\put(   6.67,   42.72){\circle*{0.8}}
\put(   7.00,   42.75){\circle*{0.8}}
\put(   7.33,   42.78){\circle*{0.8}}
\put(   7.67,   42.81){\circle*{0.8}}
\put(   8.00,   42.84){\circle*{0.8}}
\put(   8.33,   42.87){\circle*{0.8}}
\put(   8.67,   42.90){\circle*{0.8}}
\put(   9.00,   42.93){\circle*{0.8}}
\put(   9.33,   42.96){\circle*{0.8}}
\put(   9.67,   42.99){\circle*{0.8}}
\put(  10.00,   43.02){\circle*{0.8}}
\put(  10.33,   43.05){\circle*{0.8}}
\put(  10.67,   43.08){\circle*{0.8}}
\put(  11.00,   43.11){\circle*{0.8}}
\put(  11.33,   43.14){\circle*{0.8}}
\put(  11.67,   43.17){\circle*{0.8}}
\put(  12.00,   43.20){\circle*{0.8}}
\put(  12.33,   43.23){\circle*{0.8}}
\put(  12.67,   43.26){\circle*{0.8}}
\put(  13.00,   43.29){\circle*{0.8}}
\put(  13.33,   43.32){\circle*{0.8}}
\put(  13.67,   43.35){\circle*{0.8}}
\put(  14.00,   43.38){\circle*{0.8}}
\put(  14.33,   43.41){\circle*{0.8}}
\put(  14.67,   43.44){\circle*{0.8}}
\put(  15.00,   43.47){\circle*{0.8}}
\put(  15.33,   43.49){\circle*{0.8}}
\put(  15.67,   43.52){\circle*{0.8}}
\put(  16.00,   43.55){\circle*{0.8}}
\put(  16.33,   43.58){\circle*{0.8}}
\put(  16.67,   43.61){\circle*{0.8}}
\put(  17.00,   43.64){\circle*{0.8}}
\put(  17.33,   43.67){\circle*{0.8}}
\put(  17.67,   43.70){\circle*{0.8}}
\put(  18.00,   43.73){\circle*{0.8}}
\put(  18.33,   43.76){\circle*{0.8}}
\put(  18.67,   43.79){\circle*{0.8}}
\put(  19.00,   43.82){\circle*{0.8}}
\put(  19.33,   43.85){\circle*{0.8}}
\put(  19.67,   43.88){\circle*{0.8}}
\put(  20.00,   43.91){\circle*{0.8}}
\put(  20.33,   43.94){\circle*{0.8}}
\put(  20.67,   43.97){\circle*{0.8}}
\put(  21.00,   44.00){\circle*{0.8}}
\put(  21.33,   44.03){\circle*{0.8}}
\put(  21.67,   44.06){\circle*{0.8}}
\put(  22.00,   44.09){\circle*{0.8}}
\put(  22.33,   44.12){\circle*{0.8}}
\put(  22.67,   44.15){\circle*{0.8}}
\put(  23.00,   44.18){\circle*{0.8}}
\put(  23.33,   44.21){\circle*{0.8}}
\put(  23.67,   44.24){\circle*{0.8}}
\put(  24.00,   44.27){\circle*{0.8}}
\put(  24.33,   44.30){\circle*{0.8}}
\put(  24.67,   44.33){\circle*{0.8}}
\put(  25.00,   44.36){\circle*{0.8}}
\put(  25.33,   44.39){\circle*{0.8}}
\put(  25.67,   44.42){\circle*{0.8}}
\put(  26.00,   44.45){\circle*{0.8}}
\put(  26.33,   44.48){\circle*{0.8}}
\put(  26.67,   44.51){\circle*{0.8}}
\put(  27.00,   44.54){\circle*{0.8}}
\put(  27.33,   44.57){\circle*{0.8}}
\put(  27.67,   44.60){\circle*{0.8}}
\put(  28.00,   44.63){\circle*{0.8}}
\put(  28.33,   44.66){\circle*{0.8}}
\put(  28.67,   44.69){\circle*{0.8}}
\put(  29.00,   44.72){\circle*{0.8}}
\put(  29.33,   44.75){\circle*{0.8}}
\put(  29.67,   44.78){\circle*{0.8}}
\put(  30.00,   44.81){\circle*{0.8}}
\put(  30.33,   44.84){\circle*{0.8}}
\put(  30.67,   44.87){\circle*{0.8}}
\put(  31.00,   44.90){\circle*{0.8}}
\put(  31.33,   44.93){\circle*{0.8}}
\put(  31.67,   44.96){\circle*{0.8}}
\put(  32.00,   44.99){\circle*{0.8}}
\put(  32.33,   45.02){\circle*{0.8}}
\put(  32.67,   45.05){\circle*{0.8}}
\put(  33.00,   45.07){\circle*{0.8}}
\put(  33.33,   45.10){\circle*{0.8}}
\put(  33.67,   45.13){\circle*{0.8}}
\put(  34.00,   45.16){\circle*{0.8}}
\put(  34.33,   45.19){\circle*{0.8}}
\put(  34.67,   45.22){\circle*{0.8}}
\put(  35.00,   45.25){\circle*{0.8}}
\put(  35.33,   45.28){\circle*{0.8}}
\put(  35.67,   45.31){\circle*{0.8}}
\put(  36.00,   45.34){\circle*{0.8}}
\put(  36.33,   45.37){\circle*{0.8}}
\put(  36.67,   45.40){\circle*{0.8}}
\put(  37.00,   45.43){\circle*{0.8}}
\put(  37.33,   45.46){\circle*{0.8}}
\put(  37.67,   45.49){\circle*{0.8}}
\put(  38.00,   45.52){\circle*{0.8}}
\put(  38.33,   45.55){\circle*{0.8}}
\put(  38.67,   45.58){\circle*{0.8}}
\put(  39.00,   45.61){\circle*{0.8}}
\put(  39.33,   45.64){\circle*{0.8}}
\put(  39.67,   45.67){\circle*{0.8}}
\put(  40.00,   45.70){\circle*{0.8}}
\put(  40.33,   45.73){\circle*{0.8}}
\put(  40.67,   45.76){\circle*{0.8}}
\put(  41.00,   45.79){\circle*{0.8}}
\put(  41.33,   45.82){\circle*{0.8}}
\put(  41.67,   45.85){\circle*{0.8}}
\put(  42.00,   45.88){\circle*{0.8}}
\put(  42.33,   45.91){\circle*{0.8}}
\put(  42.67,   45.94){\circle*{0.8}}
\put(  43.00,   45.97){\circle*{0.8}}
\put(  43.33,   46.00){\circle*{0.8}}
\put(  43.67,   46.03){\circle*{0.8}}
\put(  44.00,   46.06){\circle*{0.8}}
\put(  44.33,   46.09){\circle*{0.8}}
\put(  44.67,   46.12){\circle*{0.8}}
\put(  45.00,   46.15){\circle*{0.8}}
\put(  45.33,   46.18){\circle*{0.8}}
\put(  45.67,   46.21){\circle*{0.8}}
\put(  46.00,   46.24){\circle*{0.8}}
\put(  46.33,   46.27){\circle*{0.8}}
\put(  46.67,   46.30){\circle*{0.8}}
\put(  47.00,   46.33){\circle*{0.8}}
\put(  47.33,   46.36){\circle*{0.8}}
\put(  47.67,   46.39){\circle*{0.8}}
\put(  48.00,   46.42){\circle*{0.8}}
\put(  48.33,   46.45){\circle*{0.8}}
\put(  48.67,   46.48){\circle*{0.8}}
\put(  49.00,   46.51){\circle*{0.8}}
\put(  49.33,   46.54){\circle*{0.8}}
\put(  49.67,   46.57){\circle*{0.8}}
\put(  50.00,   46.60){\circle*{0.8}}
\put(  50.33,   46.63){\circle*{0.8}}
\put(  50.67,   46.66){\circle*{0.8}}
\put(  51.00,   46.68){\circle*{0.8}}
\put(  51.33,   46.71){\circle*{0.8}}
\put(  51.67,   46.74){\circle*{0.8}}
\put(  52.00,   46.77){\circle*{0.8}}
\put(  52.33,   46.80){\circle*{0.8}}
\put(  52.67,   46.83){\circle*{0.8}}
\put(  53.00,   46.86){\circle*{0.8}}
\put(  53.33,   46.89){\circle*{0.8}}
\put(  53.67,   46.92){\circle*{0.8}}
\put(  54.00,   46.95){\circle*{0.8}}
\put(  54.33,   46.98){\circle*{0.8}}
\put(  54.67,   47.01){\circle*{0.8}}
\put(  55.00,   47.04){\circle*{0.8}}
\put(  55.33,   47.07){\circle*{0.8}}
\put(  55.67,   47.10){\circle*{0.8}}
\put(  56.00,   47.13){\circle*{0.8}}
\put(  56.33,   47.16){\circle*{0.8}}
\put(  56.67,   47.19){\circle*{0.8}}
\put(  57.00,   47.22){\circle*{0.8}}
\put(  57.33,   47.25){\circle*{0.8}}
\put(  57.67,   47.28){\circle*{0.8}}
\put(  58.00,   47.31){\circle*{0.8}}
\put(  58.33,   47.34){\circle*{0.8}}
\put(  58.67,   47.37){\circle*{0.8}}
\put(  59.00,   47.40){\circle*{0.8}}
\put(  59.33,   47.43){\circle*{0.8}}
\put(  59.67,   47.46){\circle*{0.8}}
\put(  60.00,   47.49){\circle*{0.8}}
\put(  60.33,   47.52){\circle*{0.8}}
\put(  60.67,   47.55){\circle*{0.8}}
\put(  61.00,   47.58){\circle*{0.8}}
\put(  61.33,   47.61){\circle*{0.8}}
\put(  61.67,   47.64){\circle*{0.8}}
\put(  62.00,   47.67){\circle*{0.8}}
\put(  62.33,   47.70){\circle*{0.8}}
\put(  62.67,   47.73){\circle*{0.8}}
\put(  63.00,   47.76){\circle*{0.8}}
\put(  63.33,   47.79){\circle*{0.8}}
\put(  63.67,   47.82){\circle*{0.8}}
\put(  64.00,   47.85){\circle*{0.8}}
\put(  64.33,   47.88){\circle*{0.8}}
\put(  64.67,   47.91){\circle*{0.8}}
\put(  65.00,   47.94){\circle*{0.8}}
\put(  65.33,   47.97){\circle*{0.8}}
\put(  65.67,   48.00){\circle*{0.8}}
\put(  66.00,   48.03){\circle*{0.8}}
\put(  66.33,   48.06){\circle*{0.8}}
\put(  66.67,   48.09){\circle*{0.8}}
\put(  67.00,   48.12){\circle*{0.8}}
\put(  67.33,   48.15){\circle*{0.8}}
\put(  67.67,   48.18){\circle*{0.8}}
\put(  68.00,   48.21){\circle*{0.8}}
\put(  68.33,   48.24){\circle*{0.8}}
\put(  68.67,   48.26){\circle*{0.8}}
\put(  69.00,   48.29){\circle*{0.8}}
\put(  69.33,   48.32){\circle*{0.8}}
\put(  69.67,   48.35){\circle*{0.8}}
\put(  70.00,   48.38){\circle*{0.8}}
\put(  70.33,   48.41){\circle*{0.8}}
\put(  70.67,   48.44){\circle*{0.8}}
\put(  71.00,   48.47){\circle*{0.8}}
\put(  71.33,   48.50){\circle*{0.8}}
\put(  71.67,   48.53){\circle*{0.8}}
\put(  72.00,   48.56){\circle*{0.8}}
\put(  72.33,   48.59){\circle*{0.8}}
\put(  72.67,   48.62){\circle*{0.8}}
\put(  73.00,   48.65){\circle*{0.8}}
\put(  73.33,   48.68){\circle*{0.8}}
\put(  73.67,   48.71){\circle*{0.8}}
\put(  74.00,   48.74){\circle*{0.8}}
\put(  74.33,   48.77){\circle*{0.8}}
\put(  74.67,   48.80){\circle*{0.8}}
\put(  75.00,   48.83){\circle*{0.8}}
\put(  75.33,   48.86){\circle*{0.8}}
\put(  75.67,   48.89){\circle*{0.8}}
\put(  76.00,   48.92){\circle*{0.8}}
\put(  76.33,   48.95){\circle*{0.8}}
\put(  76.67,   48.98){\circle*{0.8}}
\put(  77.00,   49.01){\circle*{0.8}}
\put(  77.33,   49.04){\circle*{0.8}}
\put(  77.67,   49.07){\circle*{0.8}}
\put(  78.00,   49.10){\circle*{0.8}}
\put(  78.33,   49.13){\circle*{0.8}}
\put(  78.67,   49.16){\circle*{0.8}}
\put(  79.00,   49.19){\circle*{0.8}}
\put(  79.33,   49.22){\circle*{0.8}}
\put(  79.67,   49.25){\circle*{0.8}}
\put(  80.00,   49.28){\circle*{0.8}}
\put(  80.33,   49.31){\circle*{0.8}}
\put(  80.67,   49.34){\circle*{0.8}}
\put(  81.00,   49.37){\circle*{0.8}}
\put(  81.33,   49.40){\circle*{0.8}}
\put(  81.67,   49.43){\circle*{0.8}}
\put(  82.00,   49.46){\circle*{0.8}}
\put(  82.33,   49.49){\circle*{0.8}}
\put(  82.67,   49.52){\circle*{0.8}}
\put(  83.00,   49.55){\circle*{0.8}}
\put(  83.33,   49.58){\circle*{0.8}}
\put(  83.67,   49.61){\circle*{0.8}}
\put(  84.00,   49.64){\circle*{0.8}}
\put(  84.33,   49.67){\circle*{0.8}}
\put(  84.67,   49.70){\circle*{0.8}}
\put(  85.00,   49.73){\circle*{0.8}}
\put(  85.33,   49.76){\circle*{0.8}}
\put(  85.67,   49.79){\circle*{0.8}}
\put(  86.00,   49.82){\circle*{0.8}}
\put(  86.33,   49.84){\circle*{0.8}}
\put(  86.67,   49.87){\circle*{0.8}}
\put(  87.00,   49.90){\circle*{0.8}}
\put(  87.33,   49.93){\circle*{0.8}}
\put(  87.67,   49.96){\circle*{0.8}}
\put(  88.00,   49.99){\circle*{0.8}}
\put(  88.33,   50.02){\circle*{0.8}}
\put(  88.67,   50.05){\circle*{0.8}}
\put(  89.00,   50.08){\circle*{0.8}}
\put(  89.33,   50.11){\circle*{0.8}}
\put(  89.67,   50.14){\circle*{0.8}}
\put(  90.00,   50.17){\circle*{0.8}}
\put(  90.33,   50.20){\circle*{0.8}}
\put(  90.67,   50.23){\circle*{0.8}}
\put(  91.00,   50.26){\circle*{0.8}}
\put(  91.33,   50.29){\circle*{0.8}}
\put(  91.67,   50.32){\circle*{0.8}}
\put(  92.00,   50.35){\circle*{0.8}}
\put(  92.33,   50.38){\circle*{0.8}}
\put(  92.67,   50.41){\circle*{0.8}}
\put(  93.00,   50.44){\circle*{0.8}}
\put(  93.33,   50.47){\circle*{0.8}}
\put(  93.67,   50.50){\circle*{0.8}}
\put(  94.00,   50.53){\circle*{0.8}}
\put(  94.33,   50.56){\circle*{0.8}}
\put(  94.67,   50.59){\circle*{0.8}}
\put(  95.00,   50.62){\circle*{0.8}}
\put(  95.33,   50.65){\circle*{0.8}}
\put(  95.67,   50.68){\circle*{0.8}}
\put(  96.00,   50.71){\circle*{0.8}}
\put(  96.33,   50.74){\circle*{0.8}}
\put(  96.67,   50.77){\circle*{0.8}}
\put(  97.00,   50.80){\circle*{0.8}}
\put(  97.33,   50.83){\circle*{0.8}}
\put(  97.67,   50.86){\circle*{0.8}}
\put(  98.00,   50.89){\circle*{0.8}}
\put(  98.33,   50.92){\circle*{0.8}}
\put(  98.67,   50.95){\circle*{0.8}}
\put(  99.00,   50.98){\circle*{0.8}}
\put(  99.33,   51.01){\circle*{0.8}}
\put(  99.67,   51.04){\circle*{0.8}}
\put( 100.00,   51.07){\circle*{0.8}}

\put(   6.57,   73.63){\circle*{1.8}}
\put(  11.57,   74.31){\circle*{1.8}}
\put(  16.57,   74.83){\circle*{1.8}}
\put(  21.57,   75.17){\circle*{1.8}}
\put(  26.57,   73.58){\circle*{1.8}}
\put(  31.57,   73.03){\circle*{1.8}}
\put(  36.57,   73.35){\circle*{1.8}}
\put(  41.57,   72.45){\circle*{1.8}}

\put(   0.33,   74.92){\circle*{0.8}}
\put(   0.67,   74.91){\circle*{0.8}}
\put(   1.00,   74.89){\circle*{0.8}}
\put(   1.33,   74.88){\circle*{0.8}}
\put(   1.67,   74.86){\circle*{0.8}}
\put(   2.00,   74.84){\circle*{0.8}}
\put(   2.33,   74.83){\circle*{0.8}}
\put(   2.67,   74.81){\circle*{0.8}}
\put(   3.00,   74.80){\circle*{0.8}}
\put(   3.33,   74.78){\circle*{0.8}}
\put(   3.67,   74.76){\circle*{0.8}}
\put(   4.00,   74.75){\circle*{0.8}}
\put(   4.33,   74.73){\circle*{0.8}}
\put(   4.67,   74.72){\circle*{0.8}}
\put(   5.00,   74.70){\circle*{0.8}}
\put(   5.33,   74.69){\circle*{0.8}}
\put(   5.67,   74.67){\circle*{0.8}}
\put(   6.00,   74.65){\circle*{0.8}}
\put(   6.33,   74.64){\circle*{0.8}}
\put(   6.67,   74.62){\circle*{0.8}}
\put(   7.00,   74.61){\circle*{0.8}}
\put(   7.33,   74.59){\circle*{0.8}}
\put(   7.67,   74.57){\circle*{0.8}}
\put(   8.00,   74.56){\circle*{0.8}}
\put(   8.33,   74.54){\circle*{0.8}}
\put(   8.67,   74.53){\circle*{0.8}}
\put(   9.00,   74.51){\circle*{0.8}}
\put(   9.33,   74.49){\circle*{0.8}}
\put(   9.67,   74.48){\circle*{0.8}}
\put(  10.00,   74.46){\circle*{0.8}}
\put(  10.33,   74.45){\circle*{0.8}}
\put(  10.67,   74.43){\circle*{0.8}}
\put(  11.00,   74.42){\circle*{0.8}}
\put(  11.33,   74.40){\circle*{0.8}}
\put(  11.67,   74.38){\circle*{0.8}}
\put(  12.00,   74.37){\circle*{0.8}}
\put(  12.33,   74.35){\circle*{0.8}}
\put(  12.67,   74.34){\circle*{0.8}}
\put(  13.00,   74.32){\circle*{0.8}}
\put(  13.33,   74.30){\circle*{0.8}}
\put(  13.67,   74.29){\circle*{0.8}}
\put(  14.00,   74.27){\circle*{0.8}}
\put(  14.33,   74.26){\circle*{0.8}}
\put(  14.67,   74.24){\circle*{0.8}}
\put(  15.00,   74.23){\circle*{0.8}}
\put(  15.33,   74.21){\circle*{0.8}}
\put(  15.67,   74.19){\circle*{0.8}}
\put(  16.00,   74.18){\circle*{0.8}}
\put(  16.33,   74.16){\circle*{0.8}}
\put(  16.67,   74.15){\circle*{0.8}}
\put(  17.00,   74.13){\circle*{0.8}}
\put(  17.33,   74.11){\circle*{0.8}}
\put(  17.67,   74.10){\circle*{0.8}}
\put(  18.00,   74.08){\circle*{0.8}}
\put(  18.33,   74.07){\circle*{0.8}}
\put(  18.67,   74.05){\circle*{0.8}}
\put(  19.00,   74.03){\circle*{0.8}}
\put(  19.33,   74.02){\circle*{0.8}}
\put(  19.67,   74.00){\circle*{0.8}}
\put(  20.00,   73.99){\circle*{0.8}}
\put(  20.33,   73.97){\circle*{0.8}}
\put(  20.67,   73.96){\circle*{0.8}}
\put(  21.00,   73.94){\circle*{0.8}}
\put(  21.33,   73.92){\circle*{0.8}}
\put(  21.67,   73.91){\circle*{0.8}}
\put(  22.00,   73.89){\circle*{0.8}}
\put(  22.33,   73.88){\circle*{0.8}}
\put(  22.67,   73.86){\circle*{0.8}}
\put(  23.00,   73.84){\circle*{0.8}}
\put(  23.33,   73.83){\circle*{0.8}}
\put(  23.67,   73.81){\circle*{0.8}}
\put(  24.00,   73.80){\circle*{0.8}}
\put(  24.33,   73.78){\circle*{0.8}}
\put(  24.67,   73.77){\circle*{0.8}}
\put(  25.00,   73.75){\circle*{0.8}}
\put(  25.33,   73.73){\circle*{0.8}}
\put(  25.67,   73.72){\circle*{0.8}}
\put(  26.00,   73.70){\circle*{0.8}}
\put(  26.33,   73.69){\circle*{0.8}}
\put(  26.67,   73.67){\circle*{0.8}}
\put(  27.00,   73.65){\circle*{0.8}}
\put(  27.33,   73.64){\circle*{0.8}}
\put(  27.67,   73.62){\circle*{0.8}}
\put(  28.00,   73.61){\circle*{0.8}}
\put(  28.33,   73.59){\circle*{0.8}}
\put(  28.67,   73.57){\circle*{0.8}}
\put(  29.00,   73.56){\circle*{0.8}}
\put(  29.33,   73.54){\circle*{0.8}}
\put(  29.67,   73.53){\circle*{0.8}}
\put(  30.00,   73.51){\circle*{0.8}}
\put(  30.33,   73.50){\circle*{0.8}}
\put(  30.67,   73.48){\circle*{0.8}}
\put(  31.00,   73.46){\circle*{0.8}}
\put(  31.33,   73.45){\circle*{0.8}}
\put(  31.67,   73.43){\circle*{0.8}}
\put(  32.00,   73.42){\circle*{0.8}}
\put(  32.33,   73.40){\circle*{0.8}}
\put(  32.67,   73.38){\circle*{0.8}}
\put(  33.00,   73.37){\circle*{0.8}}
\put(  33.33,   73.35){\circle*{0.8}}
\put(  33.67,   73.34){\circle*{0.8}}
\put(  34.00,   73.32){\circle*{0.8}}
\put(  34.33,   73.31){\circle*{0.8}}
\put(  34.67,   73.29){\circle*{0.8}}
\put(  35.00,   73.27){\circle*{0.8}}
\put(  35.33,   73.26){\circle*{0.8}}
\put(  35.67,   73.24){\circle*{0.8}}
\put(  36.00,   73.23){\circle*{0.8}}
\put(  36.33,   73.21){\circle*{0.8}}
\put(  36.67,   73.19){\circle*{0.8}}
\put(  37.00,   73.18){\circle*{0.8}}
\put(  37.33,   73.16){\circle*{0.8}}
\put(  37.67,   73.15){\circle*{0.8}}
\put(  38.00,   73.13){\circle*{0.8}}
\put(  38.33,   73.11){\circle*{0.8}}
\put(  38.67,   73.10){\circle*{0.8}}
\put(  39.00,   73.08){\circle*{0.8}}
\put(  39.33,   73.07){\circle*{0.8}}
\put(  39.67,   73.05){\circle*{0.8}}
\put(  40.00,   73.04){\circle*{0.8}}
\put(  40.33,   73.02){\circle*{0.8}}
\put(  40.67,   73.00){\circle*{0.8}}
\put(  41.00,   72.99){\circle*{0.8}}
\put(  41.33,   72.97){\circle*{0.8}}
\put(  41.67,   72.96){\circle*{0.8}}
\put(  42.00,   72.94){\circle*{0.8}}
\put(  42.33,   72.92){\circle*{0.8}}
\put(  42.67,   72.91){\circle*{0.8}}
\put(  43.00,   72.89){\circle*{0.8}}
\put(  43.33,   72.88){\circle*{0.8}}
\put(  43.67,   72.86){\circle*{0.8}}
\put(  44.00,   72.85){\circle*{0.8}}
\put(  44.33,   72.83){\circle*{0.8}}
\put(  44.67,   72.81){\circle*{0.8}}
\put(  45.00,   72.80){\circle*{0.8}}
\put(  45.33,   72.78){\circle*{0.8}}
\put(  45.67,   72.77){\circle*{0.8}}
\put(  46.00,   72.75){\circle*{0.8}}
\put(  46.33,   72.73){\circle*{0.8}}
\put(  46.67,   72.72){\circle*{0.8}}
\put(  47.00,   72.70){\circle*{0.8}}
\put(  47.33,   72.69){\circle*{0.8}}
\put(  47.67,   72.67){\circle*{0.8}}
\put(  48.00,   72.65){\circle*{0.8}}
\put(  48.33,   72.64){\circle*{0.8}}
\put(  48.67,   72.62){\circle*{0.8}}
\put(  49.00,   72.61){\circle*{0.8}}
\put(  49.33,   72.59){\circle*{0.8}}
\put(  49.67,   72.58){\circle*{0.8}}
\put(  50.00,   72.56){\circle*{0.8}}
\put(  50.33,   72.54){\circle*{0.8}}
\put(  50.67,   72.53){\circle*{0.8}}
\put(  51.00,   72.51){\circle*{0.8}}
\put(  51.33,   72.50){\circle*{0.8}}
\put(  51.67,   72.48){\circle*{0.8}}
\put(  52.00,   72.46){\circle*{0.8}}
\put(  52.33,   72.45){\circle*{0.8}}
\put(  52.67,   72.43){\circle*{0.8}}
\put(  53.00,   72.42){\circle*{0.8}}
\put(  53.33,   72.40){\circle*{0.8}}
\put(  53.67,   72.39){\circle*{0.8}}
\put(  54.00,   72.37){\circle*{0.8}}
\put(  54.33,   72.35){\circle*{0.8}}
\put(  54.67,   72.34){\circle*{0.8}}
\put(  55.00,   72.32){\circle*{0.8}}
\put(  55.33,   72.31){\circle*{0.8}}
\put(  55.67,   72.29){\circle*{0.8}}
\put(  56.00,   72.27){\circle*{0.8}}
\put(  56.33,   72.26){\circle*{0.8}}
\put(  56.67,   72.24){\circle*{0.8}}
\put(  57.00,   72.23){\circle*{0.8}}
\put(  57.33,   72.21){\circle*{0.8}}
\put(  57.67,   72.19){\circle*{0.8}}
\put(  58.00,   72.18){\circle*{0.8}}
\put(  58.33,   72.16){\circle*{0.8}}
\put(  58.67,   72.15){\circle*{0.8}}
\put(  59.00,   72.13){\circle*{0.8}}
\put(  59.33,   72.12){\circle*{0.8}}
\put(  59.67,   72.10){\circle*{0.8}}
\put(  60.00,   72.08){\circle*{0.8}}
\put(  60.33,   72.07){\circle*{0.8}}
\put(  60.67,   72.05){\circle*{0.8}}
\put(  61.00,   72.04){\circle*{0.8}}
\put(  61.33,   72.02){\circle*{0.8}}
\put(  61.67,   72.00){\circle*{0.8}}
\put(  62.00,   71.99){\circle*{0.8}}
\put(  62.33,   71.97){\circle*{0.8}}
\put(  62.67,   71.96){\circle*{0.8}}
\put(  63.00,   71.94){\circle*{0.8}}
\put(  63.33,   71.93){\circle*{0.8}}
\put(  63.67,   71.91){\circle*{0.8}}
\put(  64.00,   71.89){\circle*{0.8}}
\put(  64.33,   71.88){\circle*{0.8}}
\put(  64.67,   71.86){\circle*{0.8}}
\put(  65.00,   71.85){\circle*{0.8}}
\put(  65.33,   71.83){\circle*{0.8}}
\put(  65.67,   71.81){\circle*{0.8}}
\put(  66.00,   71.80){\circle*{0.8}}
\put(  66.33,   71.78){\circle*{0.8}}
\put(  66.67,   71.77){\circle*{0.8}}
\put(  67.00,   71.75){\circle*{0.8}}
\put(  67.33,   71.73){\circle*{0.8}}
\put(  67.67,   71.72){\circle*{0.8}}
\put(  68.00,   71.70){\circle*{0.8}}
\put(  68.33,   71.69){\circle*{0.8}}
\put(  68.67,   71.67){\circle*{0.8}}
\put(  69.00,   71.66){\circle*{0.8}}
\put(  69.33,   71.64){\circle*{0.8}}
\put(  69.67,   71.62){\circle*{0.8}}
\put(  70.00,   71.61){\circle*{0.8}}
\put(  70.33,   71.59){\circle*{0.8}}
\put(  70.67,   71.58){\circle*{0.8}}
\put(  71.00,   71.56){\circle*{0.8}}
\put(  71.33,   71.54){\circle*{0.8}}
\put(  71.67,   71.53){\circle*{0.8}}
\put(  72.00,   71.51){\circle*{0.8}}
\put(  72.33,   71.50){\circle*{0.8}}
\put(  72.67,   71.48){\circle*{0.8}}
\put(  73.00,   71.47){\circle*{0.8}}
\put(  73.33,   71.45){\circle*{0.8}}
\put(  73.67,   71.43){\circle*{0.8}}
\put(  74.00,   71.42){\circle*{0.8}}
\put(  74.33,   71.40){\circle*{0.8}}
\put(  74.67,   71.39){\circle*{0.8}}
\put(  75.00,   71.37){\circle*{0.8}}
\put(  75.33,   71.35){\circle*{0.8}}
\put(  75.67,   71.34){\circle*{0.8}}
\put(  76.00,   71.32){\circle*{0.8}}
\put(  76.33,   71.31){\circle*{0.8}}
\put(  76.67,   71.29){\circle*{0.8}}
\put(  77.00,   71.27){\circle*{0.8}}
\put(  77.33,   71.26){\circle*{0.8}}
\put(  77.67,   71.24){\circle*{0.8}}
\put(  78.00,   71.23){\circle*{0.8}}
\put(  78.33,   71.21){\circle*{0.8}}
\put(  78.67,   71.20){\circle*{0.8}}
\put(  79.00,   71.18){\circle*{0.8}}
\put(  79.33,   71.16){\circle*{0.8}}
\put(  79.67,   71.15){\circle*{0.8}}
\put(  80.00,   71.13){\circle*{0.8}}
\put(  80.33,   71.12){\circle*{0.8}}
\put(  80.67,   71.10){\circle*{0.8}}
\put(  81.00,   71.08){\circle*{0.8}}
\put(  81.33,   71.07){\circle*{0.8}}
\put(  81.67,   71.05){\circle*{0.8}}
\put(  82.00,   71.04){\circle*{0.8}}
\put(  82.33,   71.02){\circle*{0.8}}
\put(  82.67,   71.01){\circle*{0.8}}
\put(  83.00,   70.99){\circle*{0.8}}
\put(  83.33,   70.97){\circle*{0.8}}
\put(  83.67,   70.96){\circle*{0.8}}
\put(  84.00,   70.94){\circle*{0.8}}
\put(  84.33,   70.93){\circle*{0.8}}
\put(  84.67,   70.91){\circle*{0.8}}
\put(  85.00,   70.89){\circle*{0.8}}
\put(  85.33,   70.88){\circle*{0.8}}
\put(  85.67,   70.86){\circle*{0.8}}
\put(  86.00,   70.85){\circle*{0.8}}
\put(  86.33,   70.83){\circle*{0.8}}
\put(  86.67,   70.81){\circle*{0.8}}
\put(  87.00,   70.80){\circle*{0.8}}
\put(  87.33,   70.78){\circle*{0.8}}
\put(  87.67,   70.77){\circle*{0.8}}
\put(  88.00,   70.75){\circle*{0.8}}
\put(  88.33,   70.74){\circle*{0.8}}
\put(  88.67,   70.72){\circle*{0.8}}
\put(  89.00,   70.70){\circle*{0.8}}
\put(  89.33,   70.69){\circle*{0.8}}
\put(  89.67,   70.67){\circle*{0.8}}
\put(  90.00,   70.66){\circle*{0.8}}
\put(  90.33,   70.64){\circle*{0.8}}
\put(  90.67,   70.62){\circle*{0.8}}
\put(  91.00,   70.61){\circle*{0.8}}
\put(  91.33,   70.59){\circle*{0.8}}
\put(  91.67,   70.58){\circle*{0.8}}
\put(  92.00,   70.56){\circle*{0.8}}
\put(  92.33,   70.55){\circle*{0.8}}
\put(  92.67,   70.53){\circle*{0.8}}
\put(  93.00,   70.51){\circle*{0.8}}
\put(  93.33,   70.50){\circle*{0.8}}
\put(  93.67,   70.48){\circle*{0.8}}
\put(  94.00,   70.47){\circle*{0.8}}
\put(  94.33,   70.45){\circle*{0.8}}
\put(  94.67,   70.43){\circle*{0.8}}
\put(  95.00,   70.42){\circle*{0.8}}
\put(  95.33,   70.40){\circle*{0.8}}
\put(  95.67,   70.39){\circle*{0.8}}
\put(  96.00,   70.37){\circle*{0.8}}
\put(  96.33,   70.35){\circle*{0.8}}
\put(  96.67,   70.34){\circle*{0.8}}
\put(  97.00,   70.32){\circle*{0.8}}
\put(  97.33,   70.31){\circle*{0.8}}
\put(  97.67,   70.29){\circle*{0.8}}
\put(  98.00,   70.28){\circle*{0.8}}
\put(  98.33,   70.26){\circle*{0.8}}
\put(  98.67,   70.24){\circle*{0.8}}
\put(  99.00,   70.23){\circle*{0.8}}
\put(  99.33,   70.21){\circle*{0.8}}
\put(  99.67,   70.20){\circle*{0.8}}
\put( 100.00,   70.18){\circle*{0.8}}

\end{picture}

==> (inline-3) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-9){0.0018}
\put(86,-9){0.0026}
\put(50,-9){$1/T$~K}
\put(-14,0){$-5.0$}
\put(-12,96){2.0}
\put(-12,70){$\ln\tau_{0}$}
\put(-12,60){s}
\put(103,69){1}
\put(103,93){2}

\put(  44.89,   38.24){\circle{1.8}}
\put(  33.72,   31.09){\circle{1.8}}
\put(  23.43,   23.09){\circle{1.8}}
\put(  13.94,   18.81){\circle{1.8}}
\put(  44.89,   35.59){\circle{1.8}}
\put(  33.72,   29.88){\circle{1.8}}
\put(  23.43,   23.09){\circle{1.8}}
\put(  13.94,   18.81){\circle{1.8}}

\put(   0.33,   10.15){\circle*{0.8}}
\put(   0.67,   10.35){\circle*{0.8}}
\put(   1.00,   10.55){\circle*{0.8}}
\put(   1.33,   10.75){\circle*{0.8}}
\put(   1.67,   10.95){\circle*{0.8}}
\put(   2.00,   11.15){\circle*{0.8}}
\put(   2.33,   11.35){\circle*{0.8}}
\put(   2.67,   11.55){\circle*{0.8}}
\put(   3.00,   11.75){\circle*{0.8}}
\put(   3.33,   11.95){\circle*{0.8}}
\put(   3.67,   12.15){\circle*{0.8}}
\put(   4.00,   12.35){\circle*{0.8}}
\put(   4.33,   12.55){\circle*{0.8}}
\put(   4.67,   12.75){\circle*{0.8}}
\put(   5.00,   12.95){\circle*{0.8}}
\put(   5.33,   13.15){\circle*{0.8}}
\put(   5.67,   13.35){\circle*{0.8}}
\put(   6.00,   13.55){\circle*{0.8}}
\put(   6.33,   13.75){\circle*{0.8}}
\put(   6.67,   13.95){\circle*{0.8}}
\put(   7.00,   14.15){\circle*{0.8}}
\put(   7.33,   14.35){\circle*{0.8}}
\put(   7.67,   14.55){\circle*{0.8}}
\put(   8.00,   14.75){\circle*{0.8}}
\put(   8.33,   14.95){\circle*{0.8}}
\put(   8.67,   15.15){\circle*{0.8}}
\put(   9.00,   15.35){\circle*{0.8}}
\put(   9.33,   15.54){\circle*{0.8}}
\put(   9.67,   15.74){\circle*{0.8}}
\put(  10.00,   15.94){\circle*{0.8}}
\put(  10.33,   16.14){\circle*{0.8}}
\put(  10.67,   16.34){\circle*{0.8}}
\put(  11.00,   16.54){\circle*{0.8}}
\put(  11.33,   16.74){\circle*{0.8}}
\put(  11.67,   16.94){\circle*{0.8}}
\put(  12.00,   17.14){\circle*{0.8}}
\put(  12.33,   17.34){\circle*{0.8}}
\put(  12.67,   17.54){\circle*{0.8}}
\put(  13.00,   17.74){\circle*{0.8}}
\put(  13.33,   17.94){\circle*{0.8}}
\put(  13.67,   18.14){\circle*{0.8}}
\put(  14.00,   18.34){\circle*{0.8}}
\put(  14.33,   18.54){\circle*{0.8}}
\put(  14.67,   18.74){\circle*{0.8}}
\put(  15.00,   18.94){\circle*{0.8}}
\put(  15.33,   19.14){\circle*{0.8}}
\put(  15.67,   19.34){\circle*{0.8}}
\put(  16.00,   19.54){\circle*{0.8}}
\put(  16.33,   19.74){\circle*{0.8}}
\put(  16.67,   19.94){\circle*{0.8}}
\put(  17.00,   20.14){\circle*{0.8}}
\put(  17.33,   20.34){\circle*{0.8}}
\put(  17.67,   20.54){\circle*{0.8}}
\put(  18.00,   20.74){\circle*{0.8}}
\put(  18.33,   20.94){\circle*{0.8}}
\put(  18.67,   21.14){\circle*{0.8}}
\put(  19.00,   21.34){\circle*{0.8}}
\put(  19.33,   21.54){\circle*{0.8}}
\put(  19.67,   21.74){\circle*{0.8}}
\put(  20.00,   21.94){\circle*{0.8}}
\put(  20.33,   22.14){\circle*{0.8}}
\put(  20.67,   22.34){\circle*{0.8}}
\put(  21.00,   22.54){\circle*{0.8}}
\put(  21.33,   22.73){\circle*{0.8}}
\put(  21.67,   22.93){\circle*{0.8}}
\put(  22.00,   23.13){\circle*{0.8}}
\put(  22.33,   23.33){\circle*{0.8}}
\put(  22.67,   23.53){\circle*{0.8}}
\put(  23.00,   23.73){\circle*{0.8}}
\put(  23.33,   23.93){\circle*{0.8}}
\put(  23.67,   24.13){\circle*{0.8}}
\put(  24.00,   24.33){\circle*{0.8}}
\put(  24.33,   24.53){\circle*{0.8}}
\put(  24.67,   24.73){\circle*{0.8}}
\put(  25.00,   24.93){\circle*{0.8}}
\put(  25.33,   25.13){\circle*{0.8}}
\put(  25.67,   25.33){\circle*{0.8}}
\put(  26.00,   25.53){\circle*{0.8}}
\put(  26.33,   25.73){\circle*{0.8}}
\put(  26.67,   25.93){\circle*{0.8}}
\put(  27.00,   26.13){\circle*{0.8}}
\put(  27.33,   26.33){\circle*{0.8}}
\put(  27.67,   26.53){\circle*{0.8}}
\put(  28.00,   26.73){\circle*{0.8}}
\put(  28.33,   26.93){\circle*{0.8}}
\put(  28.67,   27.13){\circle*{0.8}}
\put(  29.00,   27.33){\circle*{0.8}}
\put(  29.33,   27.53){\circle*{0.8}}
\put(  29.67,   27.73){\circle*{0.8}}
\put(  30.00,   27.93){\circle*{0.8}}
\put(  30.33,   28.13){\circle*{0.8}}
\put(  30.67,   28.33){\circle*{0.8}}
\put(  31.00,   28.53){\circle*{0.8}}
\put(  31.33,   28.73){\circle*{0.8}}
\put(  31.67,   28.93){\circle*{0.8}}
\put(  32.00,   29.13){\circle*{0.8}}
\put(  32.33,   29.33){\circle*{0.8}}
\put(  32.67,   29.53){\circle*{0.8}}
\put(  33.00,   29.73){\circle*{0.8}}
\put(  33.33,   29.93){\circle*{0.8}}
\put(  33.67,   30.12){\circle*{0.8}}
\put(  34.00,   30.32){\circle*{0.8}}
\put(  34.33,   30.52){\circle*{0.8}}
\put(  34.67,   30.72){\circle*{0.8}}
\put(  35.00,   30.92){\circle*{0.8}}
\put(  35.33,   31.12){\circle*{0.8}}
\put(  35.67,   31.32){\circle*{0.8}}
\put(  36.00,   31.52){\circle*{0.8}}
\put(  36.33,   31.72){\circle*{0.8}}
\put(  36.67,   31.92){\circle*{0.8}}
\put(  37.00,   32.12){\circle*{0.8}}
\put(  37.33,   32.32){\circle*{0.8}}
\put(  37.67,   32.52){\circle*{0.8}}
\put(  38.00,   32.72){\circle*{0.8}}
\put(  38.33,   32.92){\circle*{0.8}}
\put(  38.67,   33.12){\circle*{0.8}}
\put(  39.00,   33.32){\circle*{0.8}}
\put(  39.33,   33.52){\circle*{0.8}}
\put(  39.67,   33.72){\circle*{0.8}}
\put(  40.00,   33.92){\circle*{0.8}}
\put(  40.33,   34.12){\circle*{0.8}}
\put(  40.67,   34.32){\circle*{0.8}}
\put(  41.00,   34.52){\circle*{0.8}}
\put(  41.33,   34.72){\circle*{0.8}}
\put(  41.67,   34.92){\circle*{0.8}}
\put(  42.00,   35.12){\circle*{0.8}}
\put(  42.33,   35.32){\circle*{0.8}}
\put(  42.67,   35.52){\circle*{0.8}}
\put(  43.00,   35.72){\circle*{0.8}}
\put(  43.33,   35.92){\circle*{0.8}}
\put(  43.67,   36.12){\circle*{0.8}}
\put(  44.00,   36.32){\circle*{0.8}}
\put(  44.33,   36.52){\circle*{0.8}}
\put(  44.67,   36.72){\circle*{0.8}}
\put(  45.00,   36.92){\circle*{0.8}}
\put(  45.33,   37.12){\circle*{0.8}}
\put(  45.67,   37.31){\circle*{0.8}}
\put(  46.00,   37.51){\circle*{0.8}}
\put(  46.33,   37.71){\circle*{0.8}}
\put(  46.67,   37.91){\circle*{0.8}}
\put(  47.00,   38.11){\circle*{0.8}}
\put(  47.33,   38.31){\circle*{0.8}}
\put(  47.67,   38.51){\circle*{0.8}}
\put(  48.00,   38.71){\circle*{0.8}}
\put(  48.33,   38.91){\circle*{0.8}}
\put(  48.67,   39.11){\circle*{0.8}}
\put(  49.00,   39.31){\circle*{0.8}}
\put(  49.33,   39.51){\circle*{0.8}}
\put(  49.67,   39.71){\circle*{0.8}}
\put(  50.00,   39.91){\circle*{0.8}}
\put(  50.33,   40.11){\circle*{0.8}}
\put(  50.67,   40.31){\circle*{0.8}}
\put(  51.00,   40.51){\circle*{0.8}}
\put(  51.33,   40.71){\circle*{0.8}}
\put(  51.67,   40.91){\circle*{0.8}}
\put(  52.00,   41.11){\circle*{0.8}}
\put(  52.33,   41.31){\circle*{0.8}}
\put(  52.67,   41.51){\circle*{0.8}}
\put(  53.00,   41.71){\circle*{0.8}}
\put(  53.33,   41.91){\circle*{0.8}}
\put(  53.67,   42.11){\circle*{0.8}}
\put(  54.00,   42.31){\circle*{0.8}}
\put(  54.33,   42.51){\circle*{0.8}}
\put(  54.67,   42.71){\circle*{0.8}}
\put(  55.00,   42.91){\circle*{0.8}}
\put(  55.33,   43.11){\circle*{0.8}}
\put(  55.67,   43.31){\circle*{0.8}}
\put(  56.00,   43.51){\circle*{0.8}}
\put(  56.33,   43.71){\circle*{0.8}}
\put(  56.67,   43.91){\circle*{0.8}}
\put(  57.00,   44.11){\circle*{0.8}}
\put(  57.33,   44.31){\circle*{0.8}}
\put(  57.67,   44.51){\circle*{0.8}}
\put(  58.00,   44.70){\circle*{0.8}}
\put(  58.33,   44.90){\circle*{0.8}}
\put(  58.67,   45.10){\circle*{0.8}}
\put(  59.00,   45.30){\circle*{0.8}}
\put(  59.33,   45.50){\circle*{0.8}}
\put(  59.67,   45.70){\circle*{0.8}}
\put(  60.00,   45.90){\circle*{0.8}}
\put(  60.33,   46.10){\circle*{0.8}}
\put(  60.67,   46.30){\circle*{0.8}}
\put(  61.00,   46.50){\circle*{0.8}}
\put(  61.33,   46.70){\circle*{0.8}}
\put(  61.67,   46.90){\circle*{0.8}}
\put(  62.00,   47.10){\circle*{0.8}}
\put(  62.33,   47.30){\circle*{0.8}}
\put(  62.67,   47.50){\circle*{0.8}}
\put(  63.00,   47.70){\circle*{0.8}}
\put(  63.33,   47.90){\circle*{0.8}}
\put(  63.67,   48.10){\circle*{0.8}}
\put(  64.00,   48.30){\circle*{0.8}}
\put(  64.33,   48.50){\circle*{0.8}}
\put(  64.67,   48.70){\circle*{0.8}}
\put(  65.00,   48.90){\circle*{0.8}}
\put(  65.33,   49.10){\circle*{0.8}}
\put(  65.67,   49.30){\circle*{0.8}}
\put(  66.00,   49.50){\circle*{0.8}}
\put(  66.33,   49.70){\circle*{0.8}}
\put(  66.67,   49.90){\circle*{0.8}}
\put(  67.00,   50.10){\circle*{0.8}}
\put(  67.33,   50.30){\circle*{0.8}}
\put(  67.67,   50.50){\circle*{0.8}}
\put(  68.00,   50.70){\circle*{0.8}}
\put(  68.33,   50.90){\circle*{0.8}}
\put(  68.67,   51.10){\circle*{0.8}}
\put(  69.00,   51.30){\circle*{0.8}}
\put(  69.33,   51.50){\circle*{0.8}}
\put(  69.67,   51.70){\circle*{0.8}}
\put(  70.00,   51.89){\circle*{0.8}}
\put(  70.33,   52.09){\circle*{0.8}}
\put(  70.67,   52.29){\circle*{0.8}}
\put(  71.00,   52.49){\circle*{0.8}}
\put(  71.33,   52.69){\circle*{0.8}}
\put(  71.67,   52.89){\circle*{0.8}}
\put(  72.00,   53.09){\circle*{0.8}}
\put(  72.33,   53.29){\circle*{0.8}}
\put(  72.67,   53.49){\circle*{0.8}}
\put(  73.00,   53.69){\circle*{0.8}}
\put(  73.33,   53.89){\circle*{0.8}}
\put(  73.67,   54.09){\circle*{0.8}}
\put(  74.00,   54.29){\circle*{0.8}}
\put(  74.33,   54.49){\circle*{0.8}}
\put(  74.67,   54.69){\circle*{0.8}}
\put(  75.00,   54.89){\circle*{0.8}}
\put(  75.33,   55.09){\circle*{0.8}}
\put(  75.67,   55.29){\circle*{0.8}}
\put(  76.00,   55.49){\circle*{0.8}}
\put(  76.33,   55.69){\circle*{0.8}}
\put(  76.67,   55.89){\circle*{0.8}}
\put(  77.00,   56.09){\circle*{0.8}}
\put(  77.33,   56.29){\circle*{0.8}}
\put(  77.67,   56.49){\circle*{0.8}}
\put(  78.00,   56.69){\circle*{0.8}}
\put(  78.33,   56.89){\circle*{0.8}}
\put(  78.67,   57.09){\circle*{0.8}}
\put(  79.00,   57.29){\circle*{0.8}}
\put(  79.33,   57.49){\circle*{0.8}}
\put(  79.67,   57.69){\circle*{0.8}}
\put(  80.00,   57.89){\circle*{0.8}}
\put(  80.33,   58.09){\circle*{0.8}}
\put(  80.67,   58.29){\circle*{0.8}}
\put(  81.00,   58.49){\circle*{0.8}}
\put(  81.33,   58.69){\circle*{0.8}}
\put(  81.67,   58.89){\circle*{0.8}}
\put(  82.00,   59.09){\circle*{0.8}}
\put(  82.33,   59.28){\circle*{0.8}}
\put(  82.67,   59.48){\circle*{0.8}}
\put(  83.00,   59.68){\circle*{0.8}}
\put(  83.33,   59.88){\circle*{0.8}}
\put(  83.67,   60.08){\circle*{0.8}}
\put(  84.00,   60.28){\circle*{0.8}}
\put(  84.33,   60.48){\circle*{0.8}}
\put(  84.67,   60.68){\circle*{0.8}}
\put(  85.00,   60.88){\circle*{0.8}}
\put(  85.33,   61.08){\circle*{0.8}}
\put(  85.67,   61.28){\circle*{0.8}}
\put(  86.00,   61.48){\circle*{0.8}}
\put(  86.33,   61.68){\circle*{0.8}}
\put(  86.67,   61.88){\circle*{0.8}}
\put(  87.00,   62.08){\circle*{0.8}}
\put(  87.33,   62.28){\circle*{0.8}}
\put(  87.67,   62.48){\circle*{0.8}}
\put(  88.00,   62.68){\circle*{0.8}}
\put(  88.33,   62.88){\circle*{0.8}}
\put(  88.67,   63.08){\circle*{0.8}}
\put(  89.00,   63.28){\circle*{0.8}}
\put(  89.33,   63.48){\circle*{0.8}}
\put(  89.67,   63.68){\circle*{0.8}}
\put(  90.00,   63.88){\circle*{0.8}}
\put(  90.33,   64.08){\circle*{0.8}}
\put(  90.67,   64.28){\circle*{0.8}}
\put(  91.00,   64.48){\circle*{0.8}}
\put(  91.33,   64.68){\circle*{0.8}}
\put(  91.67,   64.88){\circle*{0.8}}
\put(  92.00,   65.08){\circle*{0.8}}
\put(  92.33,   65.28){\circle*{0.8}}
\put(  92.67,   65.48){\circle*{0.8}}
\put(  93.00,   65.68){\circle*{0.8}}
\put(  93.33,   65.88){\circle*{0.8}}
\put(  93.67,   66.08){\circle*{0.8}}
\put(  94.00,   66.28){\circle*{0.8}}
\put(  94.33,   66.48){\circle*{0.8}}
\put(  94.67,   66.67){\circle*{0.8}}
\put(  95.00,   66.87){\circle*{0.8}}
\put(  95.33,   67.07){\circle*{0.8}}
\put(  95.67,   67.27){\circle*{0.8}}
\put(  96.00,   67.47){\circle*{0.8}}
\put(  96.33,   67.67){\circle*{0.8}}
\put(  96.67,   67.87){\circle*{0.8}}
\put(  97.00,   68.07){\circle*{0.8}}
\put(  97.33,   68.27){\circle*{0.8}}
\put(  97.67,   68.47){\circle*{0.8}}
\put(  98.00,   68.67){\circle*{0.8}}
\put(  98.33,   68.87){\circle*{0.8}}
\put(  98.67,   69.07){\circle*{0.8}}
\put(  99.00,   69.27){\circle*{0.8}}
\put(  99.33,   69.47){\circle*{0.8}}
\put(  99.67,   69.67){\circle*{0.8}}
\put( 100.00,   69.87){\circle*{0.8}}

\put(  92.94,   84.76){\circle*{1.8}}
\put(  85.06,   77.52){\circle*{1.8}}
\put(  77.55,   70.92){\circle*{1.8}}
\put(  70.40,   63.91){\circle*{1.8}}
\put(  63.58,   55.68){\circle*{1.8}}
\put(  57.07,   47.93){\circle*{1.8}}
\put(  50.85,   41.96){\circle*{1.8}}
\put(  44.89,   35.33){\circle*{1.8}}

\put(  10.67,    0.21){\circle*{0.8}}
\put(  11.00,    0.56){\circle*{0.8}}
\put(  11.33,    0.91){\circle*{0.8}}
\put(  11.67,    1.26){\circle*{0.8}}
\put(  12.00,    1.60){\circle*{0.8}}
\put(  12.33,    1.95){\circle*{0.8}}
\put(  12.67,    2.30){\circle*{0.8}}
\put(  13.00,    2.65){\circle*{0.8}}
\put(  13.33,    2.99){\circle*{0.8}}
\put(  13.67,    3.34){\circle*{0.8}}
\put(  14.00,    3.69){\circle*{0.8}}
\put(  14.33,    4.04){\circle*{0.8}}
\put(  14.67,    4.38){\circle*{0.8}}
\put(  15.00,    4.73){\circle*{0.8}}
\put(  15.33,    5.08){\circle*{0.8}}
\put(  15.67,    5.42){\circle*{0.8}}
\put(  16.00,    5.77){\circle*{0.8}}
\put(  16.33,    6.12){\circle*{0.8}}
\put(  16.67,    6.47){\circle*{0.8}}
\put(  17.00,    6.81){\circle*{0.8}}
\put(  17.33,    7.16){\circle*{0.8}}
\put(  17.67,    7.51){\circle*{0.8}}
\put(  18.00,    7.86){\circle*{0.8}}
\put(  18.33,    8.20){\circle*{0.8}}
\put(  18.67,    8.55){\circle*{0.8}}
\put(  19.00,    8.90){\circle*{0.8}}
\put(  19.33,    9.25){\circle*{0.8}}
\put(  19.67,    9.59){\circle*{0.8}}
\put(  20.00,    9.94){\circle*{0.8}}
\put(  20.33,   10.29){\circle*{0.8}}
\put(  20.67,   10.64){\circle*{0.8}}
\put(  21.00,   10.98){\circle*{0.8}}
\put(  21.33,   11.33){\circle*{0.8}}
\put(  21.67,   11.68){\circle*{0.8}}
\put(  22.00,   12.03){\circle*{0.8}}
\put(  22.33,   12.37){\circle*{0.8}}
\put(  22.67,   12.72){\circle*{0.8}}
\put(  23.00,   13.07){\circle*{0.8}}
\put(  23.33,   13.41){\circle*{0.8}}
\put(  23.67,   13.76){\circle*{0.8}}
\put(  24.00,   14.11){\circle*{0.8}}
\put(  24.33,   14.46){\circle*{0.8}}
\put(  24.67,   14.80){\circle*{0.8}}
\put(  25.00,   15.15){\circle*{0.8}}
\put(  25.33,   15.50){\circle*{0.8}}
\put(  25.67,   15.85){\circle*{0.8}}
\put(  26.00,   16.19){\circle*{0.8}}
\put(  26.33,   16.54){\circle*{0.8}}
\put(  26.67,   16.89){\circle*{0.8}}
\put(  27.00,   17.24){\circle*{0.8}}
\put(  27.33,   17.58){\circle*{0.8}}
\put(  27.67,   17.93){\circle*{0.8}}
\put(  28.00,   18.28){\circle*{0.8}}
\put(  28.33,   18.63){\circle*{0.8}}
\put(  28.67,   18.97){\circle*{0.8}}
\put(  29.00,   19.32){\circle*{0.8}}
\put(  29.33,   19.67){\circle*{0.8}}
\put(  29.67,   20.02){\circle*{0.8}}
\put(  30.00,   20.36){\circle*{0.8}}
\put(  30.33,   20.71){\circle*{0.8}}
\put(  30.67,   21.06){\circle*{0.8}}
\put(  31.00,   21.40){\circle*{0.8}}
\put(  31.33,   21.75){\circle*{0.8}}
\put(  31.67,   22.10){\circle*{0.8}}
\put(  32.00,   22.45){\circle*{0.8}}
\put(  32.33,   22.79){\circle*{0.8}}
\put(  32.67,   23.14){\circle*{0.8}}
\put(  33.00,   23.49){\circle*{0.8}}
\put(  33.33,   23.84){\circle*{0.8}}
\put(  33.67,   24.18){\circle*{0.8}}
\put(  34.00,   24.53){\circle*{0.8}}
\put(  34.33,   24.88){\circle*{0.8}}
\put(  34.67,   25.23){\circle*{0.8}}
\put(  35.00,   25.57){\circle*{0.8}}
\put(  35.33,   25.92){\circle*{0.8}}
\put(  35.67,   26.27){\circle*{0.8}}
\put(  36.00,   26.62){\circle*{0.8}}
\put(  36.33,   26.96){\circle*{0.8}}
\put(  36.67,   27.31){\circle*{0.8}}
\put(  37.00,   27.66){\circle*{0.8}}
\put(  37.33,   28.01){\circle*{0.8}}
\put(  37.67,   28.35){\circle*{0.8}}
\put(  38.00,   28.70){\circle*{0.8}}
\put(  38.33,   29.05){\circle*{0.8}}
\put(  38.67,   29.39){\circle*{0.8}}
\put(  39.00,   29.74){\circle*{0.8}}
\put(  39.33,   30.09){\circle*{0.8}}
\put(  39.67,   30.44){\circle*{0.8}}
\put(  40.00,   30.78){\circle*{0.8}}
\put(  40.33,   31.13){\circle*{0.8}}
\put(  40.67,   31.48){\circle*{0.8}}
\put(  41.00,   31.83){\circle*{0.8}}
\put(  41.33,   32.17){\circle*{0.8}}
\put(  41.67,   32.52){\circle*{0.8}}
\put(  42.00,   32.87){\circle*{0.8}}
\put(  42.33,   33.22){\circle*{0.8}}
\put(  42.67,   33.56){\circle*{0.8}}
\put(  43.00,   33.91){\circle*{0.8}}
\put(  43.33,   34.26){\circle*{0.8}}
\put(  43.67,   34.61){\circle*{0.8}}
\put(  44.00,   34.95){\circle*{0.8}}
\put(  44.33,   35.30){\circle*{0.8}}
\put(  44.67,   35.65){\circle*{0.8}}
\put(  45.00,   36.00){\circle*{0.8}}
\put(  45.33,   36.34){\circle*{0.8}}
\put(  45.67,   36.69){\circle*{0.8}}
\put(  46.00,   37.04){\circle*{0.8}}
\put(  46.33,   37.38){\circle*{0.8}}
\put(  46.67,   37.73){\circle*{0.8}}
\put(  47.00,   38.08){\circle*{0.8}}
\put(  47.33,   38.43){\circle*{0.8}}
\put(  47.67,   38.77){\circle*{0.8}}
\put(  48.00,   39.12){\circle*{0.8}}
\put(  48.33,   39.47){\circle*{0.8}}
\put(  48.67,   39.82){\circle*{0.8}}
\put(  49.00,   40.16){\circle*{0.8}}
\put(  49.33,   40.51){\circle*{0.8}}
\put(  49.67,   40.86){\circle*{0.8}}
\put(  50.00,   41.21){\circle*{0.8}}
\put(  50.33,   41.55){\circle*{0.8}}
\put(  50.67,   41.90){\circle*{0.8}}
\put(  51.00,   42.25){\circle*{0.8}}
\put(  51.33,   42.60){\circle*{0.8}}
\put(  51.67,   42.94){\circle*{0.8}}
\put(  52.00,   43.29){\circle*{0.8}}
\put(  52.33,   43.64){\circle*{0.8}}
\put(  52.67,   43.98){\circle*{0.8}}
\put(  53.00,   44.33){\circle*{0.8}}
\put(  53.33,   44.68){\circle*{0.8}}
\put(  53.67,   45.03){\circle*{0.8}}
\put(  54.00,   45.37){\circle*{0.8}}
\put(  54.33,   45.72){\circle*{0.8}}
\put(  54.67,   46.07){\circle*{0.8}}
\put(  55.00,   46.42){\circle*{0.8}}
\put(  55.33,   46.76){\circle*{0.8}}
\put(  55.67,   47.11){\circle*{0.8}}
\put(  56.00,   47.46){\circle*{0.8}}
\put(  56.33,   47.81){\circle*{0.8}}
\put(  56.67,   48.15){\circle*{0.8}}
\put(  57.00,   48.50){\circle*{0.8}}
\put(  57.33,   48.85){\circle*{0.8}}
\put(  57.67,   49.20){\circle*{0.8}}
\put(  58.00,   49.54){\circle*{0.8}}
\put(  58.33,   49.89){\circle*{0.8}}
\put(  58.67,   50.24){\circle*{0.8}}
\put(  59.00,   50.59){\circle*{0.8}}
\put(  59.33,   50.93){\circle*{0.8}}
\put(  59.67,   51.28){\circle*{0.8}}
\put(  60.00,   51.63){\circle*{0.8}}
\put(  60.33,   51.97){\circle*{0.8}}
\put(  60.67,   52.32){\circle*{0.8}}
\put(  61.00,   52.67){\circle*{0.8}}
\put(  61.33,   53.02){\circle*{0.8}}
\put(  61.67,   53.36){\circle*{0.8}}
\put(  62.00,   53.71){\circle*{0.8}}
\put(  62.33,   54.06){\circle*{0.8}}
\put(  62.67,   54.41){\circle*{0.8}}
\put(  63.00,   54.75){\circle*{0.8}}
\put(  63.33,   55.10){\circle*{0.8}}
\put(  63.67,   55.45){\circle*{0.8}}
\put(  64.00,   55.80){\circle*{0.8}}
\put(  64.33,   56.14){\circle*{0.8}}
\put(  64.67,   56.49){\circle*{0.8}}
\put(  65.00,   56.84){\circle*{0.8}}
\put(  65.33,   57.19){\circle*{0.8}}
\put(  65.67,   57.53){\circle*{0.8}}
\put(  66.00,   57.88){\circle*{0.8}}
\put(  66.33,   58.23){\circle*{0.8}}
\put(  66.67,   58.58){\circle*{0.8}}
\put(  67.00,   58.92){\circle*{0.8}}
\put(  67.33,   59.27){\circle*{0.8}}
\put(  67.67,   59.62){\circle*{0.8}}
\put(  68.00,   59.96){\circle*{0.8}}
\put(  68.33,   60.31){\circle*{0.8}}
\put(  68.67,   60.66){\circle*{0.8}}
\put(  69.00,   61.01){\circle*{0.8}}
\put(  69.33,   61.35){\circle*{0.8}}
\put(  69.67,   61.70){\circle*{0.8}}
\put(  70.00,   62.05){\circle*{0.8}}
\put(  70.33,   62.40){\circle*{0.8}}
\put(  70.67,   62.74){\circle*{0.8}}
\put(  71.00,   63.09){\circle*{0.8}}
\put(  71.33,   63.44){\circle*{0.8}}
\put(  71.67,   63.79){\circle*{0.8}}
\put(  72.00,   64.13){\circle*{0.8}}
\put(  72.33,   64.48){\circle*{0.8}}
\put(  72.67,   64.83){\circle*{0.8}}
\put(  73.00,   65.18){\circle*{0.8}}
\put(  73.33,   65.52){\circle*{0.8}}
\put(  73.67,   65.87){\circle*{0.8}}
\put(  74.00,   66.22){\circle*{0.8}}
\put(  74.33,   66.57){\circle*{0.8}}
\put(  74.67,   66.91){\circle*{0.8}}
\put(  75.00,   67.26){\circle*{0.8}}
\put(  75.33,   67.61){\circle*{0.8}}
\put(  75.67,   67.95){\circle*{0.8}}
\put(  76.00,   68.30){\circle*{0.8}}
\put(  76.33,   68.65){\circle*{0.8}}
\put(  76.67,   69.00){\circle*{0.8}}
\put(  77.00,   69.34){\circle*{0.8}}
\put(  77.33,   69.69){\circle*{0.8}}
\put(  77.67,   70.04){\circle*{0.8}}
\put(  78.00,   70.39){\circle*{0.8}}
\put(  78.33,   70.73){\circle*{0.8}}
\put(  78.67,   71.08){\circle*{0.8}}
\put(  79.00,   71.43){\circle*{0.8}}
\put(  79.33,   71.78){\circle*{0.8}}
\put(  79.67,   72.12){\circle*{0.8}}
\put(  80.00,   72.47){\circle*{0.8}}
\put(  80.33,   72.82){\circle*{0.8}}
\put(  80.67,   73.17){\circle*{0.8}}
\put(  81.00,   73.51){\circle*{0.8}}
\put(  81.33,   73.86){\circle*{0.8}}
\put(  81.67,   74.21){\circle*{0.8}}
\put(  82.00,   74.56){\circle*{0.8}}
\put(  82.33,   74.90){\circle*{0.8}}
\put(  82.67,   75.25){\circle*{0.8}}
\put(  83.00,   75.60){\circle*{0.8}}
\put(  83.33,   75.94){\circle*{0.8}}
\put(  83.67,   76.29){\circle*{0.8}}
\put(  84.00,   76.64){\circle*{0.8}}
\put(  84.33,   76.99){\circle*{0.8}}
\put(  84.67,   77.33){\circle*{0.8}}
\put(  85.00,   77.68){\circle*{0.8}}
\put(  85.33,   78.03){\circle*{0.8}}
\put(  85.67,   78.38){\circle*{0.8}}
\put(  86.00,   78.72){\circle*{0.8}}
\put(  86.33,   79.07){\circle*{0.8}}
\put(  86.67,   79.42){\circle*{0.8}}
\put(  87.00,   79.77){\circle*{0.8}}
\put(  87.33,   80.11){\circle*{0.8}}
\put(  87.67,   80.46){\circle*{0.8}}
\put(  88.00,   80.81){\circle*{0.8}}
\put(  88.33,   81.16){\circle*{0.8}}
\put(  88.67,   81.50){\circle*{0.8}}
\put(  89.00,   81.85){\circle*{0.8}}
\put(  89.33,   82.20){\circle*{0.8}}
\put(  89.67,   82.55){\circle*{0.8}}
\put(  90.00,   82.89){\circle*{0.8}}
\put(  90.33,   83.24){\circle*{0.8}}
\put(  90.67,   83.59){\circle*{0.8}}
\put(  91.00,   83.93){\circle*{0.8}}
\put(  91.33,   84.28){\circle*{0.8}}
\put(  91.67,   84.63){\circle*{0.8}}
\put(  92.00,   84.98){\circle*{0.8}}
\put(  92.33,   85.32){\circle*{0.8}}
\put(  92.67,   85.67){\circle*{0.8}}
\put(  93.00,   86.02){\circle*{0.8}}
\put(  93.33,   86.37){\circle*{0.8}}
\put(  93.67,   86.71){\circle*{0.8}}
\put(  94.00,   87.06){\circle*{0.8}}
\put(  94.33,   87.41){\circle*{0.8}}
\put(  94.67,   87.76){\circle*{0.8}}
\put(  95.00,   88.10){\circle*{0.8}}
\put(  95.33,   88.45){\circle*{0.8}}
\put(  95.67,   88.80){\circle*{0.8}}
\put(  96.00,   89.15){\circle*{0.8}}
\put(  96.33,   89.49){\circle*{0.8}}
\put(  96.67,   89.84){\circle*{0.8}}
\put(  97.00,   90.19){\circle*{0.8}}
\put(  97.33,   90.54){\circle*{0.8}}
\put(  97.67,   90.88){\circle*{0.8}}
\put(  98.00,   91.23){\circle*{0.8}}
\put(  98.33,   91.58){\circle*{0.8}}
\put(  98.67,   91.92){\circle*{0.8}}
\put(  99.00,   92.27){\circle*{0.8}}
\put(  99.33,   92.62){\circle*{0.8}}
\put(  99.67,   92.97){\circle*{0.8}}
\put( 100.00,   93.31){\circle*{0.8}}

\end{picture}
